Learning an Urban Air Mobility Encounter Model from Expert Preferences

Airspace models have played an important role in the development and evaluation of aircraft collision avoidance systems for both manned and unmanned aircraft. As Urban Air Mobility (UAM) systems are being developed, we need new encounter models that are representative of their operational environment. Developing such models is challenging due to the lack of data on UAM behavior in the airspace. While previous encounter models for other aircraft types rely on large datasets to produce realistic trajectories, this paper presents an approach to encounter modeling that instead relies on expert knowledge. In particular, recent advances in preference-based learning are extended to tune an encounter model from expert preferences. The model takes the form of a stochastic policy for a Markov decision process (MDP) in which the reward function is learned from pairwise queries of a domain expert. We evaluate the performance of two querying methods that seek to maximize the information obtained from each query. Ultimately, we demonstrate a method for generating realistic encounter trajectories with only a few minutes of an expert's time.

==> dist1D_dir.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.5cm, group size=2 by 1}]
\nextgroupplot [height = {4.5cm}, ylabel = {Density}, title = {Probabilistic Q-Eval}, xmin = {0}, xmax = {1}, ymax = {5.5}, xlabel = {Parameter Value}, ymin = {0}, width = {4.5cm}, ylabel near ticks]\addplot+ [solid, very thick, pastelMagenta, mark=none]coordinates {
(0.40766477282243746, 0.00016597267602547205)
(0.4080399317416747, 0.00016777835288706022)
(0.408415090660912, 0.00016972988874552897)
(0.4087902495801492, 0.0001718287481151659)
(0.4091654084993865, 0.00017407649061285113)
(0.4095405674186237, 0.00017647477174587145)
(0.409915726337861, 0.00017902534373059886)
(0.4102908852570982, 0.00018173005635113704)
(0.41066604417633545, 0.0001845908578572697)
(0.41104120309557274, 0.00018760979589549365)
(0.41141636201480997, 0.00019078901848201824)
(0.41179152093404725, 0.0001941307750110699)
(0.4121666798532845, 0.00019763741730116635)
(0.4125418387725217, 0.00020131140068557762)
(0.412916997691759, 0.0002051552851285443)
(0.4132921566109962, 0.0002091717363934542)
(0.4136673155302335, 0.00021336352724055097)
(0.41404247444947073, 0.0002177335386708279)
(0.414417633368708, 0.00022228476120034202)
(0.41479279228794524, 0.00022702029618137942)
(0.4151679512071825, 0.00023194335715981396)
(0.41554311012641976, 0.00023705727126954734)
(0.415918269045657, 0.0002423654806742448)
(0.41629342796489427, 0.0002478715440401569)
(0.4166685868841315, 0.00025357913805112986)
(0.4170437458033688, 0.00025949205897091154)
(0.417418904722606, 0.0002656142242363213)
(0.41779406364184324, 0.00027194967409527315)
(0.4181692225610805, 0.00027850257328454475)
(0.41854438148031775, 0.0002852772127510672)
(0.41891954039955503, 0.0002922780114102963)
(0.41929469931879226, 0.0002995095179469942)
(0.41966985823802955, 0.0003069764126558683)
(0.4200450171572668, 0.0003146835093299147)
(0.420420176076504, 0.00032263575718198545)
(0.4207953349957413, 0.00033083824281061186)
(0.4211704939149785, 0.00033929619221198526)
(0.4215456528342158, 0.0003480149728289014)
(0.42192081175345303, 0.0003570000956424832)
(0.42229597067269026, 0.00036625721730742383)
(0.42267112959192754, 0.00037579214233036257)
(0.42304628851116477, 0.0003856108252872567)
(0.42342144743040205, 0.0003957193730878619)
(0.4237966063496393, 0.00040612404727809887)
(0.42417176526887657, 0.00041683126638854956)
(0.4245469241881138, 0.00042784760832551005)
(0.424922083107351, 0.00043917981280293394)
(0.4252972420265883, 0.0004508347838182089)
(0.42567240094582554, 0.00046281959217346624)
(0.4260475598650628, 0.0004751414780385932)
(0.42642271878430005, 0.00048780785355321404)
(0.42679787770353733, 0.0005008263054795681)
(0.42717303662277456, 0.0005142045978932669)
(0.4275481955420118, 0.0005279506749198276)
(0.4279233544612491, 0.0005420726635144077)
(0.4282985133804863, 0.0005565788762856017)
(0.4286736722997236, 0.0005714778143564823)
(0.4290488312189608, 0.0005867781702841614)
(0.4294239901381981, 0.0006024888310036357)
(0.4297991490574353, 0.000618618880832169)
(0.43017430797667255, 0.0006351776045055678)
(0.43054946689590984, 0.0006521744902635643)
(0.43092462581514707, 0.0006696192329787853)
(0.43129978473438435, 0.0006875217373265227)
(0.4316749436536216, 0.0007058921209985858)
(0.4320501025728588, 0.0007247407179639953)
(0.4324252614920961, 0.0007440780817667553)
(0.4328004204113333, 0.0007639149888722802)
(0.4331755793305706, 0.0007842624420552891)
(0.43355073824980783, 0.0008051316738270919)
(0.4339258971690451, 0.0008265341499137935)
(0.43430105608828234, 0.0008484815727674982)
(0.4346762150075196, 0.0008709858851286001)
(0.43505137392675686, 0.0008940592736247782)
(0.4354265328459941, 0.0009177141724158455)
(0.43580169176523137, 0.0009419632668758726)
(0.4361768506844686, 0.0009668194973256605)
(0.4365520096037059, 0.000992296062799214)
(0.4369271685229431, 0.0010184064248518754)
(0.43730232744218034, 0.0010451643114156861)
(0.4376774863614176, 0.0010725837206898153)
(0.43805264528065485, 0.001100678925075968)
(0.43842780419989213, 0.0011294644751488198)
(0.43880296311912936, 0.0011589552036709722)
(0.4391781220383666, 0.0011891662296482225)
(0.4395532809576039, 0.0012201129624213117)
(0.4399284398768411, 0.0012518111057941636)
(0.4403035987960784, 0.0012842766622120777)
(0.4406787577153156, 0.0013175259369631112)
(0.4410539166345529, 0.0013515755424283113)
(0.44142907555379013, 0.0013864424023654204)
(0.44180423447302736, 0.0014221437562300238)
(0.44217939339226464, 0.0014586971635305312)
(0.44255455231150187, 0.001496120508226735)
(0.44292971123073915, 0.0015344320031540765)
(0.4433048701499764, 0.001573650194490156)
(0.44368002906921367, 0.0016137939662509981)
(0.4440551879884509, 0.001654882544826819)
(0.4444303469076881, 0.001696935503543967)
(0.4448055058269254, 0.0017399727672649662)
(0.44518066474616264, 0.0017840146170180343)
(0.4455558236653999, 0.0018290816946578692)
(0.44593098258463715, 0.0018751950075597684)
(0.44630614150387443, 0.0019223759333395207)
(0.44668130042311166, 0.001970646224604994)
(0.4470564593423489, 0.0020200280137383925)
(0.4474316182615862, 0.002070543817699444)
(0.4478067771808234, 0.002122216542864097)
(0.4481819361000607, 0.002175069489880971)
(0.4485570950192979, 0.002229126358561387)
(0.44893225393853514, 0.0022844112527856675)
(0.4493074128577724, 0.002340948685438188)
(0.44968257177700965, 0.002398763583364494)
(0.45005773069624694, 0.0024578812923472387)
(0.45043288961548417, 0.0025183275821070994)
(0.45080804853472145, 0.002580128651317598)
(0.4511832074539587, 0.0026433111326438913)
(0.4515583663731959, 0.002707902097799239)
(0.4519335252924332, 0.0027739290626101754)
(0.4523086842116704, 0.0028414199921097116)
(0.4526838431309077, 0.0029104033056329415)
(0.45305900205014493, 0.002980907881932296)
(0.4534341609693822, 0.0030529630643063577)
(0.45380931988861944, 0.0031265986657327133)
(0.4541844788078567, 0.0032018449740149058)
(0.45455963772709396, 0.0032787327569399893)
(0.4549347966463312, 0.0033572932674366673)
(0.45530995556556847, 0.003437558248747044)
(0.4556851144848057, 0.0035195599395938665)
(0.456060273404043, 0.003603331079357411)
(0.4564354323232802, 0.0036889049132548396)
(0.45681059124251744, 0.003776315197512592)
(0.4571857501617547, 0.00386559620454667)
(0.45756090908099195, 0.003956782728130909)
(0.45793606800022923, 0.004049910088572278)
(0.45831122691946646, 0.004145014137869413)
(0.4586863858387037, 0.00424213126486947)
(0.459061544757941, 0.004341298400418109)
(0.4594367036771782, 0.004442553022495466)
(0.4598118625964155, 0.004545933161340707)
(0.4601870215156527, 0.004651477404564508)
(0.46056218043489, 0.00475922490224534)
(0.46093733935412723, 0.004869215372009197)
(0.46131249827336446, 0.00498148910408934)
(0.46168765719260174, 0.0050960869663665)
(0.46206281611183897, 0.0052130504093882285)
(0.46243797503107625, 0.005332421471363549)
(0.4628131339503135, 0.005454242783126506)
(0.46318829286955077, 0.00557855757308251)
(0.463563451788788, 0.005705409672114192)
(0.4639386107080252, 0.005834843518464833)
(0.4643137696272625, 0.0059669041625804164)
(0.46468892854649974, 0.0061016372719228384)
(0.465064087465737, 0.006239089135742115)
(0.46543924638497425, 0.00637930666981168)
(0.4658144053042115, 0.006522337421117519)
(0.46618956422344876, 0.006668229572511591)
(0.466564723142686, 0.006817031947313423)
(0.4669398820619233, 0.006968794013864979)
(0.4673150409811605, 0.007123565890041955)
(0.4676901999003978, 0.007281398347702583)
(0.468065358819635, 0.007442342817094716)
(0.46844051773887224, 0.0076064513911971166)
(0.4688156766581095, 0.007773776830006879)
(0.46919083557734675, 0.007944372564768265)
(0.46956599449658404, 0.008118292702132282)
(0.46994115341582127, 0.008295592028262022)
(0.47031631233505855, 0.008476326012858554)
(0.4706914712542958, 0.00866055081312625)
(0.471066630173533, 0.008848323277666215)
(0.4714417890927703, 0.009039700950289248)
(0.4718169480120075, 0.009234742073759822)
(0.4721921069312448, 0.009433505593457014)
(0.47256726585048203, 0.009636051160958392)
(0.4729424247697193, 0.009842439137536296)
(0.47331758368895654, 0.010052730597571002)
(0.4736927426081938, 0.010266987331878169)
(0.47406790152743106, 0.010485271850941613)
(0.4744430604466683, 0.01070764738805599)
(0.47481821936590557, 0.01093417790237472)
(0.4751933782851428, 0.011164928081858455)
(0.47556853720438, 0.011399963346128333)
(0.4759436961236173, 0.011639349849208752)
(0.47631885504285454, 0.01188315448217711)
(0.4766940139620918, 0.012131444875694147)
(0.47706917288132905, 0.012384289402434745)
(0.47744433180056634, 0.012641757179401691)
(0.47781949071980356, 0.01290391807012592)
(0.4781946496390408, 0.013170842686752643)
(0.4785698085582781, 0.013442602392004788)
(0.4789449674775153, 0.013719269301026848)
(0.4793201263967526, 0.014000916283108122)
(0.4796952853159898, 0.014287616963269911)
(0.4800704442352271, 0.014579445723738538)
(0.48044560315446433, 0.01487647770527234)
(0.48082076207370156, 0.015178788808367441)
(0.48119592099293884, 0.01548645569432093)
(0.48157107991217607, 0.01579955578615752)
(0.48194623883141335, 0.01611816726941709)
(0.4823213977506506, 0.016442369092799197)
(0.48269655666988787, 0.016772240968658536)
(0.4830717155891251, 0.01710786337336237)
(0.4834468745083623, 0.017449317547487575)
(0.4838220334275996, 0.01779668549587235)
(0.48419719234683684, 0.018150049987512795)
(0.4845723512660741, 0.018509494555304845)
(0.48494751018531135, 0.01887510349562052)
(0.4853226691045486, 0.01924696186773195)
(0.48569782802378586, 0.01962515549307106)
(0.4860729869430231, 0.020009770954319522)
(0.4864481458622604, 0.02040089559433675)
(0.4868233047814976, 0.02079861751491488)
(0.4871984637007349, 0.021203025575367213)
(0.4875736226199721, 0.021614209390941996)
(0.48794878153920934, 0.022032259331054183)
(0.4883239404584466, 0.022457266517356272)
(0.48869909937768385, 0.02288932282161102)
(0.48907425829692114, 0.02332852086339937)
(0.48944941721615837, 0.02377495400763638)
(0.48982457613539565, 0.024228716361907404)
(0.4901997350546329, 0.02468990277361463)
(0.4905748939738701, 0.02515860882694068)
(0.4909500528931074, 0.02563493083961918)
(0.4913252118123446, 0.026118965859513926)
(0.4917003707315819, 0.02661081166101005)
(0.49207552965081913, 0.02711056674120574)
(0.4924506885700564, 0.027618330315911904)
(0.49282584748929364, 0.028134202315453147)
(0.4932010064085309, 0.028658283380273056)
(0.49357616532776816, 0.02919067485633567)
(0.4939513242470054, 0.029731478790331584)
(0.49432648316624267, 0.03028079792467689)
(0.4947016420854799, 0.030838735692313712)
(0.4950768010047171, 0.03140539621130095)
(0.4954519599239544, 0.03198088427920742)
(0.49582711884319164, 0.03256530536729155)
(0.4962022777624289, 0.03315876561447817)
(0.49657743668166615, 0.03376137182112876)
(0.49695259560090344, 0.0343732314425958)
(0.49732775452014066, 0.034994452582579216)
(0.4977029134393779, 0.03562514398626229)
(0.4980780723586152, 0.03626541503324579)
(0.4984532312778524, 0.03691537573026302)
(0.4988283901970897, 0.03757513670369103)
(0.4992035491163269, 0.03824480919184614)
(0.4995787080355642, 0.03892450503706876)
(0.49995386695480143, 0.039614336677595785)
(0.5003290258740387, 0.040314417139222514)
(0.5007041847932759, 0.04102486002674788)
(0.5010793437125132, 0.04174577951521691)
(0.5014545026317504, 0.04247729034093933)
(0.5018296615509877, 0.043219507792306766)
(0.502204820470225, 0.043972547700390746)
(0.5025799793894622, 0.04473652642933801)
(0.5029551383086994, 0.04551156086654706)
(0.5033302972279367, 0.04629776841264005)
(0.503705456147174, 0.04709526697122236)
(0.5040806150664112, 0.04790417493843825)
(0.5044557739856484, 0.04872461119231261)
(0.5048309329048857, 0.04955669508189155)
(0.5052060918241229, 0.05040054641617189)
(0.5055812507433602, 0.05125628545283217)
(0.5059564096625975, 0.05212403288675346)
(0.5063315685818347, 0.053003909838344576)
(0.5067067275010719, 0.053896037841661665)
(0.5070818864203092, 0.05480053883232913)
(0.5074570453395465, 0.05571753513526531)
(0.5078322042587837, 0.05664714945221003)
(0.508207363178021, 0.057589504849057005)
(0.5085825220972582, 0.058544724742997906)
(0.5089576810164955, 0.059512932889468934)
(0.5093328399357328, 0.060494253368915396)
(0.50970799885497, 0.06148881057336575)
(0.5100831577742072, 0.06249672919282398)
(0.5104583166934444, 0.06351813420148006)
(0.5108334756126818, 0.06455315084373667)
(0.511208634531919, 0.06560190462006765)
(0.5115837934511562, 0.06666452127269051)
(0.5119589523703935, 0.06774112677108093)
(0.5123341112896307, 0.06883184729730846)
(0.512709270208868, 0.06993680923120643)
(0.5130844291281053, 0.07105613913538872)
(0.5134595880473425, 0.07218996374009673)
(0.5138347469665797, 0.07333840992789381)
(0.514209905885817, 0.07450160471820663)
(0.5145850648050543, 0.0756796752517187)
(0.5149602237242915, 0.07687274877461331)
(0.5153353826435287, 0.0780809526226782)
(0.515710541562766, 0.07930441420526706)
(0.5160857004820033, 0.08054326098913087)
(0.5164608594012405, 0.08179762048211428)
(0.5168360183204778, 0.08306762021672633)
(0.517211177239715, 0.0843533877335869)
(0.5175863361589522, 0.08565505056475572)
(0.5179614950781896, 0.08697273621694615)
(0.5183366539974268, 0.08830657215462542)
(0.518711812916664, 0.08965668578301654)
(0.5190869718359012, 0.091023204430988)
(0.5194621307551385, 0.09240625533385838)
(0.5198372896743758, 0.09380596561609852)
(0.520212448593613, 0.09522246227395226)
(0.5205876075128503, 0.09665587215797505)
(0.5209627664320875, 0.09810632195548857)
(0.5213379253513248, 0.09957393817297266)
(0.5217130842705621, 0.10105884711838006)
(0.5220882431897993, 0.10256117488339742)
(0.5224634021090365, 0.10408104732564108)
(0.5228385610282738, 0.10561859005080856)
(0.5232137199475111, 0.10717392839477985)
(0.5235888788667483, 0.10874718740567804)
(0.5239640377859855, 0.11033849182589645)
(0.5243391967052228, 0.1119479660740958)
(0.52471435562446, 0.11357573422717271)
(0.5250895145436973, 0.11522192000222137)
(0.5254646734629346, 0.1168866467384691)
(0.5258398323821718, 0.11857003737921673)
(0.526214991301409, 0.12027221445376937)
(0.5265901502206463, 0.12199330005938125)
(0.5269653091398836, 0.12373341584320519)
(0.5273404680591208, 0.1254926829842632)
(0.527715626978358, 0.12727122217543785)
(0.5280907858975953, 0.12906915360549875)
(0.5284659448168326, 0.13088659694115906)
(0.5288411037360699, 0.132723671309178)
(0.5292162626553071, 0.1345804952785093)
(0.5295914215745443, 0.13645718684250938)
(0.5299665804937815, 0.1383538634012015)
(0.5303417394130189, 0.14027064174361006)
(0.5307168983322561, 0.14220763803016917)
(0.5310920572514933, 0.1441649677752122)
(0.5314672161707306, 0.14614274582954767)
(0.5318423750899678, 0.14814108636312626)
(0.5322175340092051, 0.15016010284781428)
(0.5325926929284424, 0.1521999080402667)
(0.5329678518476796, 0.15426061396491783)
(0.5333430107669168, 0.15634233189708913)
(0.533718169686154, 0.15844517234622577)
(0.5340933286053914, 0.16056924503926376)
(0.5344684875246286, 0.16271465890413397)
(0.5348436464438658, 0.16488152205341924)
(0.5352188053631031, 0.16706994176815562)
(0.5355939642823404, 0.16928002448179902)
(0.5359691232015776, 0.1715118757643484)
(0.5363442821208149, 0.17376560030665436)
(0.5367194410400521, 0.17604130190488979)
(0.5370945999592893, 0.1783390834452177)
(0.5374697588785267, 0.18065904688864212)
(0.5378449177977639, 0.183001293256062)
(0.5382200767170011, 0.1853659226135229)
(0.5385952356362383, 0.18775303405768248)
(0.5389703945554756, 0.19016272570149065)
(0.5393455534747129, 0.19259509466009253)
(0.5397207123939501, 0.19505023703695862)
(0.5400958713131874, 0.19752824791024837)
(0.5404710302324246, 0.20002922131941828)
(0.5408461891516619, 0.2025532502520692)
(0.5412213480708992, 0.2051004266310552)
(0.5415965069901364, 0.20767084130183855)
(0.5419716659093736, 0.21026458402012138)
(0.5423468248286109, 0.21288174343973248)
(0.5427219837478482, 0.21552240710080345)
(0.5430971426670854, 0.2181866614182123)
(0.5434723015863226, 0.22087459167032159)
(0.5438474605055599, 0.22358628198800154)
(0.5442226194247971, 0.22632181534395313)
(0.5445977783440344, 0.22908127354233143)
(0.5449729372632717, 0.2318647372086724)
(0.5453480961825089, 0.23467228578013516)
(0.5457232551017461, 0.23750399749605652)
(0.5460984140209834, 0.24035994938882804)
(0.5464735729402207, 0.2432402172750953)
(0.5468487318594579, 0.24614487574728938)
(0.5472238907786952, 0.2490739981654929)
(0.5475990496979324, 0.25202765664963855)
(0.5479742086171697, 0.2550059220720524)
(0.548349367536407, 0.25800886405034873)
(0.5487245264556442, 0.261036550940661)
(0.5490996853748814, 0.2640890498312384)
(0.5494748442941186, 0.26716642653639305)
(0.549850003213356, 0.2702687455908064)
(0.5502251621325932, 0.2733960702442001)
(0.5506003210518304, 0.27654846245637377)
(0.5509754799710677, 0.2797259828926083)
(0.5513506388903049, 0.28292869091944495)
(0.5517257978095422, 0.2861566446008309)
(0.5521009567287795, 0.2894099006946505)
(0.5524761156480167, 0.2926885146496282)
(0.5528512745672539, 0.2959925406026121)
(0.5532264334864911, 0.2993220313762442)
(0.5536015924057285, 0.30267703847700766)
(0.5539767513249657, 0.3060576120936671)
(0.5543519102442029, 0.3094638010960872)
(0.5547270691634402, 0.3128956530344449)
(0.5551022280826775, 0.3163532141388272)
(0.5554773870019147, 0.31983652931921924)
(0.555852545921152, 0.32334564216588046)
(0.5562277048403892, 0.32688059495011323)
(0.5566028637596264, 0.3304414286254178)
(0.5569780226788638, 0.33402818282904023)
(0.557353181598101, 0.3376408958839097)
(0.5577283405173382, 0.34127960480096114)
(0.5581034994365754, 0.34494434528185297)
(0.5584786583558127, 0.3486351517220652)
(0.55885381727505, 0.3523520572143892)
(0.5592289761942872, 0.3560950935527981)
(0.5596041351135245, 0.35986429123670427)
(0.5599792940327617, 0.36365967947559624)
(0.5603544529519989, 0.36748128619405745)
(0.5607296118712363, 0.37132913803715784)
(0.5611047707904735, 0.375203260376225)
(0.5614799297097107, 0.3791036773149883)
(0.561855088628948, 0.383030411696088)
(0.5622302475481853, 0.38698348510795255)
(0.5626054064674225, 0.39096291789204335)
(0.5629805653866597, 0.39496872915045295)
(0.563355724305897, 0.39900093675386283)
(0.5637308832251342, 0.40305955734985144)
(0.5641060421443715, 0.40714460637155303)
(0.5644812010636088, 0.4112560980466562)
(0.564856359982846, 0.415394045406743)
(0.5652315189020832, 0.41955846029696386)
(0.5656066778213205, 0.42374935338603636)
(0.5659818367405578, 0.4279667341765742)
(0.566356995659795, 0.43221061101573044)
(0.5667321545790323, 0.4364809911061527)
(0.5671073134982695, 0.4407778805172476)
(0.5674824724175068, 0.44510128419674544)
(0.567857631336744, 0.4494512059825555)
(0.5682327902559813, 0.4538276486149142)
(0.5686079491752185, 0.45823061374881074)
(0.5689831080944557, 0.4626601019666867)
(0.5693582670136931, 0.4671161127914042)
(0.5697334259329303, 0.47159864469947205)
(0.5701085848521675, 0.47610769513452367)
(0.5704837437714048, 0.4806432605210408)
(0.570858902690642, 0.4852053362783092)
(0.5712340616098793, 0.48979391683460755)
(0.5716092205291166, 0.49440899564161245)
(0.5719843794483538, 0.4990505651890125)
(0.572359538367591, 0.5037186170193322)
(0.5727346972868282, 0.5084131417429398)
(0.5731098562060656, 0.5131341290532447)
(0.5734850151253028, 0.5178815677420698)
(0.57386017404454, 0.5226554457151873)
(0.5742353329637773, 0.5274557500080099)
(0.5746104918830146, 0.5322824668014325)
(0.5749856508022518, 0.5371355814378033)
(0.5753608097214891, 0.5420150784370259)
(0.5757359686407263, 0.5469209415127744)
(0.5761111275599635, 0.5518531535888166)
(0.5764862864792009, 0.556811696815427)
(0.5768614453984381, 0.5617965525858881)
(0.5772366043176753, 0.5668077015530644)
(0.5776117632369125, 0.571845123646034)
(0.5779869221561498, 0.5769087980867791)
(0.5783620810753871, 0.5819987034069058)
(0.5787372399946243, 0.5871148174644033)
(0.5791123989138616, 0.5922571174604117)
(0.5794875578330988, 0.597425579955998)
(0.579862716752336, 0.602620180888926)
(0.5802378756715734, 0.6078408955904092)
(0.5806130345908106, 0.6130876988018293)
(0.5809881935100478, 0.618360564691417)
(0.581363352429285, 0.6236594668708755)
(0.5817385113485224, 0.6289843784119424)
(0.5821136702677596, 0.6343352718628664)
(0.5824888291869968, 0.6397121192647974)
(0.5828639881062341, 0.6451148921680745)
(0.5832391470254713, 0.6505435616483968)
(0.5836143059447086, 0.6559980983228649)
(0.5839894648639459, 0.6614784723658849)
(0.5843646237831831, 0.6669846535249182)
(0.5847397827024203, 0.6725166111360674)
(0.5851149416216576, 0.6780743141394814)
(0.5854901005408949, 0.6836577310945724)
(0.5858652594601321, 0.6892668301950298)
(0.5862404183793694, 0.6949015792836172)
(0.5866155772986066, 0.7005619458667437)
(0.5869907362178438, 0.7062478971287922)
(0.5873658951370812, 0.7119593999461961)
(0.5877410540563184, 0.7176964209012481)
(0.5881162129755556, 0.7234589262956348)
(0.5884913718947928, 0.7292468821636771)
(0.5888665308140302, 0.7350602542852701)
(0.5892416897332674, 0.7408990081985061)
(0.5896168486525046, 0.7467631092119723)
(0.5899920075717419, 0.7526525224167057)
(0.5903671664909791, 0.7585672126977998)
(0.5907423254102164, 0.7645071447456457)
(0.5911174843294537, 0.7704722830667974)
(0.5914926432486909, 0.776462591994451)
(0.5918678021679281, 0.7824780356985223)
(0.5922429610871653, 0.7885185781953176)
(0.5926181200064027, 0.794584183356777)
(0.5929932789256399, 0.8006748149192899)
(0.5933684378448771, 0.80679043649206)
(0.5937435967641144, 0.8129310115650189)
(0.5941187556833517, 0.8190965035162705)
(0.5944939146025889, 0.825286875619058)
(0.5948690735218262, 0.8315020910482445)
(0.5952442324410634, 0.8377421128862914)
(0.5956193913603006, 0.8440069041287315)
(0.595994550279538, 0.8502964276891223)
(0.5963697091987752, 0.8566106464034685)
(0.5967448681180124, 0.8629495230341071)
(0.5971200270372496, 0.8693130202730482)
(0.5974951859564869, 0.8757011007447506)
(0.5978703448757242, 0.8821137270083385)
(0.5982455037949614, 0.8885508615592406)
(0.5986206627141987, 0.8950124668302437)
(0.5989958216334359, 0.9014985051919578)
(0.5993709805526731, 0.9080089389526773)
(0.5997461394719105, 0.9145437303576387)
(0.6001212983911477, 0.9211028415876588)
(0.6004964573103849, 0.9276862347571515)
(0.6008716162296222, 0.9342938719115176)
(0.6012467751488595, 0.9409257150238919)
(0.6016219340680967, 0.9475817259912548)
(0.601997092987334, 0.9542618666298883)
(0.6023722519065712, 0.9609660986701789)
(0.6027474108258084, 0.9676943837507632)
(0.6031225697450457, 0.974446683412002)
(0.603497728664283, 0.9812229590887879)
(0.6038728875835202, 0.9880231721026737)
(0.6042480465027574, 0.9948472836533261)
(0.6046232054219947, 1.0016952548092886)
(0.604998364341232, 1.0085670464980625)
(0.6053735232604692, 1.015462619495497)
(0.6057486821797065, 1.0223819344144789)
(0.6061238410989437, 1.0293249516929346)
(0.6064990000181809, 1.036291631581128)
(0.6068741589374183, 1.0432819341282582)
(0.6072493178566555, 1.0502958191683578)
(0.6076244767758927, 1.0573332463054839)
(0.6079996356951299, 1.0643941748982082)
(0.6083747946143673, 1.0714785640434004)
(0.6087499535336045, 1.0785863725593066)
(0.6091251124528417, 1.085717558967925)
(0.609500271372079, 1.0928720814766781)
(0.6098754302913162, 1.1000498979593778)
(0.6102505892105535, 1.1072509659364929)
(0.6106257481297908, 1.1144752425547182)
(0.611000907049028, 1.1217226845658437)
(0.6113760659682652, 1.1289932483049279)
(0.6117512248875024, 1.136286889667783)
(0.6121263838067398, 1.1436035640877706)
(0.612501542725977, 1.1509432265119124)
(0.6128767016452142, 1.1583058313763197)
(0.6132518605644515, 1.165691332580948)
(0.6136270194836887, 1.1730996834636849)
(0.614002178402926, 1.1805308367737637)
(0.6143773373221633, 1.1879847446445264)
(0.6147524962414005, 1.1954613585655298)
(0.6151276551606377, 1.2029606293540038)
(0.6155028140798751, 1.2104825071256726)
(0.6158779729991123, 1.2180269412649414)
(0.6162531319183495, 1.2255938803944613)
(0.6166282908375867, 1.2331832723440743)
(0.617003449756824, 1.2407950641191563)
(0.6173786086760613, 1.2484292018683545)
(0.6177537675952985, 1.2560856308507433)
(0.6181289265145358, 1.2637642954023935)
(0.618504085433773, 1.2714651389023777)
(0.6188792443530102, 1.279188103738217)
(0.6192544032722476, 1.2869331312707746)
(0.6196295621914848, 1.294700161798621)
(0.620004721110722, 1.3024891345218697)
(0.6203798800299593, 1.3102999875055028)
(0.6207550389491966, 1.3181326576421932)
(0.6211301978684338, 1.3259870806146492)
(0.621505356787671, 1.3338631908574716)
(0.6218805157069083, 1.3417609215185635)
(0.6222556746261455, 1.3496802044200897)
(0.6226308335453828, 1.3576209700190005)
(0.6230059924646201, 1.3655831473671443)
(0.6233811513838573, 1.3735666640709758)
(0.6237563103030945, 1.381571446250879)
(0.6241314692223318, 1.389597418500119)
(0.6245066281415691, 1.3976445038434357)
(0.6248817870608063, 1.4057126236953084)
(0.6252569459800436, 1.4138016978178878)
(0.6256321048992808, 1.4219116442786326)
(0.626007263818518, 1.430042379407655)
(0.6263824227377554, 1.4381938177547964)
(0.6267575816569926, 1.4463658720464538)
(0.6271327405762298, 1.4545584531421727)
(0.627507899495467, 1.4627714699910235)
(0.6278830584147044, 1.4710048295877856)
(0.6282582173339416, 1.4792584369289523)
(0.6286333762531788, 1.4875321949685794)
(0.6290085351724161, 1.495826004573995)
(0.6293836940916533, 1.504139764481395)
(0.6297588530108906, 1.5124733712513385)
(0.6301340119301279, 1.5208267192241645)
(0.6305091708493651, 1.5291997004753548)
(0.6308843297686023, 1.5375922047708601)
(0.6312594886878395, 1.5460041195224135)
(0.6316346476070769, 1.5544353297428444)
(0.6320098065263141, 1.5628857180014266)
(0.6323849654455513, 1.5713551643792718)
(0.6327601243647886, 1.5798435464247977)
(0.6331352832840258, 1.5883507391092857)
(0.6335104422032631, 1.596876614782555)
(0.6338856011225004, 1.6054210431287745)
(0.6342607600417376, 1.6139838911224353)
(0.6346359189609748, 1.622565022984503)
(0.6350110778802122, 1.631164300138778)
(0.6353862367994494, 1.6397815811684788)
(0.6357613957186866, 1.648416721773082)
(0.6361365546379238, 1.657069574725428)
(0.6365117135571611, 1.665739989829131)
(0.6368868724763984, 1.6744278138763002)
(0.6372620313956356, 1.6831328906056116)
(0.6376371903148729, 1.6918550606607365)
(0.6380123492341101, 1.7005941615491675)
(0.6383875081533473, 1.7093500276014495)
(0.6387626670725847, 1.7181224899308485)
(0.6391378259918219, 1.7269113763934794)
(0.6395129849110591, 1.7357165115489157)
(0.6398881438302964, 1.744537716621299)
(0.6402633027495336, 1.7533748094609858)
(0.6406384616687709, 1.7622276045067344)
(0.6410136205880081, 1.7710959127484742)
(0.6413887795072454, 1.7799795416906687)
(0.6417639384264826, 1.7888782953162992)
(0.64213909734572, 1.7977919740514883)
(0.6425142562649572, 1.8067203747307978)
(0.6428894151841944, 1.8156632905632035)
(0.6432645741034316, 1.82462051109879)
(0.6436397330226689, 1.833591822196175)
(0.6440148919419062, 1.842577005990686)
(0.6443900508611434, 1.8515758408633238)
(0.6447652097803807, 1.8605881014105168)
(0.6451403686996179, 1.8696135584147013)
(0.6455155276188551, 1.8786519788157432)
(0.6458906865380925, 1.8877031256832242)
(0.6462658454573297, 1.8967667581896182)
(0.6466410043765669, 1.9058426315843675)
(0.6470161632958041, 1.9149304971688905)
(0.6473913222150415, 1.9240301022725377)
(0.6477664811342787, 1.9331411902295166)
(0.6481416400535159, 1.9422635003568025)
(0.6485167989727532, 1.951396767933061)
(0.6488919578919904, 1.9605407241785964)
(0.6492671168112277, 1.969695096236347)
(0.649642275730465, 1.9788596071539484)
(0.6500174346497022, 1.9880339758668808)
(0.6503925935689394, 1.9972179171827182)
(0.6507677524881766, 2.0064111417664994)
(0.651142911407414, 2.015613356127239)
(0.6515180703266512, 2.024824262605595)
(0.6518932292458884, 2.034043559362704)
(0.6522683881651257, 2.043270940370216)
(0.6526435470843629, 2.052506095401524)
(0.6530187060036002, 2.0617487100242267)
(0.6533938649228375, 2.070998465593818)
(0.6537690238420747, 2.0802550392486387)
(0.6541441827613119, 2.0895181039060877)
(0.6545193416805493, 2.0987873282601184)
(0.6548945005997865, 2.1080623767800337)
(0.6552696595190237, 2.1173429097105805)
(0.655644818438261, 2.1266285830733755)
(0.6560199773574982, 2.1359190486696606)
(0.6563951362767355, 2.145213954084409)
(0.6567702951959727, 2.154512942691781)
(0.65714545411521, 2.163815653661958)
(0.6575206130344472, 2.173121721969355)
(0.6578957719536844, 2.18243077840222)
(0.6582709308729218, 2.191742449573635)
(0.658646089792159, 2.2010563579339295)
(0.6590212487113962, 2.2103721217845096)
(0.6593964076306335, 2.2196893552931125)
(0.6597715665498707, 2.2290076685104983)
(0.660146725469108, 2.238326667388584)
(0.6605218843883452, 2.247645953800023)
(0.6608970433075825, 2.2569651255592382)
(0.6612722022268197, 2.2662837764449226)
(0.661647361146057, 2.2756014962239997)
(0.6620225200652943, 2.284917870677056)
(0.6623976789845315, 2.2942324816252424)
(0.6627728379037687, 2.3035449069586718)
(0.663147996823006, 2.3128547206662695)
(0.6635231557422433, 2.3221614928671372)
(0.6638983146614805, 2.3314647898433782)
(0.6642734735807178, 2.340764174074425)
(0.664648632499955, 2.350059204272849)
(0.6650237914191922, 2.359349435421658)
(0.6653989503384296, 2.3686344188130857)
(0.6657741092576668, 2.377913702088861)
(0.666149268176904, 2.3871868292819722)
(0.6665244270961412, 2.3964533408599085)
(0.6668995860153785, 2.4057127737693844)
(0.6672747449346158, 2.414964661482547)
(0.667649903853853, 2.4242085340446478)
(0.6680250627730903, 2.433443918123196)
(0.6684002216923275, 2.4426703370585727)
(0.6687753806115648, 2.4518873109161046)
(0.6691505395308021, 2.4610943565395913)
(0.6695256984500393, 2.47029098760629)
(0.6699008573692765, 2.4794767146833268)
(0.6702760162885137, 2.4886510452855553)
(0.6706511752077511, 2.4978134839348316)
(0.6710263341269883, 2.50696353222071)
(0.6714014930462255, 2.5161006888625472)
(0.6717766519654628, 2.5252244497730016)
(0.6721518108847, 2.5343343081229244)
(0.6725269698039373, 2.5434297544076205)
(0.6729021287231746, 2.552510276514486)
(0.6732772876424118, 2.5615753597919824)
(0.673652446561649, 2.5706244871199724)
(0.6740276054808864, 2.579657138981365)
(0.6744027644001236, 2.588672793535087)
(0.6747779233193608, 2.5976709266903497)
(0.675153082238598, 2.606651012182202)
(0.6755282411578353, 2.6156125216483574)
(0.6759034000770726, 2.6245549247072684)
(0.6762785589963098, 2.6334776890374476)
(0.6766537179155471, 2.6423802804580108)
(0.6770288768347843, 2.6512621630104194)
(0.6774040357540215, 2.6601227990414165)
(0.6777791946732589, 2.6689616492871275)
(0.6781543535924961, 2.677778172958317)
(0.6785295125117333, 2.686571827826773)
(0.6789046714309706, 2.6953420703128086)
(0.6792798303502078, 2.70408835557385)
(0.6796549892694451, 2.7128101375941025)
(0.6800301481886823, 2.7215068692752626)
(0.6804053071079196, 2.7301780025282683)
(0.6807804660271568, 2.7388229883660458)
(0.6811556249463941, 2.7474412769972534)
(0.6815307838656314, 2.7560323179209822)
(0.6819059427848686, 2.7645955600224004)
(0.6822811017041058, 2.7731304516693167)
(0.6826562606233431, 2.781636440809632)
(0.6830314195425804, 2.790112975069662)
(0.6834065784618176, 2.7985595018533105)
(0.6837817373810549, 2.8069754684420576)
(0.6841568963002921, 2.815360322095739)
(0.6845320552195293, 2.8237135101541044)
(0.6849072141387667, 2.832034480139113)
(0.6852823730580039, 2.8403226798579415)
(0.6856575319772411, 2.848577557506697)
(0.6860326908964783, 2.8567985617747755)
(0.6864078498157156, 2.864985141949873)
(0.6867830087349529, 2.873136748023593)
(0.6871581676541901, 2.881252830797644)
(0.6875333265734274, 2.8893328419905853)
(0.6879084854926646, 2.8973762343450966)
(0.6882836444119019, 2.9053824617357504)
(0.6886588033311392, 2.9133509792772445)
(0.6890339622503764, 2.921281243433074)
(0.6894091211696136, 2.9291727121246205)
(0.6897842800888508, 2.9370248448406056)
(0.6901594390080882, 2.944837102746911)
(0.6905345979273254, 2.952608948796706)
(0.6909097568465626, 2.9603398478408725)
(0.6912849157657999, 2.968029266738682)
(0.6916600746850371, 2.9756766744687138)
(0.6920352336042744, 2.983281542239958)
(0.6924103925235117, 2.9908433436030966)
(0.6927855514427489, 2.9983615545619147)
(0.6931607103619861, 3.005835653684827)
(0.6935358692812233, 3.013265122216466)
(0.6939110282004607, 3.020649444189327)
(0.6942861871196979, 3.0279881065354166)
(0.6946613460389351, 3.035280599197887)
(0.6950365049581724, 3.042526415242619)
(0.6954116638774097, 3.049725050969721)
(0.6957868227966469, 3.0568760060249174)
(0.6961619817158842, 3.0639787835107906)
(0.6965371406351214, 3.0710328900978467)
(0.6969122995543586, 3.078037836135373)
(0.697287458473596, 3.084993135762054)
(0.6976626173928332, 3.0918983070163177)
(0.6980377763120704, 3.0987528719463806)
(0.6984129352313077, 3.1055563567199487)
(0.6987880941505449, 3.1123082917335676)
(0.6991632530697822, 3.119008211721554)
(0.6995384119890194, 3.125655655864519)
(0.6999135709082567, 3.1322501678974133)
(0.7002887298274939, 3.138791296217091)
(0.7006638887467312, 3.1452785939893424)
(0.7010390476659685, 3.1517116192553747)
(0.7014142065852057, 3.15808993503771)
(0.7017893655044429, 3.1644131094454595)
(0.7021645244236802, 3.1706807157789525)
(0.7025396833429175, 3.176892332633689)
(0.7029148422621547, 3.18304754400358)
(0.703290001181392, 3.1891459393834487)
(0.7036651601006292, 3.1951871138707615)
(0.7040403190198664, 3.201170668266558)
(0.7044154779391038, 3.2070962091755506)
(0.704790636858341, 3.212963349105367)
(0.7051657957775782, 3.2187717065648966)
(0.7055409546968154, 3.224520906161723)
(0.7059161136160527, 3.230210578698607)
(0.70629127253529, 3.2358403612689886)
(0.7066664314545272, 3.2414098973514878)
(0.7070415903737645, 3.246918836903368)
(0.7074167492930017, 3.252366836452933)
(0.707791908212239, 3.257753559190841)
(0.7081670671314763, 3.2630786750602923)
(0.7085422260507135, 3.2683418608460726)
(0.7089173849699507, 3.2735428002624247)
(0.7092925438891879, 3.2786811840397156)
(0.7096677028084253, 3.283756710009878)
(0.7100428617276625, 3.2887690831906013)
(0.7104180206468997, 3.293718015868235)
(0.710793179566137, 3.2986032276793957)
(0.7111683384853742, 3.3034244456912316)
(0.7115434974046115, 3.308181404480343)
(0.7119186563238488, 3.3128738462103104)
(0.712293815243086, 3.3175015207078276)
(0.7126689741623232, 3.3220641855373922)
(0.7130441330815604, 3.3265616060745558)
(0.7134192920007978, 3.330993555577685)
(0.713794450920035, 3.3353598152582338)
(0.7141696098392722, 3.33966017434948)
(0.7145447687585095, 3.34389443017373)
(0.7149199276777468, 3.348062388207944)
(0.715295086596984, 3.3521638621477834)
(0.7156702455162213, 3.3561986739700345)
(0.7160454044354585, 3.360166653993419)
(0.7164205633546957, 3.3640676409377326)
(0.7167957222739331, 3.367901481981333)
(0.7171708811931703, 3.371668032816919)
(0.7175460401124075, 3.3753671577056106)
(0.7179211990316448, 3.3789987295292945)
(0.718296357950882, 3.3825626298412272)
(0.7186715168701193, 3.3860587489148672)
(0.7190466757893565, 3.389486985790925)
(0.7194218347085938, 3.392847248322618)
(0.719796993627831, 3.3961394532191074)
(0.7201721525470683, 3.3993635260870927)
(0.7205473114663056, 3.402519401470573)
(0.7209224703855428, 3.4056070228887347)
(0.72129762930478, 3.4086263428719588)
(0.7216727882240173, 3.4115773229959427)
(0.7220479471432546, 3.4144599339139106)
(0.7224231060624918, 3.417274155386898)
(0.722798264981729, 3.4200199763121146)
(0.7231734239009663, 3.4226973947493504)
(0.7235485828202035, 3.425306417945424)
(0.7239237417394409, 3.4278470623566712)
(0.7242989006586781, 3.4303193536694367)
(0.7246740595779153, 3.432723326818587)
(0.7250492184971525, 3.4350590260040157)
(0.7254243774163898, 3.4373265047051342)
(0.7257995363356271, 3.4395258256933476)
(0.7261746952548643, 3.441657061042496)
(0.7265498541741016, 3.4437202921372574)
(0.7269250130933388, 3.44571560967951)
(0.7273001720125761, 3.4476431136926324)
(0.7276753309318134, 3.449502913523751)
(0.7280504898510506, 3.451295127843919)
(0.7284256487702878, 3.4530198846462175)
(0.728800807689525, 3.4546773212417894)
(0.7291759666087624, 3.456267584253781)
(0.7295511255279996, 3.4577908296092)
(0.7299262844472368, 3.459247222528685)
(0.7303014433664741, 3.4606369375141766)
(0.7306766022857113, 3.4619601583344917)
(0.7310517612049486, 3.4632170780088045)
(0.7314269201241859, 3.4644078987880156)
(0.7318020790434231, 3.4655328321340293)
(0.7321772379626603, 3.466592098696913)
(0.7325523968818975, 3.467585928289972)
(0.7329275558011349, 3.468514559862698)
(0.7333027147203721, 3.4693782414716328)
(0.7336778736396093, 3.4701772302491176)
(0.7340530325588466, 3.4709117923699457)
(0.7344281914780839, 3.4715822030159194)
(0.7348033503973211, 3.472188746338302)
(0.7351785093165584, 3.472731715418186)
(0.7355536682357956, 3.473211412224765)
(0.7359288271550328, 3.473628147571525)
(0.7363039860742702, 3.473982241070349)
(0.7366791449935074, 3.474274021083551)
(0.7370543039127446, 3.474503824673837)
(0.7374294628319819, 3.4746719975522)
(0.7378046217512191, 3.4747788940237605)
(0.7381797806704564, 3.4748248769315535)
(0.7385549395896936, 3.474810317598272)
(0.7389300985089309, 3.4747355957659796)
(0.7393052574281681, 3.474601099533788)
(0.7396804163474053, 3.474407225293522)
(0.7400555752666427, 3.474154377663376)
(0.7404307341858799, 3.473842969419569)
(0.7408058931051171, 3.473473421426016)
(0.7411810520243544, 3.473046162562013)
(0.7415562109435917, 3.472561629647966)
(0.7419313698628289, 3.472020267369163)
(0.7423065287820662, 3.471422528197597)
(0.7426816877013034, 3.4707688723118713)
(0.7430568466205406, 3.4700597675151794)
(0.743432005539778, 3.4692956891513873)
(0.7438071644590152, 3.4684771200192284)
(0.7441823233782524, 3.4676045502846224)
(0.7445574822974896, 3.4666784773911377)
(0.7449326412167269, 3.4656994059686097)
(0.7453078001359642, 3.4646678477399373)
(0.7456829590552014, 3.463584321426061)
(0.7460581179744387, 3.4624493526491547)
(0.7464332768936759, 3.4612634738340415)
(0.7468084358129132, 3.4600272241078485)
(0.7471835947321505, 3.45874114919792)
(0.7475587536513877, 3.457405801328021)
(0.7479339125706249, 3.456021739112823)
(0.7483090714898621, 3.4545895274507252)
(0.7486842304090995, 3.453109737414994)
(0.7490593893283367, 3.451582946143282)
(0.7494345482475739, 3.450009736725513)
(0.7498097071668112, 3.4483906980901686)
(0.7501848660860484, 3.446726424889005)
(0.7505600250052857, 3.445017517380204)
(0.750935183924523, 3.4432645813100065)
(0.7513103428437602, 3.441468227792819)
(0.7516855017629974, 3.4396290731898462)
(0.7520606606822346, 3.4377477389862605)
(0.752435819601472, 3.435824851666926)
(0.7528109785207092, 3.4338610425907206)
(0.7531861374399464, 3.4318569478634577)
(0.7535612963591837, 3.429813208209457)
(0.753936455278421, 3.4277304688417716)
(0.7543116141976582, 3.4256093793311053)
(0.7546867731168955, 3.423450593473449)
(0.7550619320361327, 3.421254769156457)
(0.7554370909553699, 3.4190225682245954)
(0.7558122498746073, 3.4167546563430924)
(0.7561874087938445, 3.4144517028607053)
(0.7565625677130817, 3.412114380671354)
(0.756937726632319, 3.409743366074633)
(0.7573128855515562, 3.407339338635234)
(0.7576880444707935, 3.404902981041317)
(0.7580632033900307, 3.402434978961849)
(0.758438362309268, 3.3999360209029494)
(0.7588135212285052, 3.397406798063267)
(0.7591886801477424, 3.3948480041884204)
(0.7595638390669798, 3.3922603354245378)
(0.759938997986217, 3.3896444901709173)
(0.7603141569054542, 3.3870011689318567)
(0.7606893158246915, 3.384331074167665)
(0.7610644747439288, 3.3816349101449)
(0.761439633663166, 3.378913382785872)
(0.7618147925824033, 3.3761671995174183)
(0.7621899515016405, 3.3733970691190227)
(0.7625651104208777, 3.370603701570275)
(0.762940269340115, 3.3677878078977317)
(0.7633154282593523, 3.364950100021197)
(0.7636905871785895, 3.3620912905994653)
(0.7640657460978267, 3.3592120928755564)
(0.764440905017064, 3.356313220521482)
(0.7648160639363013, 3.3533953874825815)
(0.7651912228555385, 3.350459307821443)
(0.7655663817747758, 3.3475056955614804)
(0.765941540694013, 3.3445352645301685)
(0.7663166996132502, 3.341548728201991)
(0.7666918585324876, 3.338546799541134)
(0.7670670174517248, 3.3355301908439583)
(0.767442176370962, 3.332499613581292)
(0.7678173352901992, 3.329455778240579)
(0.7681924942094366, 3.326399394167918)
(0.7685676531286738, 3.3233311694100287)
(0.768942812047911, 3.3202518105561967)
(0.7693179709671483, 3.3171620225802037)
(0.7696931298863855, 3.3140625086823237)
(0.7700682888056228, 3.310953970131383)
(0.7704434477248601, 3.3078371061069465)
(0.7708186066440973, 3.3047126135416587)
(0.7711937655633345, 3.301581186963787)
(0.7715689244825717, 3.2984435183399885)
(0.7719440834018091, 3.2953002969183602)
(0.7723192423210463, 3.292152209071795)
(0.7726944012402835, 3.2889999381416932)
(0.7730695601595208, 3.2858441642820537)
(0.7734447190787581, 3.2826855643040096)
(0.7738198779979953, 3.279524811520817)
(0.7741950369172326, 3.2763625755933528)
(0.7745701958364698, 3.2731995223761716)
(0.774945354755707, 3.270036313764127)
(0.7753205136749444, 3.2668736075396336)
(0.7756956725941816, 3.263712057220583)
(0.7760708315134188, 3.2605523119089694)
(0.776445990432656, 3.2573950161402476)
(0.7768211493518933, 3.254240809733485)
(0.7771963082711306, 3.2510903276423186)
(0.7775714671903678, 3.2479441998067866)
(0.7779466261096051, 3.244803051006044)
(0.7783217850288423, 3.241667500712029)
(0.7786969439480795, 3.238538162944094)
(0.7790721028673169, 3.235415646124661)
(0.7794472617865541, 3.2323005529359246)
(0.7798224207057913, 3.229193480177653)
(0.7801975796250286, 3.2260950186261153)
(0.7805727385442659, 3.2230057528941805)
(0.7809478974635031, 3.219926261292628)
(0.7813230563827404, 3.216857115692701)
(0.7816982153019776, 3.2137988813899443)
(0.7820733742212148, 3.21075211696936)
(0.7824485331404522, 3.207717374171938)
(0.7828236920596894, 3.2046951977625673)
(0.7831988509789266, 3.2016861253993865)
(0.7835740098981638, 3.198690687504615)
(0.7839491688174011, 3.1957094071368815)
(0.7843243277366384, 3.1927427998651043)
(0.7846994866558756, 3.1897913736439487)
(0.7850746455751129, 3.1868556286909104)
(0.7854498044943501, 3.1839360573650413)
(0.7858249634135873, 3.181033144047377)
(0.7862001223328247, 3.1781473650230745)
(0.7865752812520619, 3.1752791883653235)
(0.7869504401712991, 3.1724290738210463)
(0.7873255990905363, 3.1695974726984204)
(0.7877007580097737, 3.166784827756275)
(0.7880759169290109, 3.1639915730953723)
(0.7884510758482481, 3.161218134051629)
(0.7888262347674854, 3.1584649270912912)
(0.7892013936867226, 3.1557323597081086)
(0.7895765526059599, 3.153020830322537)
(0.7899517115251972, 3.1503307281829938)
(0.7903268704444344, 3.147662433269212)
(0.7907020293636716, 3.145016316197705)
(0.7910771882829088, 3.1423927381293915)
(0.7914523472021462, 3.139792050679393)
(0.7918275061213834, 3.137214595829055)
(0.7922026650406206, 3.134660705840191)
(0.7925778239598579, 3.1321307031716046)
(0.7929529828790951, 3.1296249003979097)
(0.7933281417983324, 3.127143600130665)
(0.7937033007175697, 3.1246870949418692)
(0.7940784596368069, 3.1222556672898207)
(0.7944536185560441, 3.1198495894473943)
(0.7948287774752815, 3.1174691234327336)
(0.7952039363945187, 3.115114520942402)
(0.7955790953137559, 3.1127860232870073)
(0.7959542542329932, 3.11048386132933)
(0.7963294131522304, 3.1082082554249713)
(0.7967045720714677, 3.105959415365545)
(0.797079730990705, 3.103737540324444)
(0.7974548899099422, 3.1015428188051835)
(0.7978300488291794, 3.0993754285923627)
(0.7982052077484166, 3.097235536705246)
(0.798580366667654, 3.0951232993539977)
(0.7989555255868912, 3.09303886189858)
(0.7993306845061284, 3.0909823588103293)
(0.7997058434253657, 3.0889539136362396)
(0.800081002344603, 3.0869536389659578)
(0.8004561612638402, 3.08498163640151)
(0.8008313201830775, 3.083037996529778)
(0.8012064791023147, 3.0811227988977308)
(0.8015816380215519, 3.0792361119904355)
(0.8019567969407893, 3.077377993211851)
(0.8023319558600265, 3.075548488868419)
(0.8027071147792637, 3.0737476341554695)
(0.8030822736985009, 3.071975453146437)
(0.8034574326177382, 3.0702319587849134)
(0.8038325915369755, 3.068517152879536)
(0.8042077504562127, 3.066831026101719)
(0.80458290937545, 3.0651735579862365)
(0.8049580682946872, 3.0635447169346706)
(0.8053332272139244, 3.0619444602217154)
(0.8057083861331618, 3.0603727340043565)
(0.806083545052399, 3.0588294733339145)
(0.8064587039716362, 3.0573146021709756)
(0.8068338628908734, 3.0558280334031913)
(0.8072090218101108, 3.054369668865953)
(0.807584180729348, 3.0529393993659593)
(0.8079593396485852, 3.0515371047076485)
(0.8083344985678225, 3.050162653722515)
(0.8087096574870597, 3.0488159043012986)
(0.809084816406297, 3.047496703429049)
(0.8094599753255343, 3.0462048872230505)
(0.8098351342447715, 3.0449402809736217)
(0.8102102931640087, 3.0437026991877576)
(0.810585452083246, 3.0424919456356387)
(0.8109606110024833, 3.041307813399971)
(0.8113357699217205, 3.040150084928169)
(0.8117109288409577, 3.039018532087356)
(0.812086087760195, 3.037912916222192)
(0.8124612466794322, 3.036832988215494)
(0.8128364055986695, 3.0357784885516583)
(0.8132115645179068, 3.034749147382858)
(0.813586723437144, 3.0337446845980103)
(0.8139618823563812, 3.0327648098944864)
(0.8143370412756186, 3.0318092228525755)
(0.8147122001948558, 3.0308776130126494)
(0.815087359114093, 3.029969659955043)
(0.8154625180333303, 3.0290850333826125)
(0.8158376769525675, 3.028223393205966)
(0.8162128358718048, 3.027384389631333)
(0.816587994791042, 3.026567663251062)
(0.8169631537102793, 3.0257728451367263)
(0.8173383126295165, 3.0249995569347994)
(0.8177134715487537, 3.024247410964903)
(0.8180886304679911, 3.023516010320579)
(0.8184637893872283, 3.0228049489725706)
(0.8188389483064655, 3.02211381187459)
(0.8192141072257028, 3.0214421750715426)
(0.81958926614494, 3.0207896058101733)
(0.8199644250641773, 3.020155662652125)
(0.8203395839834146, 3.019539895589353)
(0.8207147429026518, 3.0189418461618973)
(0.821089901821889, 3.0183610475779474)
(0.8214650607411264, 3.017797024836205)
(0.8218402196603636, 3.017249294850478)
(0.8222153785796008, 3.0167173665764904)
(0.822590537498838, 3.016200741140886)
(0.8229656964180753, 3.0156989119723523)
(0.8233408553373126, 3.0152113649348773)
(0.8237160142565498, 3.01473757846306)
(0.8240911731757871, 3.014277023699478)
(0.8244663320950243, 3.013829164634027)
(0.8248414910142615, 3.0133934582452513)
(0.8252166499334989, 3.0129693546435674)
(0.8255918088527361, 3.01255629721639)
(0.8259669677719733, 3.012153722775084)
(0.8263421266912105, 3.0117610617037327)
(0.8267172856104479, 3.011377738109646)
(0.8270924445296851, 3.0110031699756004)
(0.8274676034489223, 3.010636769313743)
(0.8278427623681596, 3.0102779423211303)
(0.8282179212873968, 3.0099260895368483)
(0.8285930802066341, 3.009580606000676)
(0.8289682391258714, 3.009240881413248)
(0.8293433980451086, 3.008906300297655)
(0.8297185569643458, 3.008576242162461)
(0.830093715883583, 3.0082500816660716)
(0.8304688748028204, 3.0079271887824075)
(0.8308440337220576, 3.0076069289678458)
(0.8312191926412948, 3.007288663329367)
(0.8315943515605321, 3.0069717487938763)
(0.8319695104797693, 3.006655538278627)
(0.8323446693990066, 3.006339380862719)
(0.8327198283182439, 3.0060226219596085)
(0.8330949872374811, 3.00570460349058)
(0.8334701461567183, 3.0053846640591395)
(0.8338453050759557, 3.0050621391262595)
(0.8342204639951929, 3.004736361186446)
(0.8345956229144301, 3.004406659944557)
(0.8349707818336674, 3.004072362493334)
(0.8353459407529046, 3.003732793491581)
(0.8357210996721419, 3.003387275342956)
(0.8360962585913791, 3.003035128375303)
(0.8364714175106164, 3.00267567102048)
(0.8368465764298536, 3.0023082199946427)
(0.8372217353490908, 3.0019320904788973)
(0.8375968942683282, 3.00154659630031)
(0.8379720531875654, 3.00115105011318)
(0.8383472121068026, 3.0007447635805593)
(0.8387223710260399, 3.000327047555927)
(0.8390975299452771, 2.9998972122650014)
(0.8394726888645144, 2.9994545674876054)
(0.8398478477837517, 2.998998422739552)
(0.8402230067029889, 2.9985280874544826)
(0.8405981656222261, 2.998042871165611)
(0.8409733245414635, 2.997542083687315)
(0.8413484834607007, 2.9970250352965264)
(0.8417236423799379, 2.9964910369138567)
(0.8420988012991751, 2.9959394002844135)
(0.8424739602184124, 2.9953694381582543)
(0.8428491191376497, 2.994780464470408)
(0.8432242780568869, 2.994171794520431)
(0.8435994369761242, 2.9935427451514385)
(0.8439745958953614, 2.992892634928542)
(0.8443497548145986, 2.99222078431667)
(0.844724913733836, 2.99152651585768)
(0.8451000726530732, 2.9908091543467563)
(0.8454752315723104, 2.990068027007995)
(0.8458503904915476, 2.989302463669155)
(0.8462255494107849, 2.9885117969355113)
(0.8466007083300222, 2.9876953623627585)
(0.8469758672492594, 2.9868524986289255)
(0.8473510261684967, 2.985982547705225)
(0.8477261850877339, 2.9850848550258187)
(0.8481013440069712, 2.984158769656424)
(0.8484765029262085, 2.983203644461726)
(0.8488516618454457, 2.9822188362715423)
(0.8492268207646829, 2.981203706045685)
(0.8496019796839201, 2.9801576190374828)
(0.8499771386031575, 2.9790799449559127)
(0.8503522975223947, 2.9779700581262856)
(0.850727456441632, 2.97682733764945)
(0.8511026153608692, 2.9756511675594624)
(0.8514777742801064, 2.9744409369796783)
(0.8518529331993437, 2.9731960402772226)
(0.852228092118581, 2.97191587721579)
(0.8526032510378182, 2.970599853106736)
(0.8529784099570554, 2.9692473789584155)
(0.8533535688762928, 2.9678578716237194)
(0.85372872779553, 2.96643075394578)
(0.8541038867147672, 2.9649654549017876)
(0.8544790456340045, 2.963461409744901)
(0.8548542045532417, 2.9619180601441806)
(0.855229363472479, 2.9603348543225416)
(0.8556045223917162, 2.9587112471926518)
(0.8559796813109535, 2.9570467004907726)
(0.8563548402301907, 2.955340682908476)
(0.8567299991494279, 2.9535926702222204)
(0.8571051580686653, 2.951802145420743)
(0.8574803169879025, 2.949968598830236)
(0.8578554759071397, 2.948091528237274)
(0.858230634826377, 2.9461704390094527)
(0.8586057937456142, 2.944204844213723)
(0.8589809526648515, 2.94219426473237)
(0.8593561115840888, 2.9401382293766236)
(0.859731270503326, 2.938036274997856)
(0.8601064294225632, 2.9358879465963565)
(0.8604815883418006, 2.933692797427635)
(0.8608567472610378, 2.931450389106244)
(0.861231906180275, 2.9291602917070874)
(0.8616070650995122, 2.9268220838641876)
(0.8619822240187495, 2.9244353528668947)
(0.8623573829379868, 2.921999694753509)
(0.862732541857224, 2.9195147144023004)
(0.8631077007764613, 2.9169800256198943)
(0.8634828596956985, 2.9143952512270124)
(0.8638580186149357, 2.9117600231415546)
(0.8642331775341731, 2.9090739824589797)
(0.8646083364534103, 2.906336779530002)
(0.8649834953726475, 2.9035480740355575)
(0.8653586542918847, 2.90070753505904)
(0.865733813211122, 2.8978148411557956)
(0.8661089721303593, 2.8948696804198484)
(0.8664841310495965, 2.891871750547855)
(0.8668592899688338, 2.888820758900285)
(0.867234448888071, 2.885716422559788)
(0.8676096078073083, 2.8825584683867778)
(0.8679847667265456, 2.8793466330721915)
(0.8683599256457828, 2.876080663187433)
(0.86873508456502, 2.8727603152314924)
(0.8691102434842572, 2.869385355675238)
(0.8694854024034946, 2.8659555610028677)
(0.8698605613227318, 2.8624707177505226)
(0.870235720241969, 2.8589306225420708)
(0.8706108791612063, 2.8553350821220356)
(0.8709860380804435, 2.851683913385694)
(0.8713611969996808, 2.8479769434063273)
(0.8717363559189181, 2.8442140094596344)
(0.8721115148381553, 2.8403949590453137)
(0.8724866737573925, 2.8365196499058007)
(0.8728618326766298, 2.832587950042193)
(0.8732369915958671, 2.828599737727342)
(0.8736121505151043, 2.82455490151613)
(0.8739873094343416, 2.820453340252944)
(0.8743624683535788, 2.8162949630763476)
(0.8747376272728161, 2.8120796894209557)
(0.8751127861920533, 2.8078074490165474)
(0.8754879451112906, 2.8034781818843864)
(0.8758631040305278, 2.7990918383308077)
(0.876238262949765, 2.794648378938043)
(0.8766134218690024, 2.7901477745523313)
(0.8769885807882396, 2.7855900062693038)
(0.8773637397074768, 2.7809750654166807)
(0.8777388986267141, 2.7763029535342794)
(0.8781140575459513, 2.7715736823513595)
(0.8784892164651886, 2.7667872737613255)
(0.8788643753844259, 2.761943759793803)
(0.8792395343036631, 2.7570431825841033)
(0.8796146932229003, 2.7520855943401106)
(0.8799898521421377, 2.7470710573065986)
(0.8803650110613749, 2.741999643727014)
(0.8807401699806121, 2.7368714358027337)
(0.8811153288998493, 2.7316865256498364)
(0.8814904878190866, 2.7264450152534)
(0.8818656467383239, 2.721147016419361)
(0.8822408056575611, 2.7157926507239543)
(0.8826159645767984, 2.7103820494607618)
(0.8829911234960356, 2.7049153535854065)
(0.8833662824152728, 2.6993927136579074)
(0.8837414413345102, 2.693814289782729)
(0.8841166002537474, 2.688180251546566)
(0.8844917591729846, 2.6824907779538716)
(0.8848669180922218, 2.6767460573601873)
(0.8852420770114591, 2.67094628740328)
(0.8856172359306964, 2.6650916749321367)
(0.8859923948499336, 2.6591824359338436)
(0.8863675537691709, 2.6532187954583835)
(0.8867427126884081, 2.647200987541382)
(0.8871178716076454, 2.641129255124844)
(0.8874930305268827, 2.635003849975914)
(0.8878681894461199, 2.628825032603686)
(0.8882433483653571, 2.622593072174116)
(0.8886185072845944, 2.61630824642306)
(0.8889936662038317, 2.609970841567479)
(0.8893688251230689, 2.6035811522148533)
(0.8897439840423061, 2.5971394812708324)
(0.8901191429615434, 2.590646139845173)
(0.8904943018807806, 2.5841014471559918)
(0.8908694608000179, 2.5775057304323816)
(0.8912446197192552, 2.5708593248154195)
(0.8916197786384924, 2.5641625732576196)
(0.8919949375577296, 2.5574158264208586)
(0.8923700964769669, 2.5506194425728275)
(0.8927452553962042, 2.543773787482026)
(0.8931204143154414, 2.53687923431138)
(0.8934955732346787, 2.529936163510481)
(0.8938707321539159, 2.522944962706516)
(0.8942458910731532, 2.515906026593922)
(0.8946210499923904, 2.5088197568228052)
(0.8949962089116277, 2.5016865618861654)
(0.8953713678308649, 2.4945068570059763)
(0.8957465267501021, 2.487281064018151)
(0.8961216856693395, 2.480009611256447)
(0.8964968445885767, 2.472692933435348)
(0.8968720035078139, 2.4653314715319627)
(0.8972471624270512, 2.4579256726669847)
(0.8976223213462884, 2.450475989984764)
(0.8979974802655257, 2.442982882532519)
(0.898372639184763, 2.435446815138742)
(0.8987477981040002, 2.4278682582908364)
(0.8991229570232374, 2.4202476880120303)
(0.8994981159424746, 2.4125855857376095)
(0.899873274861712, 2.404882438190509)
(0.9002484337809492, 2.397138737256309)
(0.9006235927001864, 2.389354979857676)
(0.9009987516194237, 2.381531667828296)
(0.901373910538661, 2.3736693077863324)
(0.9017490694578982, 2.3657684110074606)
(0.9021242283771355, 2.3578294932975137)
(0.9024993872963727, 2.3498530748647877)
(0.9028745462156099, 2.3418396801920434)
(0.9032497051348473, 2.333789837908249)
(0.9036248640540845, 2.3257040806600955)
(0.9040000229733217, 2.3175829449833456)
(0.9043751818925589, 2.3094269711740347)
(0.9047503408117962, 2.3012367031595797)
(0.9051254997310335, 2.2930126883698287)
(0.9055006586502707, 2.284755477608092)
(0.905875817569508, 2.2764656249221993)
(0.9062509764887452, 2.2681436874756127)
(0.9066261354079825, 2.259790225418645)
(0.9070012943272198, 2.251405801759816)
(0.907376453246457, 2.2429909822373824)
(0.9077516121656942, 2.234546335191091)
(0.9081267710849315, 2.2260724314341718)
(0.9085019300041688, 2.2175698441256375)
(0.908877088923406, 2.209039148642894)
(0.9092522478426432, 2.2004809224547244)
(0.9096274067618805, 2.1918957449946648)
(0.9100025656811177, 2.1832841975348236)
(0.910377724600355, 2.1746468630601568)
(0.9107528835195923, 2.1659843261432608)
(0.9111280424388295, 2.157297172819695)
(0.9115032013580667, 2.1485859904638756)
(0.911878360277304, 2.1398513676655826)
(0.9122535191965413, 2.1310938941070927)
(0.9126286781157785, 2.1223141604409914)
(0.9130038370350158, 2.11351275816868)
(0.913378995954253, 2.104690279519617)
(0.9137541548734903, 2.0958473173313292)
(0.9141293137927275, 2.0869844649301976)
(0.9145044727119648, 2.0781023160130885)
(0.914879631631202, 2.069201464529821)
(0.9152547905504392, 2.0602825045665165)
(0.9156299494696766, 2.0513460302298605)
(0.9160051083889138, 2.042392635532297)
(0.916380267308151, 2.03342291427818)
(0.9167554262273883, 2.0244374599509234)
(0.9171305851466255, 2.015436865601151)
(0.9175057440658628, 2.0064217237358974)
(0.9178809029851001, 1.9973926262088613)
(0.9182560619043373, 1.9883501641117496)
(0.9186312208235745, 1.9792949276667338)
(0.9190063797428117, 1.9702275061200285)
(0.9193815386620491, 1.9611484876366383)
(0.9197566975812863, 1.9520584591962642)
(0.9201318565005235, 1.942958006490419)
(0.9205070154197608, 1.933847713820748)
(0.9208821743389981, 1.9247281639985934)
(0.9212573332582353, 1.915599938245807)
(0.9216324921774726, 1.906463616096839)
(0.9220076510967098, 1.8973197753021114)
(0.922382810015947, 1.8881689917327074)
(0.9227579689351844, 1.8790118392863733)
(0.9231331278544216, 1.869848889794864)
(0.9235082867736588, 1.8606807129326444)
(0.923883445692896, 1.851507876126956)
(0.9242586046121333, 1.842330944469266)
(0.9246337635313706, 1.8331504806281091)
(0.9250089224506078, 1.8239670447633436)
(0.9253840813698451, 1.8147811944418186)
(0.9257592402890823, 1.805593484554479)
(0.9261343992083195, 1.7964044672349069)
(0.9265095581275569, 1.7872146917793184)
(0.9268847170467941, 1.7780247045680173)
(0.9272598759660313, 1.768835048988321)
(0.9276350348852686, 1.7596462653589655)
(0.9280101938045059, 1.7504588908559913)
(0.9283853527237431, 1.7412734594401247)
(0.9287605116429803, 1.7320905017856587)
(0.9291356705622176, 1.7229105452108349)
(0.9295108294814548, 1.713734113609739)
(0.9298859884006921, 1.7045617273857072)
(0.9302611473199294, 1.6953939033862515)
(0.9306363062391666, 1.6862311548395086)
(0.9310114651584038, 1.6770739912922097)
(0.9313866240776411, 1.6679229185491802)
(0.9317617829968784, 1.658778438614365)
(0.9321369419161156, 1.6496410496333866)
(0.9325121008353529, 1.6405112458376259)
(0.9328872597545901, 1.6313895174898443)
(0.9332624186738274, 1.622276350831323)
(0.9336375775930646, 1.6131722280305423)
(0.9340127365123019, 1.6040776271333754)
(0.9343878954315391, 1.5949930220148176)
(0.9347630543507763, 1.5859188823322317)
(0.9351382132700137, 1.5768556734801136)
(0.9355133721892509, 1.5678038565463694)
(0.9358885311084881, 1.5587638882701143)
(0.9362636900277254, 1.5497362210009624)
(0.9366388489469626, 1.54072130265983)
(0.9370140078661999, 1.5317195767012282)
(0.9373891667854372, 1.5227314820770466)
(0.9377643257046744, 1.51375745320182)
(0.9381394846239116, 1.5047979199194699)
(0.9385146435431488, 1.495853307471518)
(0.9388898024623862, 1.486924036466752)
(0.9392649613816234, 1.4780105228523543)
(0.9396401203008606, 1.4691131778864672)
(0.9400152792200979, 1.4602324081121918)
(0.9403904381393352, 1.4513686153330179)
(0.9407655970585724, 1.4425221965896595)
(0.9411407559778097, 1.4336935441383079)
(0.9415159148970469, 1.4248830454302626)
(0.9418910738162841, 1.4160910830929594)
(0.9422662327355215, 1.4073180349123606)
(0.9426413916547587, 1.3985642738167081)
(0.9430165505739959, 1.3898301678616263)
(0.9433917094932331, 1.381116080216553)
(0.9437668684124704, 1.3724223691525015)
(0.9441420273317077, 1.3637493880311238)
(0.9445171862509449, 1.3550974852950757)
(0.9448923451701822, 1.3464670044596594)
(0.9452675040894194, 1.3378582841057378)
(0.9456426630086566, 1.3292716578738997)
(0.946017821927894, 1.3207074544598658)
(0.9463929808471312, 1.3121659976111202)
(0.9467681397663684, 1.3036476061247497)
(0.9471432986856057, 1.2951525938464785)
(0.947518457604843, 1.2866812696708805)
(0.9478936165240802, 1.2782339375427563)
(0.9482687754433174, 1.2698108964596564)
(0.9486439343625547, 1.2614124404755342)
(0.9490190932817919, 1.2530388587055192)
(0.9493942522010292, 1.2446904353317785)
(0.9497694111202665, 1.2363674496104708)
(0.9501445700395037, 1.2280701758797568)
(0.9505197289587409, 1.2197988835688618)
(0.9508948878779782, 1.2115538372081658)
(0.9512700467972155, 1.2033352964403123)
(0.9516452057164527, 1.1951435160323025)
(0.95202036463569, 1.186978745888581)
(0.9523955235549272, 1.1788412310650709)
(0.9527706824741644, 1.170731211784158)
(0.9531458413934017, 1.162648923450597)
(0.953521000312639, 1.154594596668328)
(0.9538961592318762, 1.1465684572581754)
(0.9542713181511134, 1.1385707262764273)
(0.9546464770703508, 1.130601620034259)
(0.955021635989588, 1.1226613501179954)
(0.9553967949088252, 1.114750123410188)
(0.9557719538280625, 1.1068681421114919)
(0.9561471127472997, 1.0990156037633203)
(0.956522271666537, 1.0911927012712588)
(0.9568974305857743, 1.0833996229292304)
(0.9572725895050115, 1.0756365524443732)
(0.9576477484242487, 1.0679036689626353)
(0.9580229073434859, 1.0602011470950503)
(0.9583980662627233, 1.0525291569446864)
(0.9587732251819605, 1.044887864134244)
(0.9591483841011977, 1.0372774298342886)
(0.959523543020435, 1.0296980107920968)
(0.9598987019396723, 1.0221497593610995)
(0.9602738608589095, 1.0146328235309017)
(0.9606490197781468, 1.007147346957866)
(0.961024178697384, 0.9996934689962369)
(0.9613993376166212, 0.9922713247297855)
(0.9617744965358586, 0.9848810450039683)
(0.9621496554550958, 0.9775227564585667)
(0.962524814374333, 0.970196581560804)
(0.9628999732935702, 0.9629026386389118)
(0.9632751322128075, 0.9556410419161336)
(0.9636502911320448, 0.9484119015451453)
(0.964025450051282, 0.9412153236428831)
(0.9644006089705193, 0.9340514103257437)
(0.9647757678897565, 0.9269202597451655)
(0.9651509268089937, 0.9198219661235485)
(0.9655260857282311, 0.9127566197905153)
(0.9659012446474683, 0.9057243072194842)
(0.9662764035667055, 0.8987251110645447)
(0.9666515624859428, 0.891759110197619)
(0.9670267214051801, 0.8848263797458842)
(0.9674018803244173, 0.8779269911294574)
(0.9677770392436545, 0.8710610120993064)
(0.9681521981628918, 0.8642285067753892)
(0.968527357082129, 0.8574295356849879)
(0.9689025160013663, 0.8506641558012484)
(0.9692776749206036, 0.843932420581875)
(0.9696528338398408, 0.8372343800080017)
(0.970027992759078, 0.8305700806231968)
(0.9704031516783153, 0.8239395655726052)
(0.9707783105975526, 0.8173428746421986)
(0.9711534695167898, 0.8107800442981365)
(0.971528628436027, 0.8042511077262069)
(0.9719037873552643, 0.7977560948713459)
(0.9722789462745015, 0.7912950324772134)
(0.9726541051937388, 0.7848679441258215)
(0.9730292641129761, 0.7784748502771898)
(0.9734044230322133, 0.7721157683090254)
(0.9737795819514505, 0.7657907125564137)
(0.9741547408706879, 0.7594996943514952)
(0.9745298997899251, 0.7532427220631381)
(0.9749050587091623, 0.7470198011365721)
(0.9752802176283996, 0.7408309341329851)
(0.9756553765476368, 0.7346761207690697)
(0.9760305354668741, 0.7285553579565028)
(0.9764056943861114, 0.7224686398413528)
(0.9767808533053486, 0.7164159578433951)
(0.9771560122245858, 0.7103973006953439)
(0.977531171143823, 0.7044126544819609)
(0.9779063300630604, 0.6984620026790606)
(0.9782814889822976, 0.6925453261923775)
(0.9786566479015348, 0.6866626033963065)
(0.9790318068207721, 0.6808138101724863)
(0.9794069657400093, 0.6749989199482349)
(0.9797821246592466, 0.6692179037348169)
(0.9801572835784839, 0.6634707301655354)
(0.9805324424977211, 0.6577573655336454)
(0.9809076014169583, 0.6520777738300727)
(0.9812827603361957, 0.6464319167809346)
(0.9816579192554329, 0.6408197538848546)
(0.9820330781746701, 0.6352412424500625)
(0.9824082370939073, 0.6296963376312725)
(0.9827833960131446, 0.6241849924663265)
(0.9831585549323819, 0.6187071579126121)
(0.9835337138516191, 0.613262782883226)
(0.9839088727708564, 0.6078518142828961)
(0.9842840316900936, 0.6024741970436429)
(0.9846591906093308, 0.5971298741601789)
(0.9850343495285682, 0.5918187867250445)
(0.9854095084478054, 0.5865408739634643)
(0.9857846673670426, 0.5812960732679294)
(0.9861598262862799, 0.5760843202324915)
(0.9865349852055172, 0.5709055486867716)
(0.9869101441247544, 0.5657596907296716)
(0.9872853030439916, 0.5606466767627898)
(0.9876604619632289, 0.5555664355235316)
(0.9880356208824661, 0.5505188941179154)
(0.9884107798017034, 0.5455039780530665)
(0.9887859387209407, 0.5405216112693952)
(0.9891610976401779, 0.5355717161724618)
(0.9895362565594151, 0.5306542136645119)
(0.9899114154786524, 0.5257690231756983)
(0.9902865743978897, 0.5209160626949657)
(0.9906617333171269, 0.5160952488006112)
(0.9910368922363642, 0.5113064966905124)
(0.9914120511556014, 0.5065497202120157)
(0.9917872100748386, 0.5018248318914961)
(0.992162368994076, 0.49713174296357154)
(0.9925375279133132, 0.49247036339997907)
(0.9929126868325504, 0.48784060193811063)
(0.9932878457517876, 0.48324236610920346)
(0.993663004671025, 0.47867556226618724)
(0.9940381635902622, 0.47414009561118575)
(0.9944133225094994, 0.46963587022266995)
(0.9947884814287367, 0.4651627890822714)
(0.9951636403479739, 0.4607207541012348)
(0.9955387992672112, 0.45630966614653934)
(0.9959139581864485, 0.4519294250666591)
(0.9962891171056857, 0.4475799297169805)
(0.9966642760249229, 0.4432610779848738)
(0.9970394349441601, 0.43897276681441155)
(0.9974145938633975, 0.4347148922307465)
(0.9977897527826347, 0.43048734936413935)
(0.9981649117018719, 0.4262900324736377)
(0.9985400706211092, 0.4221228349704196)
(0.9989152295403464, 0.41798564944078254)
(0.9992903884595837, 0.4138783676687956)
(0.999665547378821, 0.4098008806586102)
(1.0000407062980583, 0.4057530786564284)
(1.0004158652172954, 0.40173485117213514)
(1.0007910241365328, 0.3977460870005877)
(1.0011661830557699, 0.39378667424258196)
(1.0015413419750072, 0.38985650032547015)
(1.0019165008942446, 0.38595545202346104)
(1.0022916598134817, 0.3820834154775803)
(1.002666818732719, 0.378240276215312)
(1.0030419776519561, 0.3744259191699086)
(1.0034171365711935, 0.37064022869938323)
(1.0037922954904308, 0.36688308860518126)
(1.004167454409668, 0.36315438215053164)
(1.0045426133289053, 0.3594539920784884)
(1.0049177722481424, 0.3557818006296552)
(1.0052929311673797, 0.3521376895596052)
(1.005668090086617, 0.3485215401559913)
(1.0060432490058542, 0.34493323325535685)
(1.0064184079250915, 0.341372649259643)
(1.0067935668443286, 0.3378396681523989)
(1.007168725763566, 0.3343341695147023)
(1.0075438846828033, 0.3308560325407847)
(1.0079190436020404, 0.3274051360533733)
(1.0082942025212778, 0.323981358518745)
(1.0086693614405149, 0.32058457806150437)
(1.0090445203597522, 0.31721467247908114)
(1.0094196792789896, 0.31387151925595735)
(1.0097948381982267, 0.31055499557762034)
(1.010169997117464, 0.3072649783442552)
(1.0105451560367014, 0.30400134418416985)
(1.0109203149559385, 0.30076396946696404)
(1.0112954738751758, 0.2975527303164421)
(1.011670632794413, 0.2943675026232728)
(1.0120457917136503, 0.2912081620574076)
(1.0124209506328876, 0.2880745840802442)
(1.0127961095521247, 0.284966643956564)
(1.013171268471362, 0.2818842167662192)
(1.0135464273905992, 0.2788271774155998)
(1.0139215863098365, 0.2757954006488639)
(1.0142967452290739, 0.27278876105894756)
(1.014671904148311, 0.26980713309835397)
(1.0150470630675483, 0.26685039108972214)
(1.0154222219867854, 0.26391840923618864)
(1.0157973809060228, 0.261011061631537)
(1.0161725398252601, 0.25812822227014165)
(1.0165476987444972, 0.25526976505671134)
(1.0169228576637346, 0.25243556381584)
(1.0172980165829717, 0.24962549230135422)
(1.017673175502209, 0.24683942420548327)
(1.0180483344214464, 0.24407723316783447)
(1.0184234933406835, 0.24133879278419315)
(1.0187986522599208, 0.23862397661513934)
(1.019173811179158, 0.23593265819449644)
(1.0195489700983953, 0.2332647110376047)
(1.0199241290176326, 0.23062000864943275)
(1.0202992879368697, 0.22799842453252292)
(1.020674446856107, 0.22539983219477944)
(1.0210496057753442, 0.22282410515710388)
(1.0214247646945815, 0.2202711169608741)
(1.0217999236138189, 0.21774074117528078)
(1.022175082533056, 0.21523285140451615)
(1.0225502414522933, 0.21274732129482546)
(1.0229254003715307, 0.21028402454141723)
(1.0233005592907678, 0.20784283489524719)
(1.0236757182100051, 0.20542362616966225)
(1.0240508771292423, 0.2030262722469305)
(1.0244260360484796, 0.20065064708463543)
(1.024801194967717, 0.19829662472196136)
(1.025176353886954, 0.1959640792858561)
(1.0255515128061914, 0.19365288499708258)
(1.0259266717254285, 0.19136291617615936)
(1.0263018306446658, 0.1890940472492001)
(1.0266769895639032, 0.18684615275364105)
(1.0270521484831403, 0.1846191073438749)
(1.0274273074023776, 0.18241278579678316)
(1.0278024663216148, 0.18022706301718006)
(1.028177625240852, 0.17806181404315688)
(1.0285527841600894, 0.17591691405134474)
(1.0289279430793266, 0.17379223836209023)
(1.029303101998564, 0.17168766244454403)
(1.029678260917801, 0.16960306192167637)
(1.0300534198370384, 0.16753831257521062)
(1.0304285787562757, 0.1654932903504824)
(1.0308037376755128, 0.16346787136122787)
(1.0311788965947501, 0.16146193189430233)
(1.0315540555139873, 0.15947534841433164)
(1.0319292144332246, 0.1575079975682977)
(1.032304373352462, 0.1555597561900614)
(1.032679532271699, 0.15363050130482991)
(1.0330546911909364, 0.1517201101335574)
(1.0334298501101735, 0.1498284600973016)
(1.0338050090294109, 0.1479554288215148)
(1.0341801679486482, 0.14610089414029262)
(1.0345553268678853, 0.14426473410056864)
(1.0349304857871227, 0.14244682696626176)
(1.0353056447063598, 0.14064705122238033)
(1.0356808036255971, 0.13886528557907965)
(1.0360559625448345, 0.13710140897567924)
(1.0364311214640716, 0.13535530058463882)
(1.036806280383309, 0.13362683981549542)
(1.0371814393025462, 0.13191590631876593)
(1.0375565982217834, 0.1302223799898085)
(1.0379317571410207, 0.1285461409726572)
(1.0383069160602578, 0.12688706966381874)
(1.0386820749794952, 0.1252450467160388)
(1.0390572338987325, 0.12361995304204143)
(1.0394323928179696, 0.12201166981823355)
(1.039807551737207, 0.12042007848839131)
(1.040182710656444, 0.11884506076730944)
(1.0405578695756814, 0.11728649864443536)
(1.0409330284949188, 0.11574427438747004)
(1.0413081874141559, 0.11421827054595446)
(1.0416833463333932, 0.11270836995482547)
(1.0420585052526303, 0.11121445573795741)
(1.0424336641718677, 0.10973641131167813)
(1.042808823091105, 0.10827412038826795)
(1.0431839820103421, 0.10682746697943818)
(1.0435591409295795, 0.10539633539979318)
(1.0439342998488166, 0.10398061027027122)
(1.044309458768054, 0.10258017652157314)
(1.0446846176872913, 0.10119491939756861)
(1.0450597766065284, 0.09982472445869303)
(1.0454349355257657, 0.09846947758532232)
(1.0458100944450028, 0.09712906498113484)
(1.0461852533642402, 0.0958033731764616)
(1.0465604122834775, 0.09449228903161648)
(1.0469355712027146, 0.09319569974021465)
(1.047310730121952, 0.09191349283247909)
(1.047685889041189, 0.09064555617852937)
(1.0480610479604264, 0.0893917779916579)
(1.0484362068796638, 0.08815204683159251)
(1.0488113657989009, 0.08692625160774814)
(1.0491865247181382, 0.08571428158245897)
(1.0495616836373756, 0.08451602637420325)
(1.0499368425566127, 0.08333137596081044)
(1.05031200147585, 0.08216022068265588)
(1.0506871603950871, 0.08100245124584213)
(1.0510623193143245, 0.07985795872536416)
(1.0514374782335618, 0.0787266345682637)
(1.051812637152799, 0.07760837059676748)
(1.0521877960720363, 0.07650305901140933)
(1.0525629549912734, 0.0754105923941398)
(1.0529381139105107, 0.07433086371141942)
(1.053313272829748, 0.0732637663172967)
(1.0536884317489852, 0.07220919395647069)
(1.0540635906682225, 0.07116704076733682)
(1.0544387495874596, 0.07013720128501358)
(1.054813908506697, 0.06911957044435979)
(1.0551890674259343, 0.0681140435829638)
(1.0555642263451714, 0.06712051644412453)
(1.0559393852644088, 0.06613888517980648)
(1.056314544183646, 0.06516904635358023)
(1.0566897031028832, 0.06421089694354393)
(1.0570648620221206, 0.06326433434521835)
(1.0574400209413577, 0.06232925637443214)
(1.057815179860595, 0.06140556127017552)
(1.0581903387798322, 0.06049314769743716)
(1.0585654976990695, 0.05959191475002021)
(1.0589406566183068, 0.05870176195332849)
(1.059315815537544, 0.05782258926714175)
(1.0596909744567813, 0.05695429708835141)
(1.0600661333760184, 0.05609678625368145)
(1.0604412922952557, 0.05524995804238314)
(1.060816451214493, 0.05441371417889876)
(1.0611916101337302, 0.053587956835503575)
(1.0615667690529675, 0.05277258863491663)
(1.0619419279722047, 0.05196751265288571)
(1.062317086891442, 0.05117263242074352)
(1.0626922458106793, 0.05038785192793124)
(1.0630674047299165, 0.04961307562449477)
(1.0634425636491538, 0.04884820842355039)
(1.0638177225683911, 0.04809315570371708)
(1.0641928814876283, 0.04734782331151649)
(1.0645680404068656, 0.04661211756374081)
(1.0649431993261027, 0.04588594524978737)
(1.06531835824534, 0.045169213633956706)
(1.0656935171645774, 0.04446183045771876)
(1.0660686760838145, 0.04376370394194015)
(1.0664438350030518, 0.04307474278907722)
(1.066818993922289, 0.04239485618533026)
(1.0671941528415263, 0.04172395380276203)
(1.0675693117607636, 0.04106194580137543)
(1.0679444706800008, 0.040408742831154545)
(1.068319629599238, 0.039764256034064)
(1.0686947885184752, 0.03912839704600943)
(1.0690699474377126, 0.03850107799875367)
(1.06944510635695, 0.037882211521798284)
(1.069820265276187, 0.037271710744213565)
(1.0701954241954243, 0.03666948929643496)
(1.0705705831146615, 0.0360754613120087)
(1.0709457420338988, 0.0354895414292964)
(1.0713209009531361, 0.03491164479313767)
(1.0716960598723733, 0.034341687056462455)
(1.0720712187916106, 0.03377958438186093)
(1.0724463777108477, 0.03322525344310756)
(1.072821536630085, 0.03267861142663647)
(1.0731966955493224, 0.03213957603297096)
(1.0735718544685595, 0.03160806547810446)
(1.0739470133877969, 0.03108399849483537)
(1.074322172307034, 0.030567294334050282)
(1.0746973312262713, 0.030057872765960586)
(1.0750724901455087, 0.02955565408128699)
(1.0754476490647458, 0.029060559092400073)
(1.075822807983983, 0.028572509134401097)
(1.0761979669032204, 0.02809142606616183)
(1.0765731258224576, 0.027617232271307135)
(1.076948284741695, 0.027149850659147767)
(1.077323443660932, 0.02668920466556396)
(1.0776986025801694, 0.026235218253832515)
(1.0780737614994067, 0.025787815915407408)
(1.0784489204186438, 0.02534692267064151)
(1.0788240793378812, 0.024912464069461016)
(1.0791992382571183, 0.024484366191984575)
(1.0795743971763556, 0.02406255564908799)
(1.079949556095593, 0.02364695958291939)
(1.08032471501483, 0.023237505667356037)
(1.0806998739340674, 0.022834122108411986)
(1.0810750328533045, 0.022436737644588853)
(1.0814501917725419, 0.02204528154717364)
(1.0818253506917792, 0.02165968362048326)
(1.0822005096110163, 0.021279874202053156)
(1.0825756685302537, 0.02090578416277511)
(1.0829508274494908, 0.020537344906976424)
(1.0833259863687281, 0.02017448837244909)
(1.0837011452879655, 0.019817147030420174)
(1.0840763042072026, 0.019465253885474737)
(1.08445146312644, 0.01911874247541634)
(1.084826622045677, 0.018777546871081435)
(1.0852017809649144, 0.01844160167609496)
(1.0855769398841517, 0.01811084202656904)
(1.0859520988033888, 0.01778520359075908)
(1.0863272577226262, 0.017464622568654137)
(1.0867024166418633, 0.017149035691520542)
(1.0870775755611006, 0.01683838022138942)
(1.087452734480338, 0.016532593950494)
(1.087827893399575, 0.01623161520064864)
(1.0882030523188124, 0.015935382822581973)
(1.0885782112380495, 0.015643836195213534)
(1.0889533701572869, 0.015356915224875423)
(1.0893285290765242, 0.01507456034449045)
(1.0897036879957613, 0.014796712512689936)
(1.0900788469149987, 0.014523313212885636)
(1.090454005834236, 0.014254304452286398)
(1.0908291647534731, 0.013989628760870843)
(1.0912043236727105, 0.013729229190299674)
(1.0915794825919476, 0.013473049312790836)
(1.091954641511185, 0.013221033219931996)
(1.0923298004304223, 0.012973125521452217)
(1.0927049593496594, 0.012729271343945275)
(1.0930801182688967, 0.012489416329535943)
(1.0934552771881338, 0.012253506634512454)
(1.0938304361073712, 0.012021488927896534)
(1.0942055950266085, 0.011793310389979633)
(1.0945807539458456, 0.01156891871080254)
(1.094955912865083, 0.01134826208859624)
(1.09533107178432, 0.011131289228172359)
(1.0957062307035574, 0.010917949339273592)
(1.0960813896227948, 0.010708192134873812)
(1.096456548542032, 0.010501967829441683)
(1.0968317074612692, 0.010299227137154643)
(1.0972068663805064, 0.01009992127007292)
(1.0975820252997437, 0.009904001936272111)
(1.097957184218981, 0.009711421337933429)
(1.0983323431382181, 0.009522132169394099)
(1.0987075020574555, 0.009336087615154837)
(1.0990826609766926, 0.009153241347850921)
(1.09945781989593, 0.008973547526183623)
(1.0998329788151673, 0.00879696079281092)
(1.1002081377344044, 0.008623436272204243)
(1.1005832966536417, 0.008452929568465606)
(1.1009584555728789, 0.00828539676310791)
(1.1013336144921162, 0.008120794412803944)
(1.1017087734113535, 0.00795907954709324)
(1.1020839323305907, 0.007800209666062985)
(1.102459091249828, 0.007644142737987386)
(1.1028342501690653, 0.007490837196940658)
(1.1032094090883025, 0.007340251940373355)
(1.1035845680075398, 0.007192346326659382)
(1.103959726926777, 0.0070470801726110754)
(1.1043348858460142, 0.006904413750969229)
(1.1047100447652516, 0.00676430778785253)
(1.1050852036844887, 0.00662672346018954)
(1.105460362603726, 0.006491622393121191)
(1.1058355215229632, 0.00635896665736882)
(1.1062106804422005, 0.0062287187665832355)
(1.1065858393614378, 0.006100841674668039)
(1.106960998280675, 0.005975298773069071)
(1.1073361571999123, 0.005852053888055736)
(1.1077113161191494, 0.005731071277963351)
(1.1080864750383868, 0.005612315630419612)
(1.108461633957624, 0.005495752059550774)
(1.1088367928768612, 0.005381346103166179)
(1.1092119517960985, 0.005269063719916617)
(1.1095871107153357, 0.005158871286440603)
(1.109962269634573, 0.005050735594488459)
(1.1103374285538103, 0.004944623848028323)
(1.1107125874730475, 0.004840503660335088)
(1.1110877463922848, 0.004738343051060995)
(1.111462905311522, 0.004638110443293791)
(1.1118380642307593, 0.0045397746605999045)
(1.1122132231499966, 0.004443304924044933)
(1.1125883820692337, 0.004348670849215169)
(1.112963540988471, 0.004255842443211227)
(1.1133386999077082, 0.004164790101640337)
(1.1137138588269455, 0.0040754846055906235)
(1.1140890177461829, 0.003987897118599898)
(1.11446417666542, 0.0039019991836089785)
(1.1148393355846573, 0.0038177627199104947)
(1.1152144945038944, 0.0037351600200873636)
(1.1155896534231318, 0.003654163746941025)
(1.115964812342369, 0.003574746930418482)
(1.1163399712616062, 0.0034968829645276034)
(1.1167151301808436, 0.00342054560424751)
(1.117090289100081, 0.0033457089624370495)
(1.117465448019318, 0.003272347506736939)
(1.1178406069385554, 0.003200436056464459)
(1.1182157658577925, 0.0031299497795157505)
(1.1185909247770298, 0.003060864189253415)
(1.1189660836962672, 0.0029931551414000557)
(1.1193412426155043, 0.002926798830930888)
(1.1197164015347416, 0.002861771788962436)
(1.1200915604539787, 0.0027980508796436043)
(1.120466719373216, 0.0027356132970476343)
(1.1208418782924534, 0.002674436562067395)
(1.1212170372116905, 0.0026144985193098935)
(1.1215921961309279, 0.0025557773339935363)
(1.121967355050165, 0.0024982514888551577)
(1.1223425139694023, 0.002441899781051804)
(1.1227176728886397, 0.0023867013190753406)
(1.1230928318078768, 0.0023326355196672255)
(1.1234679907271141, 0.0022796821047403604)
(1.1238431496463512, 0.0022278210983126823)
(1.1242183085655886, 0.0021770328234370917)
(1.124593467484826, 0.0021272978991502545)
(1.124968626404063, 0.002078597237422236)
(1.1253437853233004, 0.0020309120401177383)
(1.1257189442425375, 0.0019842237959664666)
(1.1260941031617748, 0.0019385142775426578)
(1.1264692620810122, 0.0018937655382556817)
(1.1268444210002493, 0.0018499599093523278)
(1.1272195799194866, 0.0018070799969254203)
(1.1275947388387237, 0.0017651086789449155)
(1.127969897757961, 0.0017240291022881798)
(1.1283450566771984, 0.001683824679792209)
(1.1287202155964355, 0.0016444790873189757)
(1.1290953745156729, 0.0016059762608284234)
(1.1294705334349102, 0.0015683003934731793)
(1.1298456923541473, 0.001531435932700026)
(1.1302208512733847, 0.001495367577377199)
(1.1305960101926218, 0.0014600802749255848)
(1.1309711691118591, 0.0014255592184733434)
(1.1313463280310965, 0.0013917898440254095)
(1.1317214869503336, 0.0013587578276505474)
(1.132096645869571, 0.0013264490826824932)
(1.132471804788808, 0.0012948497569424955)
(1.1328469637080454, 0.0012639462299784965)
(1.1332221226272827, 0.001233725110323089)
(1.1335972815465198, 0.001204173232767461)
(1.1339724404657572, 0.001175277655659765)
(1.1343475993849943, 0.001147025658219461)
(1.1347227583042316, 0.0011194047378736832)
(1.135097917223469, 0.0010924026076091775)
(1.135473076142706, 0.001066007193351648)
(1.1358482350619434, 0.0010402066313607294)
(1.1362233939811806, 0.0010149892656496073)
(1.136598552900418, 0.0009903436454224701)
(1.1369737118196552, 0.0009662585225377052)
(1.1373488707388923, 0.0009427228489916617)
(1.1377240296581297, 0.0009197257744237852)
(1.1380991885773668, 0.0008972566436452611)
(1.1384743474966041, 0.0008753049941922775)
(1.1388495064158415, 0.000853860553900021)
(1.1392246653350786, 0.0008329132385003074)
(1.139599824254316, 0.0008124531492476883)
(1.139974983173553, 0.0007924705705611435)
(1.1403501420927904, 0.0007729559676987741)
(1.1407253010120277, 0.0007538999844508842)
(1.1411004599312649, 0.0007352934408612483)
(1.1414756188505022, 0.000717127330971859)
(1.1418507777697393, 0.0006993928205921984)
(1.1422259366889767, 0.0006820812450977903)
(1.142601095608214, 0.000665184107248723)
(1.142976254527451, 0.0006486930750368713)
(1.1433514134466884, 0.0006325999795632892)
(1.1437265723659258, 0.0006168968129319774)
(1.144101731285163, 0.0006015757261805255)
(1.1444768902044002, 0.0005866290272285302)
(1.1448520491236374, 0.0005720491788621523)
(1.1452272080428747, 0.0005578287967357154)
(1.145602366962112, 0.0005439606474062775)
(1.1459775258813492, 0.0005304376463967642)
(1.1463526848005865, 0.000517252856281139)
(1.1467278437198236, 0.0005043994848023259)
(1.147103002639061, 0.000491870883014417)
(1.1474781615582983, 0.0004796605434533169)
(1.1478533204775354, 0.00046776209834077653)
(1.1482284793967727, 0.00045616931780503855)
(1.1486036383160099, 0.0004448761081431718)
(1.1489787972352472, 0.0004338765101027653)
(1.1493539561544845, 0.0004231646971932651)
(1.1497291150737217, 0.0004127349740321584)
(1.150104273992959, 0.0004025817747119881)
(1.1504794329121961, 0.00039269966119989674)
(1.1508545918314335, 0.0003830833217687568)
(1.1512297507506708, 0.00037372756945214247)
(1.151604909669908, 0.00036462734053498147)
(1.1519800685891453, 0.00035577769306560647)
(1.1523552275083824, 0.00034717380540463805)
(1.1527303864276197, 0.00033881097479963873)
(1.153105545346857, 0.00033068461599052024)
(1.1534807042660942, 0.00032279025984641163)
(1.1538558631853315, 0.0003151235520260365)
(1.1542310221045686, 0.00030768025167865476)
(1.154606181023806, 0.00030045623016485)
(1.1549813399430433, 0.00029344746981416203)
(1.1553564988622804, 0.00028665006270951754)
(1.1557316577815178, 0.00028006020950485655)
(1.156106816700755, 0.00027367421826809957)
(1.1564819756199922, 0.0002674885033630281)
(1.1568571345392296, 0.00026149958435534026)
(1.1572322934584667, 0.0002557040849480996)
(1.157607452377704, 0.0002500987319552228)
(1.1579826112969414, 0.0002446803542994064)
(1.1583577702161785, 0.00023944588204545536)
(1.1587329291354158, 0.00023439234545986898)
(1.159108088054653, 0.00022951687410539823)
(1.1594832469738903, 0.00022481669596767506)
(1.1598584058931276, 0.00022028913661020083)
(1.1602335648123647, 0.00021593161835901237)
(1.160608723731602, 0.00021174165952887736)
(1.1609838826508392, 0.00020771687366715613)
(1.1613590415700765, 0.00020385496883896376)
(1.1617342004893139, 0.00020015374694236365)
(1.162109359408551, 0.0001966111030540646)
(1.1624845183277883, 0.00019322502480523251)
(1.1628596772470254, 0.00018999359179632663)
(1.1632348361662628, 0.0001869149750355209)
(1.1636099950855001, 0.00018398743641481752)
(1.1639851540047372, 0.000181209328216414)
(1.1643603129239746, 0.00017857909265431987)
(1.1647354718432117, 0.00017609526144442278)
(1.165110630762449, 0.00017375645540745194)
(1.1654857896816864, 0.0001715613841106467)
(1.1658609486009235, 0.000169508845535217)
(1.1662361075201608, 0.00016759772577962934)
(1.166611266439398, 0.0001658269987957553)
(1.1669864253586353, 0.0001641957261596036)
(1.1673615842778726, 0.0001627030568718893)
(1.1677367431971097, 0.00016134822719631597)
(1.168111902116347, 0.00016013056052702895)
(1.1684870610355842, 0.0001590494672920953)
(1.1688622199548215, 0.00015810444489169906)
(1.1692373788740589, 0.00015729507766694406)
(1.169612537793296, 0.00015662103690387147)
(1.1699876967125333, 0.00015608208087410091)
(1.1703628556317707, 0.00015567805490793174)
(1.1707380145510078, 0.00015540889149730924)
(1.1711131734702451, 0.00015527461044115287)
(1.1714883323894822, 0.00015527531901941838)
(1.1718634913087196, 0.00015541121220442877)
(1.172238650227957, 0.00015568257290627524)
(1.172613809147194, 0.00015608977225453624)
(1.1729889680664314, 0.0001566332699080332)
(1.1733641269856685, 0.0001573136144144248)
(1.1737392859049058, 0.00015813144358770362)
(1.1741144448241432, 0.00015908748493573613)
(1.1744896037433803, 0.00016018255611363955)
(1.1748647626626176, 0.00016141756541731417)
(1.1752399215818548, 0.00016279351231376915)
(1.175615080501092, 0.0001643114880043664)
};
\addplot+ [solid, very thick, pastelBlue, mark=none]coordinates {
(-0.1988907714011416, 0.00020811957756849964)
(-0.1985498764874993, 0.00021085192562209087)
(-0.19820898157385702, 0.00021374469128732088)
(-0.19786808666021474, 0.0002167999154716327)
(-0.19752719174657246, 0.00022001973300289634)
(-0.19718629683293018, 0.00022340637370099614)
(-0.1968454019192879, 0.0002269621634938268)
(-0.19650450700564562, 0.00023068952556482003)
(-0.19616361209200334, 0.00023459098152533997)
(-0.19582271717836106, 0.000238669152647919)
(-0.19548182226471877, 0.0002429267611034902)
(-0.1951409273510765, 0.0002473666312643452)
(-0.1948000324374342, 0.0002519916910217468)
(-0.19445913752379193, 0.00025680497315683226)
(-0.19411824261014965, 0.00026180961673549774)
(-0.19377734769650737, 0.00026700886855079986)
(-0.1934364527828651, 0.00027240608460132876)
(-0.1930955578692228, 0.0002780047315977807)
(-0.19275466295558052, 0.0002838083885261522)
(-0.19241376804193824, 0.0002898207482331383)
(-0.19207287312829596, 0.0002960456190614913)
(-0.19173197821465368, 0.00030248692651602127)
(-0.1913910833010114, 0.00030914871498244345)
(-0.19105018838736912, 0.0003160351494693181)
(-0.1907092934737268, 0.0003231505174050575)
(-0.19036839856008453, 0.00033049923046846175)
(-0.19002750364644225, 0.0003380858264634412)
(-0.18968660873279997, 0.00034591497123059867)
(-0.18934571381915768, 0.00035399146060965947)
(-0.1890048189055154, 0.00036232022243076756)
(-0.18866392399187312, 0.0003709063185641792)
(-0.18832302907823084, 0.00037975494699948875)
(-0.18798213416458856, 0.0003888714439731489)
(-0.18764123925094628, 0.0003982612861421486)
(-0.187300344337304, 0.00040793009279596615)
(-0.18695944942366172, 0.0004178836281194809)
(-0.18661855451001944, 0.00042812780349274493)
(-0.18627765959637715, 0.00043866867984190816)
(-0.18593676468273487, 0.00044951247003333084)
(-0.1855958697690926, 0.00046066554131141135)
(-0.1852549748554503, 0.0004721344177845699)
(-0.18491407994180803, 0.0004839257829588328)
(-0.18457318502816575, 0.0004960464823115518)
(-0.18423229011452347, 0.0005085035259232706)
(-0.18389139520088119, 0.0005213040911444256)
(-0.1835505002872389, 0.0005344555253169458)
(-0.18320960537359662, 0.0005479653485442881)
(-0.18286871045995434, 0.0005618412565061015)
(-0.18252781554631206, 0.0005760911233247679)
(-0.18218692063266978, 0.0005907230044764067)
(-0.1818460257190275, 0.0006057451397581959)
(-0.18150513080538522, 0.0006211659562982697)
(-0.18116423589174294, 0.0006369940716190459)
(-0.18082334097810066, 0.0006532382967512351)
(-0.18048244606445837, 0.0006699076393968106)
(-0.1801415511508161, 0.0006870113071448802)
(-0.1798006562371738, 0.0007045587107349649)
(-0.17945976132353153, 0.000722559467376982)
(-0.17911886640988925, 0.0007410234041188568)
(-0.17877797149624697, 0.0007599605612657601)
(-0.1784370765826047, 0.0007793811958596297)
(-0.1780961816689624, 0.0007992957851982174)
(-0.17775528675532012, 0.0008197150304202205)
(-0.17741439184167784, 0.0008406498601333245)
(-0.17707349692803556, 0.0008621114341051395)
(-0.17673260201439328, 0.0008841111469969631)
(-0.176391707100751, 0.0009066606321644355)
(-0.17605081218710872, 0.0009297717654986881)
(-0.17570991727346644, 0.0009534566693359392)
(-0.17536902235982416, 0.0009777277164097486)
(-0.17502812744618187, 0.0010025975338672222)
(-0.1746872325325396, 0.00102807900733487)
(-0.17434633761889728, 0.0010541852850427524)
(-0.174005442705255, 0.0010809297820033592)
(-0.17366454779161272, 0.001108326184248054)
(-0.17332365287797044, 0.001136388453114423)
(-0.17298275796432816, 0.0011651308295991258)
(-0.17264186305068588, 0.0011945678387564884)
(-0.1723009681370436, 0.0012247142941630984)
(-0.17196007322340132, 0.0012555853024312502)
(-0.17161917830975904, 0.00128719626778806)
(-0.17127828339611675, 0.001319562896700266)
(-0.17093738848247447, 0.001352701202569473)
(-0.1705964935688322, 0.001386627510474303)
(-0.1702555986551899, 0.001421358461972555)
(-0.16991470374154763, 0.0014569110199637025)
(-0.16957380882790535, 0.0014933024736084044)
(-0.16923291391426307, 0.0015305504433023587)
(-0.16889201900062079, 0.0015686728857094434)
(-0.1685511240869785, 0.0016076880988554199)
(-0.16821022917333622, 0.0016476147272747599)
(-0.16786933425969394, 0.0016884717672175364)
(-0.16752843934605166, 0.001730278571917876)
(-0.16718754443240938, 0.0017730548569121485)
(-0.1668466495187671, 0.0018168207054184426)
(-0.16650575460512482, 0.0018615965737793783)
(-0.16616485969148254, 0.0019074032969521593)
(-0.16582396477784025, 0.0019542620940664057)
(-0.16548306986419797, 0.0020021945740284486)
(-0.1651421749505557, 0.002051222741193681)
(-0.1648012800369134, 0.0021013690010914243)
(-0.16446038512327113, 0.002152656166203637)
(-0.16411949020962885, 0.0022051074618059663)
(-0.16377859529598657, 0.0022587465318634203)
(-0.1634377003823443, 0.002313597444978721)
(-0.163096805468702, 0.002369684700404995)
(-0.16275591055505972, 0.0024270332341084777)
(-0.16241501564141744, 0.0024856684248844574)
(-0.16207412072777516, 0.002545616100537773)
(-0.16173322581413288, 0.002606902544112333)
(-0.1613923309004906, 0.0026695545001713117)
(-0.16105143598684832, 0.0027335991811419658)
(-0.16071054107320604, 0.0027990642737098503)
(-0.16036964615956376, 0.0028659779452609446)
(-0.16002875124592147, 0.0029343688503875587)
(-0.1596878563322792, 0.0030042661374393154)
(-0.1593469614186369, 0.0030756994551283667)
(-0.15900606650499463, 0.0031486989591880676)
(-0.15866517159135235, 0.003223295319084607)
(-0.15832427667771007, 0.003299519724771216)
(-0.15798338176406776, 0.003377403893504327)
(-0.15764248685042548, 0.0034569800766985903)
(-0.1573015919367832, 0.0035382810668384557)
(-0.15696069702314092, 0.0036213402044353304)
(-0.15661980210949863, 0.0037061913850309214)
(-0.15627890719585635, 0.003792869066251592)
(-0.15593801228221407, 0.0038814082749046297)
(-0.1555971173685718, 0.0039718446141236985)
(-0.1552562224549295, 0.004064214270558086)
(-0.15491532754128723, 0.00415855402160259)
(-0.15457443262764495, 0.004254901242676079)
(-0.15423353771400267, 0.004353293914539369)
(-0.15389264280036039, 0.0044537706306536085)
(-0.1535517478867181, 0.00455637060458125)
(-0.15321085297307582, 0.0046611336774254886)
(-0.15286995805943354, 0.004768100325308056)
(-0.15252906314579126, 0.0048773116668831)
(-0.15218816823214898, 0.00498880947089364)
(-0.1518472733185067, 0.005102636163753671)
(-0.15150637840486442, 0.00521883483717317)
(-0.15116548349122214, 0.0053374492558106446)
(-0.15082458857757985, 0.00545852386496265)
(-0.15048369366393757, 0.005582103798276172)
(-0.1501427987502953, 0.005708234885500207)
(-0.149801903836653, 0.0058369636602590425)
(-0.14946100892301073, 0.005968337367852239)
(-0.14912011400936845, 0.0061024039730851465)
(-0.14877921909572617, 0.006239212168117236)
(-0.1484383241820839, 0.006378811380339244)
(-0.1480974292684416, 0.006521251780264747)
(-0.14775653435479932, 0.006666584289450439)
(-0.14741563944115704, 0.0068148605884245095)
(-0.14707474452751476, 0.006966133124642115)
(-0.14673384961387248, 0.007120455120445901)
(-0.1463929547002302, 0.007277880581046614)
(-0.14605205978658792, 0.007438464302516157)
(-0.14571116487294564, 0.007602261879784633)
(-0.14537026995930336, 0.007769329714650719)
(-0.14502937504566107, 0.007939725023799471)
(-0.1446884801320188, 0.008113505846820135)
(-0.1443475852183765, 0.008290731054231948)
(-0.14400669030473423, 0.008471460355507388)
(-0.14366579539109195, 0.00865575430709653)
(-0.14332490047744967, 0.008843674320446193)
(-0.1429840055638074, 0.009035282670022071)
(-0.1426431106501651, 0.009230642501309227)
(-0.14230221573652282, 0.009429817838818688)
(-0.14196132082288052, 0.009632873594078606)
(-0.14162042590923823, 0.009839875573602108)
(-0.14127953099559595, 0.010050890486858588)
(-0.14093863608195367, 0.0102659859542088)
(-0.1405977411683114, 0.0104852305148323)
(-0.1402568462546691, 0.010708693634629562)
(-0.13991595134102683, 0.010936445714099352)
(-0.13957505642738455, 0.01116855809618389)
(-0.13923416151374227, 0.011405103074095924)
(-0.13889326660009998, 0.011646153899106726)
(-0.1385523716864577, 0.011891784788300441)
(-0.13821147677281542, 0.012142070932291249)
(-0.13787058185917314, 0.012397088502905995)
(-0.13752968694553086, 0.012656914660820529)
(-0.13718879203188858, 0.01292162756315196)
(-0.1368478971182463, 0.01319130637100796)
(-0.13650700220460402, 0.013466031256978539)
(-0.13616610729096174, 0.013745883412585869)
(-0.13582521237731945, 0.014030945055665711)
(-0.13548431746367717, 0.014321299437705548)
(-0.1351434225500349, 0.014617030851108548)
(-0.1348025276363926, 0.014918224636405575)
(-0.13446163272275033, 0.015224967189386152)
(-0.13412073780910805, 0.015537345968176464)
(-0.13377984289546577, 0.015855449500231766)
(-0.13343894798182349, 0.01617936738925896)
(-0.1330980530681812, 0.016509190322060108)
(-0.13275715815453892, 0.016845010075293376)
(-0.13241626324089664, 0.017186919522149458)
(-0.13207536832725436, 0.017535012638939418)
(-0.13173447341361208, 0.017889384511593942)
(-0.1313935784999698, 0.018250131342064324)
(-0.13105268358632752, 0.018617350454631088)
(-0.13071178867268524, 0.018991140302106357)
(-0.13037089375904296, 0.019371600471935757)
(-0.13002999884540067, 0.019758831692192502)
(-0.1296891039317584, 0.020152935837459696)
(-0.1293482090181161, 0.020554015934601044)
(-0.12900731410447383, 0.02096217616841134)
(-0.12866641919083155, 0.021377521887146478)
(-0.12832552427718927, 0.021800159607931247)
(-0.127984629363547, 0.022230197022040432)
(-0.1276437344499047, 0.02266774300004437)
(-0.12730283953626242, 0.023112907596819166)
(-0.12696194462262014, 0.02356580205643133)
(-0.12662104970897786, 0.02402653881686012)
(-0.12628015479533558, 0.02449523151459365)
(-0.1259392598816933, 0.02497199498906577)
(-0.125598364968051, 0.02545694528694209)
(-0.1252574700544087, 0.025950199666253893)
(-0.12491657514076644, 0.02645187660036541)
(-0.12457568022712416, 0.0269620957817861)
(-0.12423478531348188, 0.027480978125808297)
(-0.1238938903998396, 0.02800864577398321)
(-0.12355299548619732, 0.028545222097409506)
(-0.12321210057255504, 0.029090831699860042)
(-0.12287120565891275, 0.02964560042071307)
(-0.12253031074527047, 0.0302096553377057)
(-0.12218941583162819, 0.03078312476949674)
(-0.12184852091798591, 0.03136613827803725)
(-0.12150762600434362, 0.03195882667074179)
(-0.12116673109070134, 0.0325613220024632)
(-0.12082583617705905, 0.033173757577262486)
(-0.12048494126341677, 0.033796267949969594)
(-0.12014404634977449, 0.034428988927533766)
(-0.11980315143613221, 0.03507205757015841)
(-0.11946225652248993, 0.03572561219222359)
(-0.11912136160884765, 0.03638979236297024)
(-0.11878046669520537, 0.03706473890697626)
(-0.11843957178156309, 0.037750593904392504)
(-0.1180986768679208, 0.03844750069094893)
(-0.11775778195427852, 0.03915560385771755)
(-0.11741688704063624, 0.03987504925064622)
(-0.11707599212699396, 0.04060598396983628)
(-0.11673509721335168, 0.04134855636857815)
(-0.1163942022997094, 0.042102916052133676)
(-0.11605330738606712, 0.0428692138762653)
(-0.11571241247242484, 0.0436476019455011)
(-0.11537151755878255, 0.044438233611143074)
(-0.11503062264514027, 0.04524126346900814)
(-0.11468972773149799, 0.04605684735689486)
(-0.11434883281785571, 0.04688514235178565)
(-0.11400793790421343, 0.047726306766763815)
(-0.11366704299057113, 0.048580500147659356)
(-0.11332614807692885, 0.049447883269401416)
(-0.11298525316328657, 0.05032861813209699)
(-0.11264435824964429, 0.051222867956806084)
(-0.11230346333600201, 0.052130797181035304)
(-0.11196256842235973, 0.05305257145392728)
(-0.11162167350871745, 0.05398835763115439)
(-0.11128077859507517, 0.0549383237695088)
(-0.11093988368143289, 0.05590263912118432)
(-0.1105989887677906, 0.05688147412775468)
(-0.11025809385414832, 0.05787500041383553)
(-0.10991719894050604, 0.05888339078043081)
(-0.10957630402686376, 0.05990681919796392)
(-0.10923540911322148, 0.060945460798989104)
(-0.1088945141995792, 0.06199949187057219)
(-0.10855361928593692, 0.0630690898463574)
(-0.10821272437229464, 0.06415443329829063)
(-0.10787182945865235, 0.06525570192802155)
(-0.10753093454501007, 0.06637307655796854)
(-0.10719003963136779, 0.06750673912204552)
(-0.10684914471772551, 0.06865687265604792)
(-0.10650824980408323, 0.06982366128770379)
(-0.10616735489044095, 0.0710072902263732)
(-0.10582645997679867, 0.07220794575240486)
(-0.10548556506315637, 0.0734258152061461)
(-0.10514467014951409, 0.07466108697659835)
(-0.10480377523587181, 0.0759139504897236)
(-0.10446288032222953, 0.07718459619639273)
(-0.10412198540858725, 0.07847321555998477)
(-0.10378109049494497, 0.07978000104361482)
(-0.10344019558130269, 0.08110514609701891)
(-0.1030993006676604, 0.08244884514306272)
(-0.10275840575401812, 0.0838112935638966)
(-0.10241751084037584, 0.08519268768674093)
(-0.10207661592673356, 0.0865932247693102)
(-0.10173572101309128, 0.08801310298486398)
(-0.101394826099449, 0.08945252140689919)
(-0.10105393118580672, 0.09091167999346106)
(-0.10071303627216444, 0.09239077957109443)
(-0.10037214135852215, 0.09389002181841821)
(-0.10003124644487987, 0.09540960924933017)
(-0.09969035153123759, 0.09694974519583699)
(-0.09934945661759531, 0.09851063379051572)
(-0.09900856170395303, 0.10009247994859705)
(-0.09866766679031075, 0.10169548934967632)
(-0.09832677187666847, 0.10331986841905272)
(-0.09798587696302619, 0.10496582430868906)
(-0.0976449820493839, 0.10663356487780551)
(-0.09730408713574161, 0.10832329867308887)
(-0.09696319222209933, 0.11003523490853695)
(-0.09662229730845705, 0.11176958344492594)
(-0.09628140239481477, 0.11352655476890272)
(-0.09594050748117249, 0.11530635997170646)
(-0.0955996125675302, 0.11710921072752234)
(-0.09525871765388792, 0.11893531927145551)
(-0.09491782274024564, 0.12078489837714323)
(-0.09457692782660336, 0.12265816133399254)
(-0.09423603291296108, 0.1245553219240555)
(-0.0938951379993188, 0.12647659439853143)
(-0.09355424308567652, 0.1284221934539086)
(-0.09321334817203424, 0.13039233420774343)
(-0.09287245325839195, 0.13238723217407322)
(-0.09253155834474967, 0.13440710323847338)
(-0.09219066343110739, 0.13645216363275392)
(-0.09184976851746511, 0.13852262990930442)
(-0.09150887360382283, 0.1406187189150766)
(-0.09116797869018055, 0.14274064776522954)
(-0.09082708377653827, 0.14488863381641126)
(-0.09048618886289599, 0.14706289463970534)
(-0.0901452939492537, 0.1492636479932299)
(-0.08980439903561142, 0.15149111179439645)
(-0.08946350412196914, 0.15374550409183207)
(-0.08912260920832685, 0.15602704303696824)
(-0.08878171429468457, 0.15833594685529728)
(-0.08844081938104228, 0.160672433817305)
(-0.0880999244674, 0.1630367222090766)
(-0.08775902955375772, 0.1654290303025845)
(-0.08741813464011544, 0.16784957632565944)
(-0.08707723972647316, 0.17029857843165197)
(-0.08673634481283088, 0.17277625466878554)
(-0.0863954498991886, 0.17528282294920283)
(-0.08605455498554632, 0.17781850101772068)
(-0.08571366007190404, 0.180383506420286)
(-0.08537276515826175, 0.1829780564721426)
(-0.08503187024461947, 0.18560236822571585)
(-0.08469097533097719, 0.18825665843821604)
(-0.08435008041733491, 0.19094114353897185)
(-0.08400918550369263, 0.19365603959648914)
(-0.08366829059005035, 0.19640156228524963)
(-0.08332739567640807, 0.19917792685225644)
(-0.08298650076276579, 0.20198534808331914)
(-0.0826456058491235, 0.20482404026909828)
(-0.08230471093548122, 0.20769421717091352)
(-0.08196381602183894, 0.21059609198631035)
(-0.08162292110819666, 0.21352987731440476)
(-0.08128202619455438, 0.2164957851210051)
(-0.08094113128091208, 0.21949402670352425)
(-0.0806002363672698, 0.2225248126556767)
(-0.08025934145362752, 0.2255883528319843)
(-0.07991844653998524, 0.22868485631207602)
(-0.07957755162634296, 0.23181453136482177)
(-0.07923665671270068, 0.23497758541226177)
(-0.0788957617990584, 0.23817422499338498)
(-0.07855486688541612, 0.24140465572773467)
(-0.07821397197177384, 0.24466908227885648)
(-0.07787307705813155, 0.24796770831760256)
(-0.07753218214448927, 0.25130073648529416)
(-0.07719128723084699, 0.2546683683567455)
(-0.07685039231720471, 0.2580708044031715)
(-0.07650949740356243, 0.2615082439549773)
(-0.07616860248992015, 0.26498088516443385)
(-0.07582770757627787, 0.26848892496826327)
(-0.07548681266263559, 0.27203255905012785)
(-0.0751459177489933, 0.27561198180303836)
(-0.07480502283535102, 0.27922738629169147)
(-0.07446412792170874, 0.28287896421474)
(-0.07412323300806646, 0.28656690586700895)
(-0.07378233809442418, 0.29029140010166865)
(-0.0734414431807819, 0.29405263429236916)
(-0.0731005482671396, 0.29785079429534633)
(-0.07275965335349732, 0.30168606441151025)
(-0.07241875843985504, 0.3055586273485298)
(-0.07207786352621276, 0.30946866418291463)
(-0.07173696861257048, 0.3134163543221069)
(-0.0713960736989282, 0.31740187546660137)
(-0.07105517878528592, 0.32142540357208615)
(-0.07071428387164364, 0.32548711281163456)
(-0.07037338895800135, 0.3295871755379389)
(-0.07003249404435907, 0.3337257622456148)
(-0.06969159913071679, 0.33790304153356476)
(-0.06935070421707451, 0.342119180067438)
(-0.06900980930343223, 0.34637434254216637)
(-0.06866891438978995, 0.350668691644617)
(-0.06832801947614767, 0.35500238801634676)
(-0.06798712456250539, 0.35937559021648485)
(-0.0676462296488631, 0.36378845468475024)
(-0.06730533473522082, 0.3682411357046084)
(-0.06696443982157854, 0.372733785366588)
(-0.06662354490793626, 0.37726655353175914)
(-0.06628264999429398, 0.38183958779539123)
(-0.0659417550806517, 0.3864530334507961)
(-0.06560086016700942, 0.3911070334533665)
(-0.06525996525336714, 0.39580172838482863)
(-0.06491907033972484, 0.40053725641770865)
(-0.06457817542608256, 0.4053137532800319)
(-0.06423728051244028, 0.4101313522202618)
(-0.063896385598798, 0.4149901839724906)
(-0.06355549068515572, 0.41989037672189605)
(-0.06321459577151343, 0.42483205607046226)
(-0.06287370085787115, 0.4298153450029967)
(-0.06253280594422887, 0.4348403638534339)
(-0.06219191103058659, 0.4399072302714449)
(-0.06185101611694431, 0.4450160591893692)
(-0.06151012120330203, 0.45016696278946666)
(-0.06116922628965975, 0.4553600504715143)
(-0.06082833137601747, 0.4605954288207451)
(-0.060487436462375185, 0.4658732015761511)
(-0.060146541548732904, 0.47119346959915387)
(-0.05980564663509062, 0.47655633084265625)
(-0.05946475172144834, 0.4819618803204854)
(-0.05912385680780606, 0.48741021007723695)
(-0.05878296189416377, 0.49290140915852937)
(-0.05844206698052149, 0.4984355635816846)
(-0.05810117206687921, 0.5040127563068353)
(-0.05776027715323693, 0.5096330672084834)
(-0.05741938223959465, 0.5152965730474992)
(-0.057078487325952366, 0.5210033474435967)
(-0.056737592412310085, 0.5267534608482705)
(-0.056396697498667804, 0.5325469805182226)
(-0.05605580258502552, 0.5383839704892779)
(-0.05571490767138324, 0.5442644915508044)
(-0.05537401275774096, 0.5501886012206406)
(-0.05503311784409868, 0.5561563537205508)
(-0.05469222293045639, 0.5621677999522051)
(-0.05435132801681411, 0.5682229874736993)
(-0.05401043310317183, 0.5743219604766259)
(-0.05366953818952955, 0.5804647597637074)
(-0.053328643275887266, 0.5866514227269816)
(-0.052987748362244985, 0.5928819833265779)
(-0.052646853448602704, 0.5991564720700714)
(-0.05230595853496042, 0.6054749159924231)
(-0.05196506362131814, 0.6118373386365319)
(-0.05162416870767586, 0.6182437600343891)
(-0.05128327379403358, 0.6246941966888462)
(-0.0509423788803913, 0.6311886615560146)
(-0.05060148396674901, 0.6377271640282929)
(-0.05026058905310673, 0.6443097099180342)
(-0.04991969413946445, 0.6509363014418588)
(-0.049578799225822166, 0.6576069372056266)
(-0.049237904312179885, 0.6643216121900617)
(-0.048897009398537604, 0.6710803177370512)
(-0.04855611448489532, 0.6778830415366157)
(-0.04821521957125304, 0.6847297676145586)
(-0.04787432465761076, 0.6916204763208063)
(-0.04753342974396848, 0.6985551443184362)
(-0.0471925348303262, 0.7055337445734058)
(-0.04685163991668392, 0.7125562463449853)
(-0.04651074500304163, 0.7196226151768963)
(-0.04616985008939935, 0.7267328128891717)
(-0.045828955175757066, 0.7338867975707261)
(-0.045488060262114785, 0.7410845235726546)
(-0.045147165348472504, 0.7483259415022618)
(-0.04480627043483022, 0.7556109982178176)
(-0.04446537552118794, 0.7629396368240537)
(-0.04412448060754566, 0.7703117966683972)
(-0.04378358569390338, 0.7777274133379535)
(-0.0434426907802611, 0.7851864186572242)
(-0.04310179586661882, 0.7926887406865898)
(-0.042760900952976535, 0.8002343037215338)
(-0.04242000603933425, 0.807823028292624)
(-0.042079111125691966, 0.8154548311662573)
(-0.041738216212049685, 0.8231296253461546)
(-0.041397321298407404, 0.8308473200756232)
(-0.04105642638476512, 0.8386078208405795)
(-0.04071553147112284, 0.8464110293733343)
(-0.04037463655748056, 0.8542568436571474)
(-0.04003374164383828, 0.8621451579315391)
(-0.039692846730196, 0.8700758626983778)
(-0.03935195181655372, 0.8780488447287242)
(-0.039011056902911435, 0.8860639870704482)
(-0.038670161989269154, 0.8941211690566067)
(-0.038329267075626866, 0.902220266314588)
(-0.037988372161984585, 0.9103611507760204)
(-0.037647477248342304, 0.9185436906874431)
(-0.03730658233470002, 0.9267677506217356)
(-0.03696568742105774, 0.9350331914903116)
(-0.03662479250741546, 0.9433398705560649)
(-0.03628389759377318, 0.9516876414470754)
(-0.0359430026801309, 0.9600763541710593)
(-0.035602107766488617, 0.9685058551305799)
(-0.035261212852846335, 0.9769759871389954)
(-0.034920317939204054, 0.9854865894371534)
(-0.034579423025561766, 0.9940374977108228)
(-0.034238528111919485, 1.002628544108866)
(-0.033897633198277204, 1.0112595572621323)
(-0.03355673828463492, 1.0199303623030862)
(-0.03321584337099264, 1.0286407808861542)
(-0.03287494845735036, 1.037390631208786)
(-0.03253405354370808, 1.0461797280332281)
(-0.0321931586300658, 1.0550078827090053)
(-0.031852263716423516, 1.0638749031960941)
(-0.031511368802781235, 1.0727805940887993)
(-0.03117047388913895, 1.0817247566403063)
(-0.03082957897549667, 1.0907071887879212)
(-0.030488684061854388, 1.0997276851789817)
(-0.030147789148212107, 1.1087860371974305)
(-0.029806894234569826, 1.1178820329910504)
(-0.02946599932092754, 1.1270154574993443)
(-0.02912510440728526, 1.1361860924820668)
(-0.02878420949364298, 1.1453937165483759)
(-0.028443314580000698, 1.1546381051866237)
(-0.028102419666358416, 1.1639190307947502)
(-0.027761524752716135, 1.1732362627112953)
(-0.02742062983907385, 1.1825895672470004)
(-0.02707973492543157, 1.1919787077170036)
(-0.026738840011789288, 1.2014034444736081)
(-0.026397945098147007, 1.2108635349396244)
(-0.026057050184504726, 1.220358733642263)
(-0.025716155270862445, 1.2298887922475845)
(-0.02537526035722016, 1.2394534595954745)
(-0.02503436544357788, 1.249052481735155)
(-0.024693470529935597, 1.2586856019612003)
(-0.024352575616293316, 1.2683525608500625)
(-0.024011680702651035, 1.278053096297088)
(-0.023670785789008754, 1.2877869435540075)
(-0.02332989087536647, 1.297553835266899)
(-0.022988995961724188, 1.307353501514605)
(-0.022648101048081907, 1.3171856698475892)
(-0.022307206134439626, 1.3270500653272257)
(-0.021966311220797344, 1.3369464105655053)
(-0.021625416307155063, 1.3468744257651428)
(-0.02128452139351278, 1.3568338287600819)
(-0.020943626479870497, 1.3668243350563674)
(-0.020602731566228216, 1.376845657873393)
(-0.020261836652585935, 1.3868975081854886)
(-0.019920941738943654, 1.396979594763852)
(-0.019580046825301373, 1.4070916242187983)
(-0.019239151911659088, 1.4172333010423208)
(-0.018898256998016807, 1.4274043276509434)
(-0.018557362084374526, 1.437604404428856)
(-0.018216467170732244, 1.4478332297713086)
(-0.017875572257089963, 1.4580905001282622)
(-0.017534677343447682, 1.4683759100482772)
(-0.017193782429805397, 1.4786891522226122)
(-0.016852887516163116, 1.4890299175295403)
(-0.016511992602520835, 1.4993978950788485)
(-0.016171097688878554, 1.5097927722565165)
(-0.015830202775236273, 1.5202142347695564)
(-0.01548930786159399, 1.5306619666909946)
(-0.015148412947951708, 1.5411356505049838)
(-0.014807518034309427, 1.5516349671520344)
(-0.014466623120667144, 1.5621595960743369)
(-0.014125728207024863, 1.5727092152611757)
(-0.01378483329338258, 1.5832835012944022)
(-0.013443938379740299, 1.5938821293939667)
(-0.013103043466098018, 1.6045047734634856)
(-0.012762148552455735, 1.6151511061358246)
(-0.012421253638813454, 1.625820798818694)
(-0.012080358725171172, 1.636513521740226)
(-0.01173946381152889, 1.6472289439945338)
(-0.011398568897886608, 1.6579667335872204)
(-0.011057673984244327, 1.668726557480836)
(-0.010716779070602044, 1.679508081640257)
(-0.010375884156959763, 1.6903109710779827)
(-0.010034989243317482, 1.7011348898993184)
(-0.009694094329675199, 1.7119795013474466)
(-0.009353199416032918, 1.7228444678483572)
(-0.009012304502390637, 1.7337294510556278)
(-0.008671409588748354, 1.7446341118950408)
(-0.008330514675106072, 1.7555581106090121)
(-0.007989619761463791, 1.766501106800829)
(-0.007648724847821509, 1.777462759478669)
(-0.007307829934179227, 1.7884427270994019)
(-0.006966935020536946, 1.799440667612135)
(-0.006626040106894664, 1.8104562385015162)
(-0.006285145193252382, 1.8214890968307504)
(-0.005944250279610101, 1.8325388992843417)
(-0.0056033553659678185, 1.8436053022105259)
(-0.0052624604523255365, 1.8546879616633924)
(-0.004921565538683255, 1.8657865334446724)
(-0.004580670625040973, 1.876900673145187)
(-0.004239775711398691, 1.8880300361859312)
(-0.0038988807977564095, 1.8991742778587957)
(-0.003557985884114128, 1.9103330533668919)
(-0.003217090970471846, 1.921506017864487)
(-0.002876196056829564, 1.9326928264965213)
(-0.0025353011431872826, 1.9438931344377028)
(-0.0021944062295450005, 1.9551065969311652)
(-0.0018535113159027189, 1.9663328693266662)
(-0.001512616402260437, 1.977571607118335)
(-0.0011717214886181552, 1.9888224659819338)
(-0.0008308265749758736, 2.0000851018116355)
(-0.0004899316613335917, 2.0113591707562994)
(-0.00014903674769130995, 2.0226443292552396)
(0.00019185816595097181, 2.033940234073463)
(0.0005327530795932536, 2.04524654233638)
(0.0008736479932355353, 2.056562911563967)
(0.001214542906877817, 2.06788899970437)
(0.001555437820520099, 2.07922446516695)
(0.0018963327341623808, 2.0905689668547405)
(0.0022372276478046624, 2.1019221641963295)
(0.0025781225614469445, 2.1132837171771364)
(0.002919017475089226, 2.1246532863700858)
(0.0032599123887315077, 2.1360305329656724)
(0.0036008073023737898, 2.147415118801389)
(0.003941702216016071, 2.158806706390538)
(0.0042825971296583535, 2.170204958950387)
(0.004623492043300635, 2.1816095404296885)
(0.004964386956942917, 2.193020115535533)
(0.005305281870585199, 2.2044363497595443)
(0.00564617678422748, 2.215857909403403)
(0.005987071697869762, 2.227284461603691)
(0.006327966611512044, 2.2387156743560492)
(0.006668861525154325, 2.2501512165386526)
(0.007009756438796607, 2.2615907579349788)
(0.007350651352438889, 2.2730339692558834)
(0.007691546266081171, 2.284480522160962)
(0.008032441179723453, 2.2959300892792056)
(0.008373336093365734, 2.307382344228933)
(0.008714231007008017, 2.3188369616370075)
(0.009055125920650298, 2.3302936171573254)
(0.00939602083429258, 2.34175198748858)
(0.009736915747934862, 2.3532117503912886)
(0.010077810661577143, 2.364672584704087)
(0.010418705575219425, 2.3761341703592898)
(0.010759600488861707, 2.3875961883977057)
(0.011100495402503989, 2.399058320982716)
(0.01144139031614627, 2.410520251413604)
(0.011782285229788553, 2.4219816641381513)
(0.012123180143430834, 2.4334422447644717)
(0.012464075057073115, 2.4449016800721166)
(0.012804969970715398, 2.456359658022423)
(0.01314586488435768, 2.4678158677681203)
(0.01348675979799996, 2.4792699996621894)
(0.013827654711642243, 2.490721745265979)
(0.014168549625284525, 2.502170797356576)
(0.014509444538926806, 2.5136168499334355)
(0.014850339452569089, 2.52505959822427)
(0.01519123436621137, 2.5364987386901996)
(0.015532129279853651, 2.5479339690301654)
(0.015873024193495934, 2.559364988184616)
(0.016213919107138215, 2.5707914963384533)
(0.016554814020780496, 2.582213194923262)
(0.016895708934422778, 2.593629786618811)
(0.017236603848065062, 2.6050409753538393)
(0.017577498761707343, 2.6164464663061233)
(0.017918393675349625, 2.627845965901841)
(0.018259288588991906, 2.639239181814226)
(0.018600183502634187, 2.650625822961528)
(0.018941078416276468, 2.6620055995042744)
(0.019281973329918753, 2.6733782228418512)
(0.019622868243561034, 2.6847434056083954)
(0.019963763157203315, 2.696100861668023)
(0.020304658070845596, 2.707450306109383)
(0.020645552984487878, 2.7187914552395456)
(0.02098644789813016, 2.7301240265772577)
(0.021327342811772444, 2.7414477388455323)
(0.021668237725414725, 2.7527623119636093)
(0.022009132639057006, 2.764067467038297)
(0.022350027552699287, 2.775362926354678)
(0.02269092246634157, 2.7866484133662177)
(0.02303181737998385, 2.7979236526842626)
(0.023372712293626134, 2.809188370066952)
(0.023713607207268415, 2.820442292407547)
(0.024054502120910697, 2.8316851477221823)
(0.024395397034552978, 2.8429166651370625)
(0.02473629194819526, 2.8541365748751035)
(0.02507718686183754, 2.8653446082420304)
(0.025418081775479825, 2.876540497611953)
(0.025758976689122106, 2.8877239764124116)
(0.026099871602764387, 2.898894779108927)
(0.02644076651640667, 2.9100526411890475)
(0.02678166143004895, 2.92119729914591)
(0.02712255634369123, 2.9323284904613347)
(0.027463451257333515, 2.943445953588458)
(0.027804346170975797, 2.954549427933917)
(0.028145241084618078, 2.9656386538395973)
(0.02848613599826036, 2.976713372563963)
(0.02882703091190264, 2.987773326262973)
(0.02916792582554492, 2.998818257970604)
(0.029508820739187206, 3.0098479115789916)
(0.029849715652829487, 3.020862031818193)
(0.03019061056647177, 3.0318603642356097)
(0.03053150548011405, 3.0428426551750505)
(0.03087240039375633, 3.053808651755478)
(0.031213295307398612, 3.064758101849436)
(0.0315541902210409, 3.0756907540611746)
(0.03189508513468318, 3.0866063577044947)
(0.03223598004832546, 3.0975046627803122)
(0.03257687496196774, 3.1083854199539718)
(0.03291776987561002, 3.1192483805323143)
(0.0332586647892523, 3.1300932964405117)
(0.033599559702894584, 3.140919920198699)
(0.033940454616536865, 3.15172800489839)
(0.034281349530179146, 3.1625173041787242)
(0.034622244443821434, 3.1732875722025327)
(0.034963139357463716, 3.1840385636322575)
(0.035304034271106, 3.194770033605722)
(0.03564492918474828, 3.2054817377117812)
(0.03598582409839056, 3.2161734319658635)
(0.03632671901203284, 3.2268448727854095)
(0.03666761392567512, 3.237495816965239)
(0.0370085088393174, 3.2481260216528476)
(0.037349403752959684, 3.258735244323651)
(0.037690298666601965, 3.2693232427561987)
(0.038031193580244246, 3.279889775007365)
(0.03837208849388653, 3.290434599387532)
(0.038712983407528816, 3.3009574744357852)
(0.0390538783211711, 3.3114581588951326)
(0.03939477323481338, 3.3219364116877577)
(0.03973566814845566, 3.3323919918903364)
(0.04007656306209794, 3.3428246587094073)
(0.04041745797574022, 3.3532341714568434)
(0.0407583528893825, 3.3636202895254024)
(0.041099247803024784, 3.3739827723644034)
(0.041440142716667065, 3.384321379455523)
(0.041781037630309346, 3.3946358702887323)
(0.04212193254395163, 3.4049260043383924)
(0.04246282745759391, 3.4151915410395124)
(0.0428037223712362, 3.425432239764199)
(0.04314461728487848, 3.4356478597982942)
(0.04348551219852076, 3.4458381603182326)
(0.04382640711216304, 3.4560029003681123)
(0.04416730202580532, 3.4661418388370113)
(0.0445081969394476, 3.476254734436556)
(0.044849091853089884, 3.4863413456787447)
(0.045189986766732165, 3.4964014308540614)
(0.045530881680374446, 3.5064347480098643)
(0.04587177659401673, 3.5164410549290968)
(0.04621267150765901, 3.5264201091092926)
(0.04655356642130129, 3.536371667741924)
(0.04689446133494358, 3.546295487692084)
(0.04723535624858586, 3.556191325478524)
(0.04757625116222814, 3.5660589372540503)
(0.04791714607587042, 3.575898078786303)
(0.0482580409895127, 3.58570850543891)
(0.048598935903154984, 3.595489972153061)
(0.048939830816797265, 3.605242233429463)
(0.04928072573043955, 3.6149650433107405)
(0.04962162064408183, 3.624658155364251)
(0.04996251555772411, 3.634321322665349)
(0.05030341047136639, 3.6439542977811)
(0.05064430538500868, 3.653556832754453)
(0.05098520029865096, 3.6631286790888877)
(0.05132609521229324, 3.6726695877335427)
(0.05166699012593552, 3.682179309068829)
(0.0520078850395778, 3.691657592892546)
(0.052348779953220084, 3.701104188406503)
(0.052689674866862365, 3.7105188442036603)
(0.05303056978050465, 3.7199013082557917)
(0.05337146469414693, 3.729251327901679)
(0.05371235960778921, 3.738568649835849)
(0.05405325452143149, 3.747853020097858)
(0.05439414943507377, 3.757104184062128)
(0.05473504434871606, 3.7663218864283508)
(0.05507593926235834, 3.7755058712124536)
(0.05541683417600062, 3.784655881738148)
(0.0557577290896429, 3.793771660629055)
(0.056098624003285184, 3.8028529498014167)
(0.056439518916927466, 3.8118994904574075)
(0.05678041383056975, 3.8209110230790357)
(0.05712130874421203, 3.829887287422657)
(0.05746220365785431, 3.8388280225140883)
(0.05780309857149659, 3.8477329666443425)
(0.05814399348513887, 3.8566018573659755)
(0.05848488839878115, 3.8654344314900593)
(0.05882578331242344, 3.8742304250837756)
(0.05916667822606572, 3.8829895734686413)
(0.059507573139708, 3.8917116112193684)
(0.059848468053350284, 3.9003962721633547)
(0.060189362966992566, 3.909043289380816)
(0.06053025788063485, 3.9176523952055553)
(0.06087115279427713, 3.9262233212263826)
(0.06121204770791941, 3.934755798289164)
(0.06155294262156169, 3.943249556499536)
(0.06189383753520397, 3.951704325226255)
(0.06223473244884625, 3.960119833105194)
(0.06257562736248853, 3.9684958080440023)
(0.06291652227613082, 3.9768319772273983)
(0.0632574171897731, 3.985128067123126)
(0.06359831210341538, 3.993383803488556)
(0.06393920701705766, 4.001598911377937)
(0.06428010193069994, 4.009773115150301)
(0.06462099684434222, 4.017906138478012)
(0.06496189175798452, 4.025997704355969)
(0.0653027866716268, 4.034047535111453)
(0.06564368158526908, 4.042055352414614)
(0.06598457649891136, 4.050020877289619)
(0.06632547141255364, 4.05794383012642)
(0.06666636632619592, 4.065823930693179)
(0.0670072612398382, 4.073660898149324)
(0.06734815615348048, 4.081454451059237)
(0.06768905106712277, 4.089204307406578)
(0.06802994598076505, 4.0969101846092375)
(0.06837084089440733, 4.104571799534913)
(0.06871173580804961, 4.112188868517308)
(0.06905263072169189, 4.119761107372948)
(0.06939352563533417, 4.127288231418616)
(0.06973442054897645, 4.134769955489385)
(0.07007531546261873, 4.142205993957276)
(0.07041621037626102, 4.149596060750495)
(0.0707571052899033, 4.156939869373283)
(0.07109800020354558, 4.164237132926346)
(0.07143889511718786, 4.171487564127883)
(0.07177979003083014, 4.1786908753351755)
(0.07212068494447242, 4.185846778566772)
(0.0724615798581147, 4.192954985525229)
(0.07280247477175698, 4.200015207620419)
(0.07314336968539928, 4.207027155993398)
(0.07348426459904156, 4.213990541540812)
(0.07382515951268384, 4.220905074939866)
(0.07416605442632612, 4.227770466673818)
(0.0745069493399684, 4.234586427058002)
(0.07484784425361068, 4.241352666266383)
(0.07518873916725297, 4.248068894358629)
(0.07552963408089525, 4.254734821307679)
(0.07587052899453753, 4.2613501570278265)
(0.07621142390817981, 4.267914611403299)
(0.07655231882182209, 4.274427894317308)
(0.07689321373546437, 4.2808897156816)
(0.07723410864910665, 4.287299785466457)
(0.07757500356274893, 4.293657813731178)
(0.07791589847639122, 4.299963510655001)
(0.0782567933900335, 4.306216586568484)
(0.07859768830367578, 4.312416751985318)
(0.07893858321731806, 4.318563717634568)
(0.07927947813096034, 4.324657194493338)
(0.07962037304460262, 4.33069689381985)
(0.0799612679582449, 4.33668252718692)
(0.08030216287188718, 4.342613806515843)
(0.08064305778552947, 4.348490444110646)
(0.08098395269917175, 4.354312152692731)
(0.08132484761281404, 4.360078645435877)
(0.08166574252645632, 4.365789636001612)
(0.0820066374400986, 4.37144483857492)
(0.08234753235374088, 4.3770439679003035)
(0.08268842726738317, 4.382586739318161)
(0.08302932218102545, 4.388072868801502)
(0.08337021709466773, 4.393502072992954)
(0.08371111200831001, 4.398874069242098)
(0.08405200692195229, 4.404188575643069)
(0.08439290183559457, 4.409445311072465)
(0.08473379674923685, 4.414643995227507)
(0.08507469166287913, 4.419784348664483)
(0.08541558657652142, 4.424866092837428)
(0.0857564814901637, 4.429888950137067)
(0.08609737640380598, 4.434852643929975)
(0.08643827131744826, 4.439756898597976)
(0.08677916623109054, 4.444601439577751)
(0.08712006114473282, 4.4493859934006466)
(0.0874609560583751, 4.454110287732696)
(0.08780185097201738, 4.458774051414806)
(0.08814274588565967, 4.463377014503131)
(0.08848364079930195, 4.467918908309612)
(0.08882453571294423, 4.472399465442676)
(0.08916543062658652, 4.476818419848071)
(0.0895063255402288, 4.48117550684985)
(0.08984722045387109, 4.4854704631914775)
(0.09018811536751337, 4.489703027077047)
(0.09052901028115565, 4.493872938212622)
(0.09086990519479793, 4.49797993784766)
(0.09121080010844021, 4.502023768816531)
(0.09155169502208249, 4.506004175580119)
(0.09189258993572477, 4.509920904267483)
(0.09223348484936705, 4.513773702717585)
(0.09257437976300933, 4.517562320521069)
(0.09291527467665162, 4.521286509062072)
(0.0932561695902939, 4.524946021560078)
(0.09359706450393618, 4.528540613111782)
(0.09393795941757846, 4.532070040732975)
(0.09427885433122074, 4.535534063400424)
(0.09461974924486302, 4.5389324420937545)
(0.0949606441585053, 4.542264939837312)
(0.09530153907214758, 4.545531321741995)
(0.09564243398578987, 4.548731355047065)
(0.09598332889943215, 4.551864809161897)
(0.09632422381307443, 4.554931455707695)
(0.09666511872671671, 4.557931068559137)
(0.09700601364035899, 4.560863423885942)
(0.09734690855400129, 4.5637283001943825)
(0.09768780346764357, 4.566525478368678)
(0.09802869838128585, 4.569254741712315)
(0.09836959329492813, 4.57191587598925)
(0.09871048820857041, 4.574508669465003)
(0.09905138312221269, 4.577032912947624)
(0.09939227803585497, 4.579488399828538)
(0.09973317294949725, 4.5818749261232306)
(0.10007406786313953, 4.584192290511808)
(0.10041496277678182, 4.586440294379386)
(0.1007558576904241, 4.588618741856317)
(0.10109675260406638, 4.590727439858249)
(0.10143764751770866, 4.592766198125992)
(0.10177854243135094, 4.59473482926521)
(0.10211943734499322, 4.596633148785899)
(0.1024603322586355, 4.598460975141677)
(0.10280122717227778, 4.600218129768846)
(0.10314212208592007, 4.60190443712524)
(0.10348301699956235, 4.603519724728846)
(0.10382391191320463, 4.605063823196176)
(0.10416480682684691, 4.606536566280414)
(0.10450570174048919, 4.607937790909298)
(0.10484659665413147, 4.609267337222743)
(0.10518749156777375, 4.6105250486102)
(0.10552838648141605, 4.611710771747746)
(0.10586928139505833, 4.6128243566348806)
(0.10621017630870061, 4.613865656631043)
(0.10655107122234289, 4.6148345284918335)
(0.10689196613598517, 4.615730832404925)
(0.10723286104962745, 4.616554432025671)
(0.10757375596326973, 4.6173051945123955)
(0.10791465087691202, 4.6179829905613525)
(0.1082555457905543, 4.618587694441366)
(0.10859644070419658, 4.619119184028125)
(0.10893733561783886, 4.619577340838128)
(0.10927823053148114, 4.619962050062297)
(0.10961912544512342, 4.620273200599209)
(0.1099600203587657, 4.620510685087983)
(0.11030091527240798, 4.620674399940784)
(0.11064181018605027, 4.620764245374957)
(0.11098270509969255, 4.6207801254447745)
(0.11132360001333483, 4.620721948072791)
(0.11166449492697711, 4.620589625080811)
(0.11200538984061939, 4.620383072220447)
(0.11234628475426167, 4.620102209203267)
(0.11268717966790395, 4.619746959730539)
(0.11302807458154623, 4.61931725152254)
(0.11336896949518852, 4.618813016347453)
(0.11370986440883081, 4.618234190049817)
(0.11405075932247309, 4.617580712578558)
(0.11439165423611537, 4.616852528014552)
(0.11473254914975765, 4.616049584597757)
(0.11507344406339994, 4.615171834753886)
(0.11541433897704222, 4.614219235120607)
(0.1157552338906845, 4.613191746573296)
(0.11609612880432678, 4.612089334250299)
(0.11643702371796906, 4.610911967577728)
(0.11677791863161134, 4.609659620293766)
(0.11711881354525362, 4.608332270472496)
(0.1174597084588959, 4.606929900547212)
(0.11780060337253818, 4.605452497333263)
(0.11814149828618047, 4.603900052050362)
(0.11848239319982275, 4.6022725603444075)
(0.11882328811346503, 4.600570022308774)
(0.11916418302710731, 4.598792442505094)
(0.11950507794074959, 4.596939829983513)
(0.11984597285439187, 4.595012198302403)
(0.12018686776803415, 4.593009565547561)
(0.12052776268167643, 4.5909319543508476)
(0.12086865759531872, 4.588779391908295)
(0.121209552508961, 4.586551909997661)
(0.12155044742260328, 4.584249544995425)
(0.12189134233624557, 4.581872337893227)
(0.12223223724988785, 4.579420334313749)
(0.12257313216353014, 4.576893584526019)
(0.12291402707717242, 4.574292143460146)
(0.1232549219908147, 4.571616070721482)
(0.12359581690445698, 4.568865430604193)
(0.12393671181809926, 4.566040292104251)
(0.12427760673174154, 4.563140728931835)
(0.12461850164538382, 4.560166819523134)
(0.1249593965590261, 4.557118647051551)
(0.12530029147266838, 4.553996299438305)
(0.12564118638631067, 4.550799869362431)
(0.12598208129995295, 4.5475294542701565)
(0.12632297621359523, 4.544185156383672)
(0.1266638711272375, 4.54076708270928)
(0.1270047660408798, 4.537275345044918)
(0.12734566095452207, 4.533710059987059)
(0.12768655586816435, 4.530071348936974)
(0.12802745078180663, 4.526359338106367)
(0.12836834569544892, 4.522574158522367)
(0.1287092406090912, 4.51871594603188)
(0.12905013552273348, 4.514784841305293)
(0.12939103043637576, 4.510780989839533)
(0.12973192535001804, 4.50670454196047)
(0.13007282026366032, 4.502555652824668)
(0.1304137151773026, 4.49833448242047)
(0.13075461009094488, 4.494041195568429)
(0.13109550500458717, 4.489675961921068)
(0.13143639991822945, 4.485238955961975)
(0.13177729483187173, 4.480730357004223)
(0.132118189745514, 4.476150349188119)
(0.1324590846591563, 4.471499121478275)
(0.13279997957279857, 4.466776867659999)
(0.13314087448644085, 4.4619837863350025)
(0.13348176940008313, 4.4571200809164235)
(0.13382266431372544, 4.452185959623163)
(0.13416355922736772, 4.447181635473532)
(0.13450445414101, 4.442107326278202)
(0.13484534905465229, 4.436963254632466)
(0.13518624396829457, 4.431749647907801)
(0.13552713888193685, 4.426466738242733)
(0.13586803379557913, 4.421114762532995)
(0.1362089287092214, 4.415693962420994)
(0.1365498236228637, 4.410204584284566)
(0.13689071853650597, 4.404646879225023)
(0.13723161345014825, 4.399021103054503)
(0.13757250836379054, 4.393327516282602)
(0.13791340327743282, 4.387566384102294)
(0.1382542981910751, 4.381737976375155)
(0.13859519310471738, 4.375842567615855)
(0.13893608801835966, 4.3698804369759525)
(0.13927698293200194, 4.3638518682269645)
(0.13961787784564422, 4.357757149742728)
(0.1399587727592865, 4.3515965744810385)
(0.14029966767292879, 4.34537043996459)
(0.14064056258657107, 4.339079048261173)
(0.14098145750021335, 4.332722705963173)
(0.14132235241385563, 4.326301724166356)
(0.1416632473274979, 4.319816418447921)
(0.1420041422411402, 4.313267108843848)
(0.14234503715478247, 4.30665411982553)
(0.14268593206842475, 4.299977780275681)
(0.14302682698206703, 4.293238423463537)
(0.14336772189570932, 4.286436387019341)
(0.1437086168093516, 4.279572012908111)
(0.14404951172299388, 4.272645647402692)
(0.14439040663663616, 4.265657641056115)
(0.14473130155027844, 4.25860834867322)
(0.14507219646392072, 4.251498129281589)
(0.145413091377563, 4.244327346101768)
(0.14575398629120528, 4.237096366516775)
(0.14609488120484757, 4.229805562040919)
(0.14643577611848985, 4.222455308287906)
(0.14677667103213213, 4.21504598493825)
(0.1471175659457744, 4.207577975705987)
(0.1474584608594167, 4.200051668304701)
(0.14779935577305897, 4.192467454412845)
(0.14814025068670125, 4.184825729638388)
(0.14848114560034353, 4.177126893482766)
(0.14882204051398581, 4.169371349304159)
(0.1491629354276281, 4.161559504280082)
(0.14950383034127038, 4.153691769369307)
(0.14984472525491266, 4.14576855927311)
(0.15018562016855497, 4.137790292395852)
(0.15052651508219725, 4.129757390804896)
(0.15086740999583953, 4.121670280189862)
(0.1512083049094818, 4.113529389821243)
(0.1515491998231241, 4.105335152508339)
(0.15189009473676637, 4.097088004556584)
(0.15223098965040865, 4.0887883857242056)
(0.15257188456405094, 4.080436739178258)
(0.15291277947769322, 4.072033511450032)
(0.1532536743913355, 4.063579152389831)
(0.15359456930497778, 4.055074115121133)
(0.15393546421862006, 4.046518855994142)
(0.15427635913226234, 4.037913834538731)
(0.15461725404590462, 4.029259513416785)
(0.1549581489595469, 4.02055635837395)
(0.15529904387318919, 4.0118048381908)
(0.15563993878683147, 4.003005424633415)
(0.15598083370047375, 3.994158592403396)
(0.15632172861411603, 3.985264819087309)
(0.1566626235277583, 3.9763245851055684)
(0.1570035184414006, 3.967338373660773)
(0.15734441335504287, 3.9583066706855026)
(0.15768530826868515, 3.949229964789569)
(0.15802620318232743, 3.940108747206753)
(0.15836709809596972, 3.9309435117410105)
(0.158707993009612, 3.921734754712178)
(0.15904888792325428, 3.9124829749011707)
(0.15938978283689656, 3.9031886734946903)
(0.15973067775053884, 3.893852354029449)
(0.16007157266418112, 3.8844745223359194)
(0.1604124675778234, 3.875055686481617)
(0.16075336249146568, 3.8655963567139304)
(0.16109425740510797, 3.8560970454025028)
(0.16143515231875025, 3.8465582669811806)
(0.16177604723239253, 3.8369805378895316)
(0.1621169421460348, 3.8273643765139553)
(0.1624578370596771, 3.8177103031283757)
(0.16279873197331937, 3.808018839834551)
(0.16313962688696165, 3.798290510501996)
(0.16348052180060393, 3.788525840707525)
(0.16382141671424622, 3.7787253576744404)
(0.1641623116278885, 3.76888959021137)
(0.16450320654153078, 3.759019068650756)
(0.16484410145517306, 3.7491143247870258)
(0.16518499636881534, 3.739175891814442)
(0.16552589128245762, 3.729204304264648)
(0.1658667861960999, 3.7192000979439137)
(0.16620768110974218, 3.7091638098701205)
(0.1665485760233845, 3.699095978209451)
(0.16688947093702677, 3.6889971422128407)
(0.16723036585066905, 3.678867842152183)
(0.16757126076431134, 3.6687086192562948)
(0.16791215567795362, 3.6585200156466735)
(0.1682530505915959, 3.648302574273038)
(0.16859394550523818, 3.6380568388486894)
(0.16893484041888046, 3.627783353785676)
(0.16927573533252274, 3.617482664129806)
(0.16961663024616502, 3.607155315495499)
(0.1699575251598073, 3.5968018540004953)
(0.17029842007344959, 3.5864228262004456)
(0.17063931498709187, 3.5760187790233813)
(0.17098020990073415, 3.5655902597040874)
(0.17132110481437643, 3.555137815718391)
(0.1716619997280187, 3.5446619947173716)
(0.172002894641661, 3.5341633444615224)
(0.17234378955530327, 3.5236424127548593)
(0.17268468446894555, 3.5130997473790018)
(0.17302557938258784, 3.502535896027236)
(0.17336647429623012, 3.4919514062385826)
(0.1737073692098724, 3.481346825331867)
(0.17404826412351468, 3.470722700339821)
(0.17438915903715696, 3.4600795779432234)
(0.17473005395079924, 3.4494180044050955)
(0.17507094886444152, 3.4387385255049656)
(0.1754118437780838, 3.4280416864732186)
(0.17575273869172608, 3.417328031925539)
(0.17609363360536837, 3.4065981057974684)
(0.17643452851901065, 3.3958524512790946)
(0.17677542343265293, 3.3850916107498694)
(0.1771163183462952, 3.374316125713597)
(0.1774572132599375, 3.36352653673358)
(0.17779810817357977, 3.352723383367954)
(0.17813900308722205, 3.341907204105227)
(0.17847989800086433, 3.3310785363000184)
(0.17882079291450662, 3.320237916109039)
(0.1791616878281489, 3.3093858784273076)
(0.17950258274179118, 3.2985229568246206)
(0.17984347765543346, 3.2876496834822957)
(0.18018437256907574, 3.276766589130204)
(0.18052526748271802, 3.265874202984093)
(0.1808661623963603, 3.254973052683228)
(0.18120705731000258, 3.244063664228363)
(0.18154795222364487, 3.233146561920044)
(0.18188884713728715, 3.222222268297279)
(0.18222974205092943, 3.2112913040765676)
(0.18257063696457174, 3.2003541880913238)
(0.18291153187821402, 3.1894114372316835)
(0.1832524267918563, 3.1784635663847327)
(0.18359332170549858, 3.1675110883751545)
(0.18393421661914086, 3.156554513906319)
(0.18427511153278314, 3.1455943515018125)
(0.18461600644642542, 3.1346311074474493)
(0.1849569013600677, 3.123665285733744)
(0.18529779627370999, 3.1126973879988817)
(0.18563869118735227, 3.101727913472196)
(0.18597958610099455, 3.09075735891815)
(0.18632048101463683, 3.0797862185808618)
(0.1866613759282791, 3.0688149841291636)
(0.1870022708419214, 3.05784414460221)
(0.18734316575556367, 3.0468741863556628)
(0.18768406066920595, 3.035905593008449)
(0.18802495558284824, 3.024938845390106)
(0.18836585049649052, 3.013974421488734)
(0.1887067454101328, 3.003012796399558)
(0.18904764032377508, 2.9920544422741213)
(0.18938853523741736, 2.9810998282701044)
(0.18972943015105964, 2.9701494205018037)
(0.19007032506470192, 2.9592036819912604)
(0.1904112199783442, 2.9482630726200574)
(0.19075211489198649, 2.9373280490818092)
(0.19109300980562877, 2.926399064835322)
(0.19143390471927105, 2.9154765700584715)
(0.19177479963291333, 2.904561011602781)
(0.1921156945465556, 2.8936528329487246)
(0.1924565894601979, 2.8827524741617534)
(0.19279748437384017, 2.8718603718490767)
(0.19313837928748245, 2.8609769591171643)
(0.19347927420112473, 2.850102665530038)
(0.19382016911476702, 2.8392379170682998)
(0.1941610640284093, 2.8283831360889566)
(0.19450195894205158, 2.8175387412860147)
(0.19484285385569386, 2.8067051476518685)
(0.19518374876933614, 2.795882766439486)
(0.19552464368297842, 2.785072005125409)
(0.1958655385966207, 2.7742732673735526)
(0.19620643351026298, 2.763486952999834)
(0.19654732842390527, 2.752713457937631)
(0.19688822333754755, 2.741953174204065)
(0.19722911825118983, 2.731206489867131)
(0.1975700131648321, 2.720473789013677)
(0.1979109080784744, 2.709755451718225)
(0.19825180299211667, 2.6990518540126565)
(0.19859269790575895, 2.688363367856766)
(0.19893359281940126, 2.677690361109671)
(0.19927448773304354, 2.667033197502106)
(0.19961538264668582, 2.6563922366095856)
(0.1999562775603281, 2.645767833826455)
(0.2002971724739704, 2.6351603403408284)
(0.20063806738761267, 2.6245701031104045)
(0.20097896230125495, 2.6139974648391955)
(0.20131985721489723, 2.603442763955133)
(0.2016607521285395, 2.5929063345885863)
(0.2020016470421818, 2.5823885065517764)
(0.20234254195582407, 2.5718896053190985)
(0.20268343686946635, 2.561409952008346)
(0.20302433178310864, 2.5509498633628533)
(0.20336522669675092, 2.540509651734534)
(0.2037061216103932, 2.530089625067846)
(0.20404701652403548, 2.5196900868846592)
(0.20438791143767776, 2.5093113362700423)
(0.20472880635132004, 2.4989536678589586)
(0.20506970126496232, 2.4886173718238833)
(0.2054105961786046, 2.478302733863329)
(0.20575149109224689, 2.46801003519129)
(0.20609238600588917, 2.4577395525275927)
(0.20643328091953145, 2.447491558089175)
(0.20677417583317373, 2.437266319582254)
(0.207115070746816, 2.4270641001954276)
(0.2074559656604583, 2.4168851585936713)
(0.20779686057410057, 2.4067297489132438)
(0.20813775548774285, 2.3965981207575004)
(0.20847865040138513, 2.386490519193614)
(0.20881954531502742, 2.3764071847501795)
(0.2091604402286697, 2.366348353415735)
(0.20950133514231198, 2.356314256638164)
(0.20984223005595426, 2.346305121324997)
(0.21018312496959654, 2.3363211698445876)
(0.21052401988323882, 2.3263626200281875)
(0.2108649147968811, 2.316429685172891)
(0.21120580971052338, 2.3065225740454514)
(0.21154670462416567, 2.296641490886977)
(0.21188759953780795, 2.2867866354184834)
(0.21222849445145023, 2.2769582028473123)
(0.2125693893650925, 2.2671563838744)
(0.2129102842787348, 2.257381364702397)
(0.21325117919237707, 2.2476333270446327)
(0.21359207410601935, 2.237912448134911)
(0.21393296901966163, 2.2282189007381508)
(0.21427386393330392, 2.218552853161829)
(0.2146147588469462, 2.2089144692682643)
(0.2149556537605885, 2.199303908487698)
(0.2152965486742308, 2.189721325832178)
(0.21563744358787307, 2.1801668719102523)
(0.21597833850151535, 2.1706406929424356)
(0.21631923341515763, 2.161142930777466)
(0.2166601283287999, 2.1516737229093357)
(0.2170010232424422, 2.14223320249508)
(0.21734191815608447, 2.1328214983733296)
(0.21768281306972675, 2.1234387350836106)
(0.21802370798336904, 2.1140850328863796)
(0.21836460289701132, 2.1047605077837956)
(0.2187054978106536, 2.095465271541207)
(0.21904639272429588, 2.086199431709359)
(0.21938728763793816, 2.0769630916472988)
(0.21972818255158044, 2.067756350545972)
(0.22006907746522272, 2.058579303452511)
(0.220409972378865, 2.0494320412951934)
(0.22075086729250729, 2.040314650909059)
(0.22109176220614957, 2.0312272150621915)
(0.22143265711979185, 2.0221698124826335)
(0.22177355203343413, 2.013142517885945)
(0.2221144469470764, 2.0041454020033713)
(0.2224553418607187, 1.99517853161064)
(0.22279623677436097, 1.986241969557341)
(0.22313713168800325, 1.9773357747969094)
(0.22347802660164554, 1.9684600024171819)
(0.22381892151528782, 1.9596147036715268)
(0.2241598164289301, 1.9507999260105207)
(0.22450071134257238, 1.9420157131141806)
(0.22484160625621466, 1.933262104924726)
(0.22518250116985694, 1.924539137679859)
(0.22552339608349922, 1.9158468439465657)
(0.2258642909971415, 1.9071852526554016)
(0.22620518591078378, 1.8985543891352827)
(0.22654608082442607, 1.889954275148734)
(0.22688697573806835, 1.8813849289276112)
(0.22722787065171063, 1.8728463652092735)
(0.2275687655653529, 1.8643385952731903)
(0.2279096604789952, 1.8558616269779824)
(0.22825055539263747, 1.847415464798869)
(0.22859145030627975, 1.839000109865526)
(0.22893234521992203, 1.83061556000033)
(0.22927324013356432, 1.8222618097569807)
(0.2296141350472066, 1.8139388504594904)
(0.22995502996084888, 1.8056466702415235)
(0.23029592487449116, 1.7973852540860857)
(0.23063681978813344, 1.7891545838655265)
(0.23097771470177572, 1.7809546383818717)
(0.23131860961541803, 1.7727853934074576)
(0.2316595045290603, 1.7646468217258469)
(0.2320003994427026, 1.7565388931730312)
(0.23234129435634487, 1.7484615746789012)
(0.23268218926998716, 1.7404148303089637)
(0.23302308418362944, 1.732398621306309)
(0.23336397909727172, 1.7244129061337956)
(0.233704874010914, 1.716457640516464)
(0.23404576892455628, 1.7085327774841441)
(0.23438666383819856, 1.7006382674142615)
(0.23472755875184084, 1.6927740580748223)
(0.23506845366548312, 1.6849400946675592)
(0.2354093485791254, 1.6771363198712386)
(0.23575024349276769, 1.6693626738851135)
(0.23609113840640997, 1.6616190944724936)
(0.23643203332005225, 1.6539055170044525)
(0.23677292823369453, 1.6462218745036217)
(0.2371138231473368, 1.6385680976880974)
(0.2374547180609791, 1.6309441150154151)
(0.23779561297462137, 1.623349852726606)
(0.23813650788826365, 1.6157852348903048)
(0.23847740280190594, 1.6082501834469074)
(0.23881829771554822, 1.6007446182527652)
(0.2391591926291905, 1.5932684571244016)
(0.23950008754283278, 1.5858216158827427)
(0.23984098245647506, 1.5784040083973463)
(0.24018187737011734, 1.5710155466306255)
(0.24052277228375962, 1.5636561406820455)
(0.2408636671974019, 1.556325698832292)
(0.24120456211104419, 1.549024127587394)
(0.24154545702468647, 1.5417513317227924)
(0.24188635193832875, 1.5345072143273453)
(0.24222724685197103, 1.5272916768472544)
(0.2425681417656133, 1.5201046191299077)
(0.2429090366792556, 1.5129459394676206)
(0.24324993159289787, 1.505815534641279)
(0.24359082650654015, 1.4987132999638524)
(0.24393172142018243, 1.4916391293237905)
(0.24427261633382472, 1.4845929152282737)
(0.244613511247467, 1.4775745488463254)
(0.24495440616110928, 1.4705839200517525)
(0.24529530107475156, 1.4636209174659367)
(0.24563619598839384, 1.4566854285004334)
(0.24597709090203612, 1.4497773393993978)
(0.2463179858156784, 1.4428965352818055)
(0.24665888072932068, 1.4360429001834762)
(0.24699977564296297, 1.4292163170988816)
(0.24734067055660525, 1.4224166680227328)
(0.24768156547024756, 1.4156438339913322)
(0.24802246038388984, 1.4088976951236944)
(0.24836335529753212, 1.402178130662417)
(0.2487042502111744, 1.3954850190142922)
(0.24904514512481668, 1.3888182377906573)
(0.24938604003845896, 1.3821776638474743)
(0.24972693495210124, 1.375563173325132)
(0.2500678298657435, 1.3689746416879558)
(0.2504087247793858, 1.3624119437634286)
(0.25074961969302806, 1.355874953781104)
(0.25109051460667037, 1.3493635454112207)
(0.2514314095203126, 1.342877591802989)
(0.25177230443395493, 1.3364169656225615)
(0.2521131993475972, 1.3299815390906782)
(0.2524540942612395, 1.3235711840199624)
(0.25279498917488175, 1.3171857718518893)
(0.25313588408852405, 1.3108251736933982)
(0.2534767790021663, 1.3044892603531495)
(0.2538176739158086, 1.2981779023774256)
(0.25415856882945087, 1.2918909700856633)
(0.2544994637430932, 1.2856283336056111)
(0.25484035865673543, 1.279389862908121)
(0.25518125357037774, 1.2731754278415397)
(0.25552214848402005, 1.2669848981657306)
(0.2558630433976623, 1.2608181435856913)
(0.2562039383113046, 1.2546750337847792)
(0.25654483322494687, 1.2485554384575321)
(0.2568857281385892, 1.2424592273420907)
(0.25722662305223143, 1.2363862702521953)
(0.25756751796587374, 1.2303364371087855)
(0.257908412879516, 1.2243095979711676)
(0.2582493077931583, 1.218305623067769)
(0.25859020270680055, 1.212324382826456)
(0.25893109762044286, 1.206365747904439)
(0.2592719925340851, 1.200429589217723)
(0.2596128874477274, 1.194515777970141)
(0.2599537823613697, 1.1886241856819386)
(0.260294677275012, 1.182754684217918)
(0.26063557218865424, 1.176907145815139)
(0.26097646710229655, 1.1710814431101713)
(0.2613173620159388, 1.1652774491658986)
(0.2616582569295811, 1.1594950374978685)
(0.26199915184322337, 1.1537340821001927)
(0.2623400467568657, 1.1479944574709848)
(0.26268094167050793, 1.1422760386373465)
(0.26302183658415024, 1.1365787011798918)
(0.2633627314977925, 1.1309023212568077)
(0.2637036264114348, 1.1252467756274578)
(0.26404452132507705, 1.1196119416755201)
(0.26438541623871936, 1.113997697431658)
(0.2647263111523616, 1.108403921595728)
(0.2650672060660039, 1.1028304935585185)
(0.2654081009796462, 1.0972772934230304)
(0.2657489958932885, 1.0917442020252748)
(0.26608989080693074, 1.0862311009546164)
(0.26643078572057305, 1.0807378725736432)
(0.2667716806342153, 1.0752644000375675)
(0.2671125755478576, 1.0698105673131568)
(0.26745347046149986, 1.0643762591972044)
(0.2677943653751422, 1.058961361334521)
(0.2681352602887844, 1.0535657602354678)
(0.26847615520242674, 1.0481893432930198)
(0.268817050116069, 1.0428319987993557)
(0.2691579450297113, 1.037493615962)
(0.26949883994335355, 1.0321740849194736)
(0.26983973485699586, 1.0268732967565117)
(0.2701806297706381, 1.0215911435187903)
(0.2705215246842804, 1.0163275182272107)
(0.2708624195979227, 1.0110823148917163)
(0.271203314511565, 1.0058554285246506)
(0.27154420942520724, 1.0006467551536589)
(0.27188510433884955, 0.9954561918341374)
(0.27222599925249186, 0.9902836366612215)
(0.2725668941661341, 0.9851289887813324)
(0.2729077890797764, 0.9799921484032654)
(0.2732486839934187, 0.9748730168088311)
(0.273589578907061, 0.9697714963630588)
(0.27393047382070324, 0.9646874905239469)
(0.27427136873434554, 0.9596209038517778)
(0.2746122636479878, 0.9545716420179939)
(0.2749531585616301, 0.9495396118136368)
(0.27529405347527236, 0.9445247211573531)
(0.27563494838891467, 0.9395268791029683)
(0.2759758433025569, 0.9345459958466371)
(0.27631673821619923, 0.9295819827335658)
(0.2766576331298415, 0.924634752264311)
(0.2769985280434838, 0.9197042181006649)
(0.27733942295712605, 0.9147902950711195)
(0.27768031787076836, 0.909892899175921)
(0.2780212127844106, 0.9050119475917155)
(0.2783621076980529, 0.9001473586757864)
(0.27870300261169517, 0.8952990519698905)
(0.2790438975253375, 0.8904669482036975)
(0.27938479243897973, 0.8856509692978323)
(0.27972568735262204, 0.8808510383665196)
(0.2800665822662643, 0.8760670797198535)
(0.2804074771799066, 0.8712990188656708)
(0.28074837209354886, 0.8665467825110489)
(0.28108926700719117, 0.8618102985634255)
(0.2814301619208334, 0.8570894961313491)
(0.28177105683447573, 0.8523843055248563)
(0.282111951748118, 0.8476946582554834)
(0.2824528466617603, 0.8430204870359241)
(0.28279374157540255, 0.8383617257793226)
(0.28313463648904486, 0.8337183095982195)
(0.2834755314026871, 0.8290901748031484)
(0.2838164263163294, 0.8244772589008865)
(0.28415732122997167, 0.8198795005923677)
(0.284498216143614, 0.81529683977026)
(0.28483911105725623, 0.8107292175162106)
(0.28518000597089854, 0.8061765760977657)
(0.2855209008845408, 0.8016388589649674)
(0.2858617957981831, 0.7971160107466355)
(0.28620269071182536, 0.7926079772463304)
(0.28654358562546767, 0.7881147054380131)
(0.2868844805391099, 0.7836361434614005)
(0.28722537545275223, 0.7791722406170163)
(0.2875662703663945, 0.7747229473609532)
(0.2879071652800368, 0.7702882152993389)
(0.2882480601936791, 0.7658679971825264)
(0.28858895510732135, 0.7614622468989893)
(0.28892985002096366, 0.7570709194689542)
(0.2892707449346059, 0.7526939710377527)
(0.2896116398482482, 0.7483313588689127)
(0.2899525347618905, 0.7439830413369823)
(0.2902934296755328, 0.7396489779201016)
(0.29063432458917504, 0.7353291291923205)
(0.29097521950281735, 0.7310234568156644)
(0.2913161144164596, 0.7267319235319658)
(0.2916570093301019, 0.7224544931544492)
(0.29199790424374417, 0.7181911305590898)
(0.2923387991573865, 0.7139418016757377)
(0.29267969407102873, 0.7097064734790257)
(0.29302058898467104, 0.7054851139790488)
(0.2933614838983133, 0.7012776922118411)
(0.2937023788119556, 0.6970841782296319)
(0.29404327372559785, 0.6929045430909098)
(0.29438416863924016, 0.6887387588502751)
(0.2947250635528824, 0.6845867985481089)
(0.2950659584665247, 0.6804486362000434)
(0.295406853380167, 0.676324246786252)
(0.2957477482938093, 0.67221360624056)
(0.29608864320745154, 0.6681166914393764)
(0.29642953812109385, 0.6640334801904556)
(0.2967704330347361, 0.6599639512215012)
(0.2971113279483784, 0.655908084168594)
(0.29745222286202067, 0.651865859564476)
(0.297793117775663, 0.647837258826682)
(0.29813401268930523, 0.6438222642455168)
(0.29847490760294754, 0.6398208589718968)
(0.2988158025165898, 0.6358330270050534)
(0.2991566974302321, 0.631858753180104)
(0.29949759234387435, 0.6278980231554896)
(0.29983848725751666, 0.6239508234002993)
(0.3001793821711589, 0.6200171411814656)
(0.3005202770848012, 0.6160969645508556)
(0.3008611719984435, 0.6121902823322405)
(0.3012020669120858, 0.6082970841081767)
(0.30154296182572804, 0.60441736020677)
(0.30188385673937035, 0.600551101688352)
(0.3022247516530126, 0.59669830033207)
(0.3025656465666549, 0.5928589486223794)
(0.30290654148029716, 0.5890330397354598)
(0.3032474363939395, 0.5852205675255564)
(0.3035883313075817, 0.5814215265112397)
(0.30392922622122404, 0.5776359118616016)
(0.30427012113486634, 0.5738637193823886)
(0.3046110160485086, 0.5701049455020675)
(0.3049519109621509, 0.566359587257842)
(0.30529280587579316, 0.5626276422816118)
(0.30563370078943547, 0.5589091087858922)
(0.3059745957030777, 0.555203985549677)
(0.30631549061672003, 0.5515122719042784)
(0.3066563855303623, 0.5478339677191182)
(0.3069972804440046, 0.5441690733874949)
(0.30733817535764685, 0.5405175898123229)
(0.30767907027128916, 0.5368795183918476)
(0.3080199651849314, 0.533254861005343)
(0.3083608600985737, 0.5296436199987918)
(0.308701755012216, 0.5260457981705609)
(0.3090426499258583, 0.52246139875706)
(0.30938354483950053, 0.5188904254184084)
(0.30972443975314284, 0.515332882224091)
(0.3100653346667851, 0.5117887736386286)
(0.3104062295804274, 0.5082581045072498)
(0.31074712449406966, 0.5047408800415789)
(0.31108801940771197, 0.5012371058053373)
(0.3114289143213542, 0.497746787700064)
(0.31176980923499653, 0.49426993195085944)
(0.3121107041486388, 0.49080654509215904)
(0.3124515990622811, 0.48735663395353)
(0.31279249397592335, 0.4839202056455073)
(0.31313338888956566, 0.4804972675454633)
(0.3134742838032079, 0.47708782728352106)
(0.3138151787168502, 0.473691892728507)
(0.31415607363049247, 0.47030947197395345)
(0.3144969685441348, 0.4669405733241524)
(0.31483786345777703, 0.4635852052802587)
(0.31517875837141934, 0.46024337652645453)
(0.3155196532850616, 0.45691509591617085)
(0.3158605481987039, 0.45360037245837226)
(0.31620144311234616, 0.45029921530390926)
(0.31654233802598847, 0.4470116337319392)
(0.3168832329396307, 0.4437376371364169)
(0.31722412785327303, 0.4404772350126652)
(0.3175650227669153, 0.4372304369440173)
(0.3179059176805576, 0.4339972525885454)
(0.31824681259419985, 0.43077769166586943)
(0.31858770750784215, 0.42757176394405405)
(0.3189286024214844, 0.42437947922659425)
(0.3192694973351267, 0.42120084733949004)
(0.31961039224876897, 0.418035878118421)
(0.3199512871624113, 0.41488458139601303)
(0.32029218207605353, 0.41174696698920676)
(0.32063307698969584, 0.40862304468672617)
(0.32097397190333815, 0.405512824236655)
(0.3213148668169804, 0.40241631533411615)
(0.3216557617306227, 0.3993335276090628)
(0.32199665664426497, 0.39626447061418024)
(0.3223375515579073, 0.393209153812902)
(0.32267844647154953, 0.3901675865675396)
(0.32301934138519184, 0.3871397781275343)
(0.3233602362988341, 0.38412573761782665)
(0.3237011312124764, 0.38112547402734887)
(0.32404202612611865, 0.37813899619764046)
(0.32438292103976096, 0.3751663128115935)
(0.3247238159534032, 0.3722074323823231)
(0.3250647108670455, 0.36926236324216766)
(0.3254056057806878, 0.3663311135318269)
(0.3257465006943301, 0.3634136911896241)
(0.32608739560797234, 0.36051010394091454)
(0.32642829052161465, 0.3576203592876206)
(0.3267691854352569, 0.35474446449791597)
(0.3271100803488992, 0.35188242659604396)
(0.32745097526254147, 0.3490342523522796)
(0.3277918701761838, 0.3461999482730347)
(0.32813276508982603, 0.3433795205911113)
(0.32847366000346834, 0.3405729752560963)
(0.3288145549171106, 0.3377803179249089)
(0.3291554498307529, 0.33500155395249454)
(0.32949634474439515, 0.33223668838267073)
(0.32983723965803746, 0.3294857259391236)
(0.3301781345716797, 0.32674867101655625)
(0.330519029485322, 0.3240255276719969)
(0.3308599243989643, 0.3213162996162531)
(0.3312008193126066, 0.31862099020553103)
(0.33154171422624884, 0.31593960243320607)
(0.33188260913989115, 0.3132721389217554)
(0.3322235040535334, 0.3106186019148449)
(0.3325643989671757, 0.307978993269583)
(0.33290529388081797, 0.3053533144489272)
(0.3332461887944603, 0.30274156651425976)
(0.3335870837081025, 0.3001437501181209)
(0.33392797862174484, 0.29755986549710534)
(0.3342688735353871, 0.29498991246492345)
(0.3346097684490294, 0.2924338904056277)
(0.33495066336267165, 0.28989179826700173)
(0.33529155827631396, 0.28736363455411373)
(0.3356324531899562, 0.2848493973230401)
(0.3359733481035985, 0.28234908417474935)
(0.3363142430172408, 0.27986269224915755)
(0.3366551379308831, 0.2773902182193462)
(0.3369960328445254, 0.27493165828595045)
(0.33733692775816765, 0.27248700817171234)
(0.33767782267180996, 0.2700562631162021)
(0.3380187175854522, 0.2676394178707084)
(0.3383596124990945, 0.2652364666932938)
(0.3387005074127368, 0.26284740334401946)
(0.3390414023263791, 0.26047222108033885)
(0.33938229724002134, 0.25811091265265423)
(0.33972319215366364, 0.2557634703000469)
(0.3400640870673059, 0.2534298857461718)
(0.3404049819809482, 0.251110150195318)
(0.34074587689459046, 0.24880425432864173)
(0.34108677180823277, 0.24651218830055832)
(0.341427666721875, 0.24423394173530844)
(0.34176856163551733, 0.24196950372368664)
(0.3421094565491596, 0.23971886281993643)
(0.3424503514628019, 0.2374820070388105)
(0.34279124637644415, 0.23525892385279856)
(0.34313214129008646, 0.23304960018951543)
(0.3434730362037287, 0.2308540224292585)
(0.343813931117371, 0.2286721764027237)
(0.3441548260310133, 0.22650404738888896)
(0.3444957209446556, 0.22434962011305526)
(0.34483661585829783, 0.22220887874505407)
(0.34517751077194014, 0.22008180689761292)
(0.3455184056855824, 0.21796838762488258)
(0.3458593005992247, 0.2158686034211208)
(0.34620019551286696, 0.21378243621953985)
(0.34654109042650927, 0.21170986739130643)
(0.3468819853401515, 0.2096508777447027)
(0.34722288025379383, 0.20760544752444127)
(0.3475637751674361, 0.20557355641113234)
(0.3479046700810784, 0.20355518352091478)
(0.34824556499472065, 0.20155030740522623)
(0.34858645990836296, 0.19955890605073745)
(0.3489273548220052, 0.1975809568794289)
(0.3492682497356475, 0.19561643674882429)
(0.34960914464928977, 0.19366532195236552)
(0.3499500395629321, 0.1917275882199428)
(0.35029093447657433, 0.18980321071856304)
(0.35063182939021664, 0.18789216405316916)
(0.3509727243038589, 0.18599442226760177)
(0.3513136192175012, 0.18410995884570047)
(0.35165451413114346, 0.18223874671255047)
(0.35199540904478577, 0.18038075823586464)
(0.352336303958428, 0.17853596522751025)
(0.35267719887207033, 0.1767043389451639)
(0.35301809378571264, 0.17488585009411106)
(0.3533589886993549, 0.17308046882917183)
(0.3536998836129972, 0.17128816475676578)
(0.35404077852663945, 0.1695089069371029)
(0.35438167344028176, 0.167742663886508)
(0.354722568353924, 0.1659894035798709)
(0.3550634632675663, 0.16424909345322236)
(0.3554043581812086, 0.16252170040643749)
(0.3557452530948509, 0.16080719080606226)
(0.35608614800849314, 0.15910553048825626)
(0.35642704292213545, 0.1574166847618641)
(0.3567679378357777, 0.1557406184115971)
(0.35710883274942, 0.15407729570133694)
(0.35744972766306227, 0.15242668037755008)
(0.3577906225767046, 0.15078873567281964)
(0.35813151749034683, 0.14916342430948643)
(0.35847241240398914, 0.14755070850339463)
(0.3588133073176314, 0.1459505499677578)
(0.3591542022312737, 0.1443629099171152)
(0.35949509714491595, 0.14278774907140745)
(0.35983599205855826, 0.1412250276601409)
(0.3601768869722005, 0.13967470542666333)
(0.3605177818858428, 0.13813674163253253)
(0.3608586767994851, 0.13661109506198232)
(0.3611995717131274, 0.13509772402648423)
(0.36154046662676964, 0.13359658636940358)
(0.36188136154041195, 0.13210763947074244)
(0.3622222564540542, 0.13063084025197796)
(0.3625631513676965, 0.12916614518098085)
(0.36290404628133877, 0.127713510277023)
(0.3632449411949811, 0.12627289111587325)
(0.36358583610862333, 0.12484424283496243)
(0.36392673102226564, 0.12342752013863939)
(0.3642676259359079, 0.12202267730349908)
(0.3646085208495502, 0.12062966818378773)
(0.36494941576319245, 0.11924844621687852)
(0.36529031067683476, 0.11787896442882517)
(0.365631205590477, 0.11652117543997798)
(0.3659721005041193, 0.11517503147067365)
(0.3663129954177616, 0.11384048434698413)
(0.3666538903314039, 0.11251748550653823)
(0.36699478524504614, 0.11120598600439424)
(0.36733568015868845, 0.10990593651897879)
(0.3676765750723307, 0.10861728735808485)
(0.368017469985973, 0.10733998846492016)
(0.36835836489961526, 0.10607398942421059)
(0.3686992598132576, 0.10481923946835786)
(0.3690401547268998, 0.10357568748364804)
(0.36938104964054214, 0.10234328201649706)
(0.36972194455418445, 0.10112197127976025)
(0.3700628394678267, 0.09991170315906733)
(0.370403734381469, 0.09871242521921014)
(0.37074462929511126, 0.0975240847105675)
(0.37108552420875357, 0.09634662857556664)
(0.3714264191223958, 0.09518000345518118)
(0.37176731403603813, 0.09402415569546535)
(0.3721082089496804, 0.09287903135411418)
(0.3724491038633227, 0.09174457620706117)
(0.37278999877696495, 0.0906207357550976)
(0.37313089369060726, 0.08950745523052317)
(0.3734717886042495, 0.08840467960381715)
(0.3738126835178918, 0.08731235359033268)
(0.3741535784315341, 0.08623042165701483)
(0.3744944733451764, 0.08515882802913094)
(0.37483536825881864, 0.08409751669702326)
(0.37517626317246094, 0.08304643142287249)
(0.3755171580861032, 0.08200551574748116)
(0.3758580529997455, 0.08097471299705505)
(0.37619894791338776, 0.07995396629000984)
(0.37653984282703007, 0.07894321854377251)
(0.3768807377406723, 0.07794241248159445)
(0.37722163265431463, 0.07695149063936946)
(0.3775625275679569, 0.0759703953724486)
(0.3779034224815992, 0.07499906886246244)
(0.37824431739524145, 0.0740374531241339)
(0.37858521230888376, 0.07308549001209658)
(0.378926107222526, 0.07214312122770083)
(0.3792670021361683, 0.0712102883258196)
(0.37960789704981057, 0.07028693272164072)
(0.3799487919634529, 0.0693729956974542)
(0.38028968687709513, 0.06846841840942225)
(0.38063058179073744, 0.06757314189434527)
(0.3809714767043797, 0.06668710707640318)
(0.381312371618022, 0.06581025477388719)
(0.38165326653166426, 0.06494252570591097)
(0.38199416144530657, 0.06408386049910508)
(0.3823350563589488, 0.06323419969428634)
(0.38267595127259113, 0.06239348375310899)
(0.3830168461862334, 0.06156165306468975)
(0.3833577410998757, 0.06073864795220757)
(0.38369863601351795, 0.05992440867947968)
(0.38403953092716026, 0.05911887545750505)
(0.3843804258408025, 0.0583219884509788)
(0.3847213207544448, 0.05753368778478196)
(0.38506221566808707, 0.056753913550430024)
(0.3854031105817294, 0.0559826058124937)
(0.3857440054953717, 0.055219704614983156)
(0.38608490040901394, 0.05446514998769547)
(0.38642579532265625, 0.053718881952527164)
(0.3867666902362985, 0.05298084052974239)
(0.3871075851499408, 0.052250965744209066)
(0.38744848006358307, 0.051529197631586365)
(0.3877893749772254, 0.050815476244473246)
(0.38813026989086763, 0.05010974165851756)
(0.38847116480450994, 0.04941193397847299)
(0.3888120597181522, 0.04872199334421168)
(0.3891529546317945, 0.04803985993669779)
(0.38949384954543675, 0.04736547398390478)
(0.38983474445907906, 0.04669877576668624)
(0.3901756393727213, 0.04603970562459825)
(0.3905165342863636, 0.045388203961670204)
(0.3908574292000059, 0.044744211252124244)
(0.3911983241136482, 0.044107668046038495)
(0.39153921902729044, 0.043478514974965354)
(0.39188011394093275, 0.04285669275748327)
(0.392221008854575, 0.042242142204705235)
(0.3925619037682173, 0.04163480422572008)
(0.39290279868185957, 0.041034619832986285)
(0.3932436935955019, 0.040441530147661164)
(0.39358458850914413, 0.03985547640487519)
(0.39392548342278644, 0.03927639995894583)
(0.3942663783364287, 0.0387042422885312)
(0.394607273250071, 0.038138945001722435)
(0.39494816816371325, 0.03758044984107978)
(0.39528906307735556, 0.037028698688595596)
(0.3956299579909978, 0.03648363357060891)
(0.3959708529046401, 0.03594519666264506)
(0.3963117478182824, 0.03541333029419669)
(0.3966526427319247, 0.03488797695344115)
(0.39699353764556694, 0.03436907929189248)
(0.39733443255920925, 0.03385658012898485)
(0.3976753274728515, 0.03335042245659614)
(0.3980162223864938, 0.03285054944349941)
(0.39835711730013607, 0.03235690443975181)
(0.3986980122137784, 0.03186943098101447)
(0.39903890712742063, 0.0313880727928072)
(0.39937980204106294, 0.030912773794691928)
(0.3997206969547052, 0.03044347810439063)
(0.4000615918683475, 0.029980130041835418)
(0.40040248678198975, 0.029522674133147686)
(0.40074338169563206, 0.029071055114550104)
(0.4010842766092743, 0.02862521793620798)
(0.4014251715229166, 0.02818510776600558)
(0.40176606643655893, 0.027750669993244603)
(0.4021069613502012, 0.02732185023228073)
(0.4024478562638435, 0.026898594326088876)
(0.40278875117748575, 0.026480848349754615)
(0.40312964609112806, 0.02606855861389945)
(0.4034705410047703, 0.025661671668032127)
(0.4038114359184126, 0.025260134303836557)
(0.4041523308320549, 0.024863893558381256)
(0.4044932257456972, 0.024472896717263826)
(0.40483412065933944, 0.024087091317683385)
(0.40517501557298174, 0.023706425151444055)
(0.405515910486624, 0.023330846267883287)
(0.4058568054002663, 0.022960302976739677)
(0.40619770031390856, 0.022594743850940957)
(0.40653859522755087, 0.022234117729325487)
(0.4068794901411931, 0.021878373719300126)
(0.40722038505483543, 0.0215274611994134)
(0.4075612799684777, 0.02118132982187715)
(0.40790217488212, 0.020839929515004685)
(0.40824306979576225, 0.020503210485586787)
(0.40858396470940456, 0.020171123221197518)
(0.4089248596230468, 0.01984361849242966)
(0.4092657545366891, 0.01952064735506187)
(0.4096066494503314, 0.019202161152161223)
(0.4099475443639737, 0.018888111516113137)
(0.41028843927761594, 0.018578450370584698)
(0.41062933419125824, 0.018273129932420806)
(0.4109702291049005, 0.0179721027134776)
(0.4113111240185428, 0.017675321522380494)
(0.41165201893218506, 0.017382739466222263)
(0.41199291384582737, 0.01709430995219563)
(0.4123338087594696, 0.0168099866891539)
(0.41267470367311193, 0.01652972368911443)
(0.4130155985867542, 0.016253475268689033)
(0.4133564935003965, 0.015981196050459223)
(0.41369738841403875, 0.015712840964277608)
(0.41403828332768106, 0.015448365248513785)
(0.4143791782413233, 0.015187724451233175)
(0.4147200731549656, 0.01493087443131258)
(0.41506096806860787, 0.014677771359497993)
(0.4154018629822502, 0.014428371719396038)
(0.41574275789589243, 0.014182632308405552)
(0.41608365280953474, 0.01394051023859022)
(0.416424547723177, 0.013701962937491374)
(0.4167654426368193, 0.013466948148876723)
(0.41710633755046156, 0.013235423933437462)
(0.41744723246410387, 0.013007348669418883)
(0.4177881273777462, 0.012782681053199796)
(0.41812902229138843, 0.012561380099811337)
(0.41846991720503074, 0.0123434051433996)
(0.418810812118673, 0.012128715837632531)
(0.4191517070323153, 0.011917272156050873)
(0.41949260194595756, 0.011709034392365147)
(0.41983349685959986, 0.011503963160697794)
(0.4201743917732421, 0.011302019395769136)
(0.4205152866868844, 0.011103164353037043)
(0.4208561816005267, 0.010907359608776979)
(0.421197076514169, 0.0107145670601142)
(0.42153797142781124, 0.010524748925004213)
(0.42187886634145355, 0.010337867742161833)
(0.4222197612550958, 0.01015388637094261)
(0.4225606561687381, 0.009972767991172082)
(0.42290155108238037, 0.009794476102931049)
(0.4232424459960227, 0.009618974526286683)
(0.42358334090966493, 0.009446227400984775)
(0.42392423582330724, 0.00927619918608591)
(0.4242651307369495, 0.009108854659566568)
(0.4246060256505918, 0.008944158917866374)
(0.42494692056423405, 0.008782077375395825)
(0.42528781547787636, 0.008622575763998164)
(0.4256287103915186, 0.008465620132370066)
(0.4259696053051609, 0.008311176845440249)
(0.4263105002188032, 0.008159212583704334)
(0.4266513951324455, 0.008009694342519635)
(0.42699229004608774, 0.007862589431364642)
(0.42733318495973005, 0.00771786547304909)
(0.4276740798733723, 0.007575490402895846)
(0.4280149747870146, 0.007435432467879255)
(0.42835586970065687, 0.007297660225725311)
(0.4286967646142992, 0.007162142543981509)
(0.42903765952794143, 0.007028848599042958)
(0.42937855444158374, 0.006897747875150073)
(0.429719449355226, 0.0067688101633444075)
(0.4300603442688683, 0.006642005560403286)
(0.43040123918251055, 0.006517304467725471)
(0.43074213409615286, 0.0063946775901989605)
(0.4310830290097951, 0.006274095935026813)
(0.4314239239234374, 0.0061555308105295525)
(0.4317648188370797, 0.0060389538249141506)
(0.432105713750722, 0.005924336885010373)
(0.43244660866436424, 0.005811652194986916)
(0.43278750357800655, 0.005700872255030909)
(0.4331283984916488, 0.00559196986000654)
(0.4334692934052911, 0.005484918098081271)
(0.43381018831893337, 0.005379690349332611)
(0.4341510832325757, 0.005276260284322265)
(0.434491978146218, 0.005174601862656059)
(0.43483287305986024, 0.005074689331506788)
(0.43517376797350255, 0.004976497224125853)
(0.4355146628871448, 0.004880000358324477)
(0.4358555578007871, 0.004785173834939926)
(0.43619645271442936, 0.004691993036273767)
(0.43653734762807167, 0.004600433624512901)
(0.4368782425417139, 0.004510471540132954)
(0.43721913745535623, 0.004422083000278021)
(0.4375600323689985, 0.004335244497125634)
(0.4379009272826408, 0.004249932796232758)
(0.43824182219628305, 0.004166124934863458)
(0.43858271710992536, 0.004083798220301138)
(0.4389236120235676, 0.004002930228145796)
(0.4392645069372099, 0.003923498800594061)
(0.4396054018508522, 0.003845482044706916)
(0.4399462967644945, 0.0037688583306590973)
(0.44028719167813674, 0.0036936062899826094)
(0.44062808659177904, 0.0036197048137882604)
(0.4409689815054213, 0.0035471330509833088)
(0.4413098764190636, 0.0034758704064715706)
(0.44165077133270586, 0.0034058965393480856)
(0.44199166624634817, 0.0033371913610757975)
(0.4423325611599904, 0.0032697350336619024)
(0.44267345607363273, 0.0032035079678164324)
(0.443014350987275, 0.003138490821106066)
(0.4433552459009173, 0.0030746644961030523)
(0.44369614081455955, 0.003012010138519483)
(0.44403703572820186, 0.002950509135340007)
(0.4443779306418441, 0.0028901431129462196)
(0.4447188255554864, 0.002830893935235501)
(0.4450597204691287, 0.0027727437017335266)
(0.445400615382771, 0.0027156747457065533)
(0.44574151029641323, 0.002659669632259054)
(0.44608240521005554, 0.002604711156443673)
(0.4464233001236978, 0.0025507823413487563)
(0.4467641950373401, 0.0024978664362010905)
(0.44710508995098236, 0.0024459469144547663)
(0.44744598486462467, 0.0023950074718802616)
(0.4477868797782669, 0.0023450320246594103)
(0.44812777469190923, 0.002296004707468602)
(0.4484686696055515, 0.002247909871569198)
(0.4488095645191938, 0.002200732082897505)
(0.44915045943283605, 0.002154456120153747)
(0.44949135434647836, 0.002109066972889484)
(0.4498322492601206, 0.0020645498396024697)
(0.4501731441737629, 0.002020890125830177)
(0.4505140390874052, 0.0019780734422458757)
(0.4508549340010475, 0.0019360856027554885)
(0.4511958289146898, 0.0018949126226041058)
(0.45153672382833204, 0.0018545407164777261)
(0.45187761874197435, 0.0018149562966170985)
(0.4522185136556166, 0.0017761459709301208)
(0.4525594085692589, 0.0017380965411115668)
(0.45290030348290117, 0.001700795000770139)
(0.4532411983965435, 0.0016642285335528584)
(0.45358209331018573, 0.0016283845112905482)
(0.45392298822382804, 0.0015932504921335466)
(0.4542638831374703, 0.0015588142187047405)
(0.4546047780511126, 0.001525063616254596)
(0.45494567296475485, 0.0014919867908278484)
(0.45528656787839716, 0.001459572027433631)
(0.4556274627920394, 0.0014278077882272089)
(0.4559683577056817, 0.0013966827106971502)
(0.456309252619324, 0.0013661856058657107)
(0.4566501475329663, 0.0013363054564932697)
(0.45699104244660854, 0.001307031415296922)
(0.45733193736025085, 0.0012783528031752311)
(0.4576728322738931, 0.0012502591074455838)
(0.4580137271875354, 0.0012227399800902594)
(0.45835462210117767, 0.0011957852360139354)
(0.45869551701482, 0.0011693848513141258)
(0.45903641192846223, 0.0011435289615583932)
(0.45937730684210454, 0.0011182078600777134)
(0.4597182017557468, 0.0010934119962691669)
(0.4600590966693891, 0.001069131973911397)
(0.46039999158303135, 0.0010453585494918372)
(0.46074088649667366, 0.0010220826305489261)
(0.4610817814103159, 0.0009992952740237038)
(0.4614226763239582, 0.0009769876846282277)
(0.4617635712376005, 0.0009551512132238704)
(0.4621044661512428, 0.0009337773552159923)
(0.46244536106488504, 0.0009128577489606604)
(0.46278625597852735, 0.0008923841741884653)
(0.4631271508921696, 0.000872348550436941)
(0.4634680458058119, 0.0008527429355050797)
(0.46380894071945417, 0.0008335595239171711)
(0.4641498356330965, 0.0008147906454020193)
(0.46449073054673873, 0.0007964287633902556)
(0.46483162546038104, 0.0007784664735258628)
(0.4651725203740233, 0.0007608965021910219)
(0.4655134152876656, 0.0007437117050504982)
(0.46585431020130785, 0.0007269050656090181)
(0.46619520511495016, 0.0007104696937877408)
(0.46653610002859247, 0.0006943988245151633)
(0.4668769949422347, 0.0006786858163346232)
(0.46721788985587703, 0.0006633241500285103)
(0.4675587847695193, 0.0006483074272592426)
(0.4678996796831616, 0.0006336293692338901)
(0.46824057459680385, 0.0006192838153730174)
(0.46858146951044616, 0.0006052647220091134)
(0.4689223644240884, 0.0005915661610965683)
(0.4692632593377307, 0.0005781823189400237)
(0.469604154251373, 0.0005651074949445389)
(0.4699450491650153, 0.0005523361003796912)
(0.47028594407865754, 0.0005398626571606058)
(0.47062683899229985, 0.0005276817966554659)
(0.4709677339059421, 0.0005157882585035134)
(0.4713086288195844, 0.0005041768894538667)
(0.47164952373322666, 0.0004928426422267651)
(0.47199041864686897, 0.00048178057439157707)
(0.4723313135605112, 0.0004709858472604078)
(0.47267220847415353, 0.0004604537248085183)
(0.4730131033877958, 0.0004501795726096214)
(0.4733539983014381, 0.0004401588567884418)
(0.47369489321508035, 0.0004303871430001993)
(0.47403578812872266, 0.0004208600954255237)
(0.4743766830423649, 0.0004115734757845213)
(0.4747175779560072, 0.000402523142374156)
(0.4750584728696495, 0.00039370504912361604)
(0.4753993677832918, 0.00038511524467216285)
(0.47574026269693404, 0.00037674987146668615)
(0.47608115761057634, 0.00036860516487835504)
(0.4764220525242186, 0.00036067745234463766)
(0.4767629474378609, 0.0003529631525271415)
(0.47710384235150316, 0.0003454587744953219)
(0.47744473726514547, 0.00033816091692889794)
(0.4777856321787877, 0.0003310662673397802)
(0.47812652709243003, 0.00032417160132353073)
(0.4784674220060723, 0.0003174737818200102)
(0.4788083169197146, 0.000310969758411328)
(0.47914921183335685, 0.00030465656662564955)
(0.47949010674699916, 0.00029853132727741816)
(0.4798310016606414, 0.0002925912458196511)
(0.4801718965742837, 0.00028683361172410216)
(0.48051279148792597, 0.00028125579788174093)
(0.4808536864015683, 0.0002758552600296005)
(0.48119458131521053, 0.0002706295361920019)
(0.48153547622885284, 0.00026557624615619613)
(0.4818763711424951, 0.000260693090960884)
(0.4822172660561374, 0.00025597785241643356)
(0.48255816096977966, 0.00025142839263975203)
(0.48289905588342197, 0.0002470426536229642)
(0.4832399507970643, 0.0002428186568141366)
(0.48358084571070653, 0.00023875450273458387)
(0.48392174062434884, 0.00023484837061010788)
(0.4842626355379911, 0.0002310985180283831)
(0.4846035304516334, 0.00022750328062526304)
(0.48494442536527566, 0.00022406107179223644)
(0.48528532027891796, 0.00022077038240814195)
(0.4856262151925602, 0.00021762978059508553)
(0.4859671101062025, 0.00021463791150261313)
(0.4863080050198448, 0.00021179349711425433)
(0.4866488999334871, 0.00020909533607793573)
(0.48698979484712934, 0.00020654230356853542)
(0.48733068976077165, 0.00020413335116775677)
(0.4876715846744139, 0.00020186750677242404)
(0.4880124795880562, 0.00019974387453403075)
(0.48835337450169847, 0.00019776163481644016)
(0.4886942694153408, 0.00019592004418503284)
(0.48903516432898303, 0.00019421843541930772)
(0.48937605924262534, 0.00019265621755712448)
(0.4897169541562676, 0.0001912328759583748)
(0.4900578490699099, 0.0001899479724018771)
(0.49039874398355215, 0.00018880114520747338)
(0.49073963889719446, 0.00018779210938368873)
(0.4910805338108367, 0.00018692065680539494)
(0.491421428724479, 0.00018618665642025634)
(0.4917623236381213, 0.00018559005447721377)
(0.4921032185517636, 0.000185130874793632)
(0.49244411346540584, 0.00018480921903912817)
(0.49278500837904815, 0.00018462526705509408)
(0.4931259032926904, 0.00018457927720350042)
(0.4934667982063327, 0.0001846715867407922)
(0.49380769311997497, 0.00018490261222472992)
(0.4941485880336173, 0.0001852728499464884)
(0.49448948294725953, 0.000185782876398366)
(0.49483037786090184, 0.00018643334876597417)
(0.4951712727745441, 0.00018722500545270693)
(0.4955121676881864, 0.000188158666636129)
(0.49585306260182865, 0.0001892352348526749)
(0.49619395751547096, 0.00019045569561559894)
(0.4965348524291132, 0.00019182111806012592)
(0.4968757473427555, 0.00019333265562559987)
(0.4972166422563978, 0.00019499154676461128)
(0.4975575371700401, 0.00019679911568354358)
(0.49789843208368234, 0.00019875677312319873)
(0.49823932699732465, 0.00020086601715985086)
(0.4985802219109669, 0.0002031284340494599)
(0.4989211168246092, 0.00020554569909736475)
};
\addplot+ [solid, very thick, pastelGreen, mark=none]coordinates {
(-0.198659210670789, 0.00045739698398872264)
(-0.1983146272896986, 0.0004673367801260042)
(-0.19797004390860815, 0.0004776307301370686)
(-0.19762546052751773, 0.0004882857063179813)
(-0.1972808771464273, 0.0004993087851123956)
(-0.1969362937653369, 0.0005107072503653942)
(-0.19659171038424644, 0.0005224885966490511)
(-0.19624712700315602, 0.0005346605326552734)
(-0.1959025436220656, 0.0005472309846639156)
(-0.1955579602409752, 0.0005602081000835035)
(-0.19521337685988474, 0.0005736002510643434)
(-0.19486879347879432, 0.0005874160381871274)
(-0.1945242100977039, 0.0006016642942214823)
(-0.19417962671661346, 0.0006163540879706719)
(-0.19383504333552304, 0.0006314947281782501)
(-0.19349045995443262, 0.0006470957675230871)
(-0.1931458765733422, 0.0006631670066858941)
(-0.19280129319225175, 0.0006797184984979054)
(-0.19245670981116134, 0.0006967605521608355)
(-0.19211212643007092, 0.0007143037375576533)
(-0.19176754304898047, 0.0007323588896306354)
(-0.19142295966789005, 0.0007509371128531228)
(-0.19107837628679963, 0.0007700497857709987)
(-0.19073379290570922, 0.0007897085656360936)
(-0.19038920952461877, 0.0008099253931139749)
(-0.19004462614352835, 0.0008307124970812207)
(-0.18970004276243793, 0.0008520823995048499)
(-0.1893554593813475, 0.0008740479204045748)
(-0.18901087600025707, 0.0008966221829036503)
(-0.18866629261916665, 0.0009198186183625445)
(-0.18832170923807623, 0.0009436509716025387)
(-0.18797712585698578, 0.0009681333062143693)
(-0.18763254247589536, 0.0009932800099528016)
(-0.18728795909480495, 0.0010191058002263081)
(-0.18694337571371453, 0.0010456257296676402)
(-0.18659879233262408, 0.0010728551918002122)
(-0.18625420895153366, 0.001100809926793067)
(-0.18590962557044324, 0.001129506027304203)
(-0.18556504218935282, 0.0011589599444189608)
(-0.18522045880826238, 0.0011891884936788277)
(-0.18487587542717196, 0.00122020886120211)
(-0.18453129204608154, 0.0012520386098993364)
(-0.1841867086649911, 0.0012846956857801434)
(-0.18384212528390068, 0.001318198424358083)
(-0.18349754190281026, 0.0013525655571434564)
(-0.18315295852171984, 0.0013878162182414944)
(-0.1828083751406294, 0.0014239699510350812)
(-0.18246379175953897, 0.0014610467149710205)
(-0.18211920837844855, 0.0014990668924410033)
(-0.1817746249973581, 0.0015380512957599846)
(-0.1814300416162677, 0.0015780211742396216)
(-0.18108545823517727, 0.0016189982213620502)
(-0.18074087485408685, 0.0016610045820545788)
(-0.1803962914729964, 0.001704062860055408)
(-0.180051708091906, 0.0017481961253864031)
(-0.17970712471081557, 0.0017934279219207205)
(-0.17936254132972515, 0.0018397822750512716)
(-0.1790179579486347, 0.0018872836994612563)
(-0.17867337456754429, 0.001935957206990635)
(-0.17832879118645387, 0.00198582831460839)
(-0.17798420780536342, 0.0020369230524818482)
(-0.177639624424273, 0.0020892679721499427)
(-0.17729504104318258, 0.002142890154793957)
(-0.17695045766209216, 0.002197817219616781)
(-0.17660587428100172, 0.0022540773323144053)
(-0.1762612908999113, 0.0023116992136583137)
(-0.17591670751882088, 0.002370712148173429)
(-0.17557212413773046, 0.0024311459929217405)
(-0.17522754075664002, 0.002493031186387565)
(-0.1748829573755496, 0.0025563987574634406)
(-0.17453837399445918, 0.0026212803345371793)
(-0.17419379061336873, 0.002687708154687482)
(-0.1738492072322783, 0.002755715072972606)
(-0.1735046238511879, 0.0028253345718276257)
(-0.17316004047009748, 0.00289660077056339)
(-0.17281545708900703, 0.002969548434962055)
(-0.1724708737079166, 0.0030442129869778928)
(-0.1721262903268262, 0.003120630514542838)
(-0.17178170694573575, 0.0031988377814667207)
(-0.17143712356464533, 0.0032788722374389873)
(-0.1710925401835549, 0.003360772028138684)
(-0.1707479568024645, 0.0034445760054355873)
(-0.17040337342137404, 0.0035303237376953095)
(-0.17005879004028363, 0.0036180555201839187)
(-0.1697142066591932, 0.0037078123855704276)
(-0.1693696232781028, 0.003799636114529284)
(-0.16902503989701234, 0.0038935692464387023)
(-0.16868045651592192, 0.00398965509017718)
(-0.1683358731348315, 0.0040879377350182405)
(-0.16799128975374106, 0.004188462061621129)
(-0.16764670637265064, 0.004291273753111502)
(-0.16730212299156022, 0.004396419306265595)
(-0.1669575396104698, 0.0045039460427817035)
(-0.16661295622937936, 0.004613902120646524)
(-0.16626837284828894, 0.004726336545595761)
(-0.16592378946719852, 0.004841299182659714)
(-0.1655792060861081, 0.004958840767809475)
(-0.16523462270501765, 0.005079012919680076)
(-0.16489003932392723, 0.005201868151392536)
(-0.16454545594283682, 0.005327459882455171)
(-0.16420087256174637, 0.005455842450755005)
(-0.16385628918065595, 0.005587071124633691)
(-0.16351170579956553, 0.00572120211504254)
(-0.1631671224184751, 0.005858292587785613)
(-0.16282253903738467, 0.005998400675839677)
(-0.16247795565629425, 0.006141585491752644)
(-0.16213337227520383, 0.006287907140122229)
(-0.16178878889411338, 0.006437426730150547)
(-0.16144420551302296, 0.006590206388267461)
(-0.16109962213193255, 0.0067463092708388295)
(-0.16075503875084213, 0.006905799576933824)
(-0.16041045536975168, 0.007068742561164243)
(-0.16006587198866126, 0.007235204546598817)
(-0.15972128860757084, 0.007405252937734613)
(-0.15937670522648043, 0.007578956233533135)
(-0.15903212184538998, 0.007756384040523562)
(-0.15868753846429956, 0.007937607085958587)
(-0.15834295508320914, 0.008122697231032816)
(-0.1579983717021187, 0.00831172748415368)
(-0.15765378832102828, 0.008504772014264111)
(-0.15730920493993786, 0.008701906164218787)
(-0.15696462155884744, 0.008903206464206725)
(-0.156620038177757, 0.009108750645219266)
(-0.15627545479666657, 0.009318617652560923)
(-0.15593087141557616, 0.009532887659402134)
(-0.1555862880344857, 0.009751642080368161)
(-0.1552417046533953, 0.009974963585163116)
(-0.15489712127230487, 0.010202936112228028)
(-0.15455253789121445, 0.010435644882425266)
(-0.154207954510124, 0.010673176412750895)
(-0.1538633711290336, 0.010915618530071614)
(-0.15351878774794317, 0.01116306038487852)
(-0.15317420436685275, 0.011415592465060187)
(-0.1528296209857623, 0.011673306609691514)
(-0.15248503760467189, 0.011936296022825865)
(-0.15214045422358147, 0.012204655287304689)
(-0.15179587084249102, 0.01247848037855992)
(-0.1514512874614006, 0.012757868678422879)
(-0.15110670408031018, 0.013042918988933061)
(-0.15076212069921976, 0.013333731546127103)
(-0.15041753731812932, 0.0136304080338297)
(-0.1500729539370389, 0.013933051597423418)
(-0.14972837055594848, 0.014241766857600091)
(-0.14938378717485806, 0.01455665992409172)
(-0.14903920379376762, 0.014877838409371236)
(-0.1486946204126772, 0.015205411442326788)
(-0.14835003703158678, 0.015539489681894447)
(-0.14800545365049633, 0.01588018533065988)
(-0.1476608702694059, 0.01622761214840912)
(-0.1473162868883155, 0.016581885465634494)
(-0.14697170350722508, 0.016943122196987404)
(-0.14662712012613463, 0.017311440854673288)
(-0.1462825367450442, 0.01768696156178401)
(-0.1459379533639538, 0.018069806065568295)
(-0.14559336998286335, 0.018460097750621074)
(-0.14524878660177293, 0.01885796165200726)
(-0.1449042032206825, 0.019263524468295434)
(-0.1445596198395921, 0.019676914574513593)
(-0.14421503645850164, 0.02009826203500259)
(-0.14387045307741123, 0.02052769861618492)
(-0.1435258696963208, 0.02096535779922093)
(-0.1431812863152304, 0.021411374792567772)
(-0.14283670293413994, 0.02186588654441468)
(-0.14249211955304952, 0.022329031755011997)
(-0.1421475361719591, 0.022800950888864913)
(-0.14180295279086866, 0.023281786186808706)
(-0.14145836940977824, 0.02377168167794097)
(-0.14111378602868782, 0.02427078319141701)
(-0.1407692026475974, 0.024779238368097145)
(-0.14042461926650696, 0.025297196672043998)
(-0.14008003588541654, 0.025824809401859994)
(-0.13973545250432612, 0.026362229701856588)
(-0.1393908691232357, 0.026909612573062125)
(-0.13904628574214525, 0.027467114884042076)
(-0.13870170236105483, 0.028034895381547686)
(-0.13835711897996442, 0.02861311470096578)
(-0.13801253559887397, 0.02920193537657806)
(-0.13766795221778355, 0.02980152185162055)
(-0.13732336883669313, 0.030412040488124736)
(-0.13697878545560271, 0.03103365957656179)
(-0.13663420207451227, 0.03166654934524199)
(-0.13628961869342185, 0.03231088196951015)
(-0.13594503531233143, 0.03296683158068725)
(-0.13560045193124098, 0.033634574274780116)
(-0.13525586855015057, 0.034314288120942005)
(-0.13491128516906015, 0.03500615316967559)
(-0.13456670178796973, 0.035710351460774614)
(-0.13422211840687928, 0.03642706703099807)
(-0.13387753502578886, 0.037156485921467364)
(-0.13353295164469844, 0.037898796184779426)
(-0.13318836826360803, 0.03865418789183206)
(-0.13284378488251758, 0.039422853138349145)
(-0.13249920150142716, 0.04020498605110606)
(-0.13215461812033674, 0.041000782793836565)
(-0.1318100347392463, 0.041810441572827595)
(-0.13146545135815588, 0.042634162642184725)
(-0.13112086797706546, 0.04347214830876511)
(-0.13077628459597504, 0.04432460293676943)
(-0.1304317012148846, 0.0451917329519837)
(-0.13008711783379417, 0.04607374684567178)
(-0.12974253445270376, 0.04697085517809735)
(-0.12939795107161334, 0.04788327058168129)
(-0.1290533676905229, 0.04881120776378067)
(-0.12870878430943247, 0.04975488350907653)
(-0.12836420092834205, 0.05071451668157928)
(-0.1280196175472516, 0.05169032822622438)
(-0.1276750341661612, 0.052682541170068264)
(-0.12733045078507077, 0.05369138062306156)
(-0.12698586740398035, 0.05471707377840673)
(-0.1266412840228899, 0.0557598499124804)
(-0.1262967006417995, 0.0568199403843202)
(-0.12595211726070907, 0.0578975786346671)
(-0.12560753387961862, 0.05899300018455356)
(-0.1252629504985282, 0.060106442633432844)
(-0.12491836711743778, 0.06123814565683833)
(-0.12457378373634735, 0.06238835100357243)
(-0.12422920035525693, 0.06355730249240699)
(-0.1238846169741665, 0.06474524600829817)
(-0.12354003359307608, 0.06595242949810226)
(-0.12319545021198565, 0.06717910296578689)
(-0.12285086683089523, 0.06842551846713207)
(-0.1225062834498048, 0.06969193010390506)
(-0.12216170006871437, 0.07097859401751938)
(-0.12181711668762395, 0.07228576838214995)
(-0.12147253330653351, 0.07361371339731326)
(-0.1211279499254431, 0.07496269127989641)
(-0.12078336654435266, 0.07633296625562969)
(-0.12043878316326224, 0.07772480455000275)
(-0.12009419978217181, 0.07913847437860211)
(-0.1197496164010814, 0.0805742459368819)
(-0.11940503301999096, 0.08203239138934304)
(-0.11906044963890053, 0.08351318485812909)
(-0.11871586625781011, 0.08501690241101856)
(-0.11837128287671968, 0.08654382204882072)
(-0.11802669949562926, 0.08809422369215802)
(-0.11768211611453883, 0.08966838916762976)
(-0.11733753273344841, 0.0912666021933557)
(-0.11699294935235797, 0.0928891483638914)
(-0.11664836597126756, 0.09453631513450456)
(-0.11630378259017712, 0.09620839180480889)
(-0.1159591992090867, 0.0979056695017595)
(-0.11561461582799627, 0.09962844116198033)
(-0.11527003244690584, 0.10137700151344142)
(-0.11492544906581542, 0.10315164705647029)
(-0.11458086568472499, 0.10495267604408876)
(-0.11423628230363457, 0.10678038846167581)
(-0.11389169892254414, 0.1086350860059464)
(-0.11354711554145372, 0.11051707206324601)
(-0.11320253216036329, 0.11242665168715216)
(-0.11285794877927287, 0.1143641315753745)
(-0.11251336539818244, 0.11632982004595926)
(-0.112168782017092, 0.11832402701278133)
(-0.11182419863600158, 0.12034706396032868)
(-0.11147961525491115, 0.12239924391776658)
(-0.11113503187382073, 0.12448088143228808)
(-0.1107904484927303, 0.126592292541732)
(-0.11044586511163988, 0.1287337947464786)
(-0.11010128173054945, 0.13090570698061121)
(-0.10975669834945903, 0.13310834958234175)
(-0.1094121149683686, 0.13534204426369623)
(-0.10906753158727817, 0.1376071140794577)
(-0.10872294820618775, 0.13990388339536852)
(-0.10837836482509731, 0.14223267785557325)
(-0.1080337814440069, 0.14459382434932233)
(-0.10768919806291646, 0.14698765097690913)
(-0.10734461468182604, 0.14941448701486482)
(-0.10700003130073561, 0.1518746628803792)
(-0.1066554479196452, 0.15436851009497576)
(-0.10631086453855476, 0.15689636124741013)
(-0.10596628115746434, 0.15945854995581799)
(-0.10562169777637391, 0.16205541082908637)
(-0.10527711439528348, 0.16468727942746497)
(-0.10493253101419306, 0.16735449222241006)
(-0.10458794763310263, 0.1700573865556556)
(-0.10424336425201221, 0.17279630059751883)
(-0.10389878087092178, 0.17557157330443862)
(-0.10355419748983136, 0.17838354437574067)
(-0.10320961410874092, 0.18123255420963647)
(-0.1028650307276505, 0.1841189438584564)
(-0.10252044734656007, 0.18704305498310614)
(-0.10217586396546964, 0.19000522980676804)
(-0.10183128058437922, 0.19300581106782844)
(-0.10148669720328879, 0.1960451419720447)
(-0.10114211382219837, 0.19912356614394822)
(-0.10079753044110794, 0.20224142757748576)
(-0.10045294706001752, 0.20539907058590712)
(-0.10010836367892709, 0.20859683975089038)
(-0.09976378029783667, 0.21183507987091887)
(-0.09941919691674624, 0.21511413590890416)
(-0.0990746135356558, 0.21843435293906666)
(-0.09873003015456538, 0.22179607609306407)
(-0.09838544677347495, 0.22519965050539414)
(-0.09804086339238453, 0.22864542125804443)
(-0.0976962800112941, 0.23213373332442444)
(-0.09735169663020368, 0.23566493151256473)
(-0.09700711324911325, 0.2392393604075953)
(-0.09666252986802283, 0.24285736431350624)
(-0.0963179464869324, 0.24651928719419702)
(-0.09597336310584197, 0.25022547261382666)
(-0.09562877972475155, 0.25397626367645154)
(-0.09528419634366112, 0.25777200296498237)
(-0.0949396129625707, 0.2616130324794472)
(-0.09459502958148026, 0.2654996935745796)
(-0.09425044620038985, 0.26943232689672847)
(-0.09390586281929941, 0.2734112723201101)
(-0.093561279438209, 0.27743686888239893)
(-0.09321669605711856, 0.2815094547196657)
(-0.09287211267602814, 0.28562936700068353)
(-0.09252752929493771, 0.28979694186059746)
(-0.09218294591384728, 0.2940125143339689)
(-0.09183836253275686, 0.29827641828720897)
(-0.09149377915166643, 0.3025889863504092)
(-0.09114919577057601, 0.30695054984857617)
(-0.09080461238948558, 0.31136143873227995)
(-0.09046002900839516, 0.31582198150773466)
(-0.09011544562730472, 0.3203325051663116)
(-0.0897708622462143, 0.3248933351135036)
(-0.08942627886512387, 0.329504795097345)
(-0.08908169548403344, 0.33416720713631276)
(-0.08873711210294302, 0.3388808914466982)
(-0.08839252872185259, 0.3436461663694842)
(-0.08804794534076217, 0.34846334829672965)
(-0.08770336195967174, 0.3533327515974686)
(-0.08735877857858132, 0.358254688543155)
(-0.08701419519749089, 0.3632294692326443)
(-0.08666961181640047, 0.3682574015167457)
(-0.08632502843531004, 0.3733387909223438)
(-0.0859804450542196, 0.3784739405761165)
(-0.08563586167312918, 0.383663151127853)
(-0.08529127829203875, 0.3889067206733948)
(-0.08494669491094833, 0.3942049446772108)
(-0.0846021115298579, 0.3995581158946203)
(-0.08425752814876748, 0.4049665242936914)
(-0.08391294476767705, 0.4104304569768076)
(-0.08356836138658663, 0.41595019810194933)
(-0.0832237780054962, 0.42152602880367795)
(-0.08287919462440578, 0.42715822711385976)
(-0.08253461124331535, 0.43284706788213856)
(-0.08219002786222492, 0.43859282269616884)
(-0.0818454444811345, 0.4443957598016449)
(-0.08150086110004406, 0.4502561440221228)
(-0.08115627771895365, 0.4561742366786682)
(-0.08081169433786321, 0.4621502955093407)
(-0.0804671109567728, 0.46818457458854)
(-0.08012252757568236, 0.47427732424622393)
(-0.07977794419459194, 0.4804287909870273)
(-0.07943336081350151, 0.48663921740929295)
(-0.07908877743241108, 0.49290884212403874)
(-0.07874419405132066, 0.49923789967388177)
(-0.07839961067023023, 0.5056266204519332)
(-0.07805502728913981, 0.5120752306206936)
(-0.07771044390804938, 0.518583952030959)
(-0.07736586052695896, 0.5251530021407688)
(-0.07702127714586852, 0.5317825939344062)
(-0.0766766937647781, 0.5384729358414795)
(-0.07633211038368767, 0.5452242316561076)
(-0.07598752700259724, 0.5520366804562143)
(-0.07564294362150682, 0.5589104765229829)
(-0.07529836024041639, 0.5658458092604605)
(-0.07495377685932597, 0.5728428631153574)
(-0.07460919347823554, 0.5799018174970546)
(-0.07426461009714512, 0.5870228466978381)
(-0.07392002671605469, 0.5942061198133952)
(-0.07357544333496427, 0.6014518006635778)
(-0.07323085995387384, 0.6087600477134725)
(-0.07288627657278342, 0.616131013994786)
(-0.07254169319169299, 0.6235648470275837)
(-0.07219710981060255, 0.6310616887423885)
(-0.07185252642951213, 0.6386216754026728)
(-0.0715079430484217, 0.6462449375277712)
(-0.07116335966733128, 0.6539315998162188)
(-0.07081877628624085, 0.6616817810695685)
(-0.07047419290515043, 0.6694955941166695)
(-0.07012960952406, 0.6773731457384822)
(-0.06978502614296958, 0.6853145365934006)
(-0.06944044276187915, 0.6933198611431466)
(-0.06909585938078872, 0.701389207579238)
(-0.0687512759996983, 0.7095226577500594)
(-0.06840669261860786, 0.7177202870885633)
(-0.06806210923751745, 0.7259821645406221)
(-0.06771752585642701, 0.7343083524940546)
(-0.0673729424753366, 0.7426989067083505)
(-0.06702835909424616, 0.7511538762451205)
(-0.06668377571315574, 0.7596733033992932)
(-0.06633919233206531, 0.7682572236310798)
(-0.06599460895097488, 0.7769056654987376)
(-0.06565002556988446, 0.7856186505921483)
(-0.06530544218879403, 0.7943961934672427)
(-0.06496085880770361, 0.8032383015812855)
(-0.06461627542661318, 0.8121449752290575)
(-0.06427169204552276, 0.8211162074799429)
(-0.06392710866443232, 0.8301519841159598)
(-0.0635825252833419, 0.8392522835707463)
(-0.06323794190225147, 0.8484170768695326)
(-0.06289335852116106, 0.8576463275701205)
(-0.06254877514007062, 0.8669399917048881)
(-0.0622041917589802, 0.8762980177238526)
(-0.06185960837788977, 0.8857203464388047)
(-0.061515024996799346, 0.8952069109685435)
(-0.06117044161570891, 0.9047576366852311)
(-0.06082585823461849, 0.9143724411618913)
(-0.06048127485352806, 0.9240512341210709)
(-0.06013669147243764, 0.9337939173846913)
(-0.05979210809134721, 0.9436003848251103)
(-0.059447524710256786, 0.9534705223174077)
(-0.05910294132916636, 0.9634042076929332)
(-0.058758357948075934, 0.9734013106941206)
(-0.05841377456698551, 0.9834616929305985)
(-0.05806919118589508, 0.9935852078366153)
(-0.05772460780480465, 1.0037717006298048)
(-0.057380024423714225, 1.0140210082712984)
(-0.0570354410426238, 1.0243329594272264)
(-0.056690857661533374, 1.034707374431599)
(-0.05634627428044295, 1.0451440652506205)
(-0.05600169089935252, 1.0556428354484204)
(-0.0556571075182621, 1.0662034801542544)
(-0.05531252413717167, 1.076825786031162)
(-0.054967940756081246, 1.0875095312461265)
(-0.05462335737499082, 1.0982544854417369)
(-0.05427877399390039, 1.1090604097093761)
(-0.05393419061280996, 1.1199270565639556)
(-0.05358960723171954, 1.1308541699202053)
(-0.05324502385062911, 1.1418414850705423)
(-0.052900440469538686, 1.152888728664537)
(-0.05255585708844826, 1.1639956186899796)
(-0.052211273707357835, 1.1751618644555761)
(-0.05186669032626741, 1.1863871665752845)
(-0.05152210694517698, 1.197671216954301)
(-0.05117752356408655, 1.2090136987767184)
(-0.050832940182996125, 1.2204142864948635)
(-0.0504883568019057, 1.2318726458203368)
(-0.050143773420815274, 1.2433884337167482)
(-0.04979919003972485, 1.2549612983941936)
(-0.04945460665863442, 1.266590879305443)
(-0.049110023277544, 1.2782768071438924)
(-0.04876543989645357, 1.2900187038432653)
(-0.048420856515363146, 1.3018161825790768)
(-0.04807627313427272, 1.3136688477718876)
(-0.04773168975318229, 1.3255762950923358)
(-0.04738710637209186, 1.3375381114679703)
(-0.04704252299100144, 1.349553875091892)
(-0.04669793960991101, 1.361623155433207)
(-0.046353356228820586, 1.3737455132493053)
(-0.04600877284773016, 1.385920500599968)
(-0.045664189466639735, 1.3981476608633154)
(-0.04531960608554931, 1.410426528753594)
(-0.044975022704458884, 1.4227566303408192)
(-0.04463043932336845, 1.4351374830722685)
(-0.044285855942278025, 1.4475685957958397)
(-0.0439412725611876, 1.4600494687852703)
(-0.043596689180097174, 1.4725795937672284)
(-0.04325210579900675, 1.4851584539502745)
(-0.04290752241791632, 1.4977855240556999)
(-0.0425629390368259, 1.5104602703502397)
(-0.04221835565573547, 1.5231821506806662)
(-0.041873772274645046, 1.5359506145102655)
(-0.04152918889355462, 1.548765102957192)
(-0.04118460551246419, 1.5616250488347023)
(-0.04084002213137376, 1.5745298766932767)
(-0.04049543875028334, 1.58747900286461)
(-0.04015085536919291, 1.6004718355074927)
(-0.039806271988102486, 1.6135077746555564)
(-0.03946168860701206, 1.6265862122669037)
(-0.039117105225921635, 1.6397065322755981)
(-0.03877252184483121, 1.6528681106450247)
(-0.038427938463740784, 1.6660703154231173)
(-0.03808335508265036, 1.6793125067994314)
(-0.037738771701559926, 1.6925940371640835)
(-0.0373941883204695, 1.7059142511685188)
(-0.037049604939379074, 1.719272485788133)
(-0.03670502155828865, 1.7326680703867168)
(-0.03636043817719822, 1.746100326782726)
(-0.0360158547961078, 1.7595685693173695)
(-0.03567127141501737, 1.7730721049244997)
(-0.035326688033926947, 1.7866102332023046)
(-0.03498210465283652, 1.800182246486783)
(-0.03463752127174609, 1.8137874299269994)
(-0.03429293789065566, 1.8274250615621)
(-0.03394835450956524, 1.8410944124000883)
(-0.03360377112847481, 1.8547947464983356)
(-0.033259187747384386, 1.8685253210458281)
(-0.03291460436629396, 1.882285386447117)
(-0.032570020985203535, 1.8960741864079813)
(-0.03222543760411311, 1.9098909580227754)
(-0.031880854223022684, 1.9237349318634418)
(-0.03153627084193226, 1.9376053320701874)
(-0.03119168746084183, 1.9515013764437945)
(-0.030847104079751404, 1.9654222765395608)
(-0.030502520698660975, 1.979367237762843)
(-0.03015793731757055, 1.9933354594661876)
(-0.029813353936480123, 2.007326135048034)
(-0.029468770555389698, 2.0213384520529702)
(-0.029124187174299272, 2.035371592273524)
(-0.028779603793208843, 2.0494247318534575)
(-0.028435020412118418, 2.063497041392568)
(-0.028090437031027992, 2.07758768605295)
(-0.027745853649937566, 2.091695825666714)
(-0.02740127026884714, 2.105820614845136)
(-0.027056686887756712, 2.119961203089206)
(-0.026712103506666286, 2.1341167349015753)
(-0.02636752012557586, 2.148286349899853)
(-0.026022936744485435, 2.162469182931244)
(-0.02567835336339501, 2.1766643641885084)
(-0.02533376998230458, 2.190871019327205)
(-0.024989186601214155, 2.2050882695841967)
(-0.02464460322012373, 2.2193152318974043)
(-0.024300019839033304, 2.2335510190267716)
(-0.023955436457942875, 2.247794739676414)
(-0.02361085307685245, 2.262045498617942)
(-0.023266269695762024, 2.2763023968149025)
(-0.022921686314671598, 2.2905645315483447)
(-0.022577102933581172, 2.3048309965434552)
(-0.022232519552490743, 2.3191008820972554)
(-0.021887936171400318, 2.3333732752073137)
(-0.021543352790309892, 2.3476472597014593)
(-0.021198769409219467, 2.361921916368464)
(-0.02085418602812904, 2.376196323089657)
(-0.020509602647038612, 2.3904695549714523)
(-0.020165019265948186, 2.4047406844787513)
(-0.01982043588485776, 2.4190087815691967)
(-0.019475852503767335, 2.4332729138282367)
(-0.01913126912267691, 2.4475321466049897)
(-0.01878668574158648, 2.461785543148847)
(-0.018442102360496055, 2.476032164746818)
(-0.01809751897940563, 2.490271070861554)
(-0.017752935598315204, 2.5045013192700427)
(-0.01740835221722478, 2.5187219662029268)
(-0.01706376883613435, 2.532932066484424)
(-0.016719185455043924, 2.5471306736728083)
(-0.016374602073953498, 2.561316840201427)
(-0.016030018692863073, 2.5754896175202084)
(-0.015685435311772643, 2.589648056237656)
(-0.01534085193068222, 2.6037912062632484)
(-0.014996268549591792, 2.617918116950267)
(-0.014651685168501367, 2.63202783723897)
(-0.01430710178741094, 2.646119415800113)
(-0.013962518406320514, 2.660191901178763)
(-0.013617935025230087, 2.6742443419383783)
(-0.013273351644139661, 2.6882757868051286)
(-0.012928768263049235, 2.702285284812402)
(-0.012584184881958808, 2.7162718854454875)
(-0.012239601500868382, 2.730234638786382)
(-0.011895018119777955, 2.7441725956586938)
(-0.01155043473868753, 2.7580848077726166)
(-0.011205851357597104, 2.7719703278699193)
(-0.010861267976506677, 2.785828209868943)
(-0.010516684595416251, 2.799657509009549)
(-0.010172101214325824, 2.813457281997998)
(-0.009827517833235398, 2.8272265871517233)
(-0.009482934452144971, 2.840964484543958)
(-0.009138351071054545, 2.8546700361481845)
(-0.00879376768996412, 2.868342305982387)
(-0.008449184308873692, 2.881980360253044)
(-0.008104600927783267, 2.895583267498857)
(-0.00776001754669284, 2.9091500987341625)
(-0.007415434165602414, 2.922679927591996)
(-0.0070708507845119875, 2.936171830466792)
(-0.006726267403421561, 2.9496248866566566)
(-0.006381684022331135, 2.9630381785052062)
(-0.006037100641240709, 2.9764107915429276)
(-0.005692517260150283, 2.9897418146280237)
(-0.005347933879059856, 3.003030340086723)
(-0.00500335049796943, 3.0162754638530096)
(-0.004658767116879003, 3.0294762856077457)
(-0.004314183735788578, 3.0426319089171567)
(-0.003969600354698151, 3.0557414413706443)
(-0.003625016973607725, 3.068803994717892)
(-0.0032804335925172984, 3.0818186850052482)
(-0.002935850211426872, 3.094784632711325)
(-0.002591266830336446, 3.1077009628818173)
(-0.0022466834492460195, 3.1205668052634845)
(-0.0019021000681555932, 3.133381294437279)
(-0.0015575166870651668, 3.146143569950583)
(-0.0012129333059747406, 3.1588527764485326)
(-0.0008683499248843142, 3.1715080638043878)
(-0.000523766543793888, 3.18410858724893)
(-0.0001791831627034617, 3.1966535074988585)
(0.0001654002183869646, 3.20914199088414)
(0.0005099835994773909, 3.2215732094743084)
(0.0008545669805678172, 3.2339463412036684)
(0.0011991503616582435, 3.246260569995382)
(0.00154373374274867, 3.2585150858844107)
(0.0018883171238390961, 3.2707090851392815)
(0.0022329005049295226, 3.282841770382663)
(0.0025774838860199486, 3.2949123507107108)
(0.002922067267110375, 3.3069200418111633)
(0.0032666506482008015, 3.318864066080162)
(0.0036112340292912275, 3.3307436527377736)
(0.0039558174103816535, 3.3425580379421875)
(0.00430040079147208, 3.3543064649025585)
(0.004644984172562506, 3.365988183990487)
(0.004989567553652933, 3.3776024528500947)
(0.005334150934743359, 3.3891485365066836)
(0.005678734315833786, 3.40062570747396)
(0.006023317696924211, 3.4120332458597877)
(0.006367901078014638, 3.4233704394704634)
(0.006712484459105064, 3.434636583913482)
(0.007057067840195491, 3.4458309826987814)
(0.007401651221285917, 3.4569529473384373)
(0.0077462346023763435, 3.4680017974447948)
(0.00809081798346677, 3.478976860827018)
(0.008435401364557196, 3.489877473586029)
(0.008779984745647623, 3.500702980207837)
(0.009124568126738048, 3.511452733655221)
(0.009469151507828474, 3.5221260954577556)
(0.009813734888918901, 3.5327224358001725)
(0.010158318270009327, 3.543241133609025)
(0.010502901651099754, 3.5536815766376546)
(0.01084748503219018, 3.564043161549435)
(0.011192068413280605, 3.5743252939992787)
(0.011536651794371033, 3.5845273887134055)
(0.011881235175461458, 3.594648869567342)
(0.012225818556551886, 3.6046891696621426)
(0.012570401937642311, 3.614647731398838)
(0.012914985318732738, 3.6245240065510647)
(0.013259568699823164, 3.6343174563358995)
(0.01360415208091359, 3.6440275514828677)
(0.013948735462004017, 3.6536537723011095)
(0.014293318843094443, 3.6631956087447195)
(0.01463790222418487, 3.672652560476224)
(0.014982485605275295, 3.682024136928198)
(0.015327068986365721, 3.6913098573630143)
(0.015671652367456147, 3.7005092509307227)
(0.016016235748546576, 3.709621856725027)
(0.016360819129637, 3.7186472238373915)
(0.016705402510727427, 3.727584911409232)
(0.017049985891817852, 3.7364344886822134)
(0.017394569272908278, 3.745195535046637)
(0.017739152653998707, 3.753867640087908)
(0.018083736035089133, 3.762450403631095)
(0.018428319416179558, 3.7709434357835563)
(0.018772902797269984, 3.7793463569756485)
(0.019117486178360413, 3.7876587979995073)
(0.01946206955945084, 3.7958804000458923)
(0.019806652940541264, 3.8040108147391054)
(0.02015123632163169, 3.812049704169973)
(0.020495819702722115, 3.8199967409268965)
(0.020840403083812544, 3.8278516081249636)
(0.02118498646490297, 3.8356139994331326)
(0.021529569845993395, 3.8432836190994744)
(0.02187415322708382, 3.8508601819744923)
(0.022218736608174246, 3.8583434135325)
(0.022563319989264675, 3.8657330498910816)
(0.0229079033703551, 3.8730288378286173)
(0.023252486751445527, 3.880230534799891)
(0.023597070132535952, 3.8873379089497755)
(0.023941653513626378, 3.894350739125005)
(0.024286236894716807, 3.901268814884033)
(0.024630820275807232, 3.9080919365049898)
(0.024975403656897658, 3.9148199149917255)
(0.025319987037988084, 3.9214525720779805)
(0.02566457041907851, 3.9279897402296426)
(0.026009153800168938, 3.934431262645138)
(0.026353737181259364, 3.940776993253939)
(0.02669832056234979, 3.947026796713207)
(0.027042903943440215, 3.953180548402575)
(0.027387487324530644, 3.9592381344170744)
(0.02773207070562107, 3.965199451558223)
(0.028076654086711495, 3.9710644073232766)
(0.02842123746780192, 3.9768329198926553)
(0.028765820848892346, 3.9825049181155547)
(0.029110404229982775, 3.9880803414937507)
(0.0294549876110732, 3.993559140163615)
(0.029799570992163626, 3.9989412748763384)
(0.030144154373254052, 4.0042267169763885)
(0.030488737754344478, 4.009415448378206)
(0.030833321135434907, 4.014507461541147)
(0.031177904516525332, 4.019502759442689)
(0.03152248789761576, 4.024401355549922)
(0.03186707127870619, 4.029203273789318)
(0.03221165465979661, 4.033908548514804)
(0.03255623804088704, 4.038517224474154)
(0.032900821421977464, 4.043029356773708)
(0.03324540480306789, 4.047445010841436)
(0.033589988184158315, 4.051764262388353)
(0.03393457156524874, 4.055987197368318)
(0.034279154946339166, 4.060113911936205)
(0.03462373832742959, 4.064144512404494)
(0.034968321708520024, 4.068079115198261)
(0.03531290508961045, 4.071917846808617)
(0.035657488470700875, 4.075660843744592)
(0.0360020718517913, 4.07930825248347)
(0.036346655232881726, 4.082860229419636)
(0.03669123861397215, 4.086316940811891)
(0.03703582199506258, 4.089678562729299)
(0.037380405376153, 4.092945280995562)
(0.03772498875724343, 4.09611729113195)
(0.038069572138333854, 4.099194798298783)
(0.03841415551942429, 4.102178017235516)
(0.03875873890051471, 4.105067172199413)
(0.03910332228160514, 4.107862496902847)
(0.039447905662695563, 4.110564234449241)
(0.03979248904378599, 4.113172637267651)
(0.040137072424876415, 4.115687967046048)
(0.04048165580596684, 4.11811049466327)
(0.040826239187057266, 4.1204405001197)
(0.04117082256814769, 4.122678272466672)
(0.041515405949238124, 4.124824109734622)
(0.04185998933032855, 4.12687831886002)
(0.042204572711418975, 4.12884121561107)
(0.0425491560925094, 4.13071312451224)
(0.042893739473599826, 4.132494378767603)
(0.04323832285469025, 4.13418532018303)
(0.04358290623578068, 4.135786299087245)
(0.0439274896168711, 4.137297674251775)
(0.04427207299796153, 4.138719812809784)
(0.044616656379051954, 4.140053090173864)
(0.04496123976014239, 4.141297889952733)
(0.04530582314123281, 4.142454603866925)
(0.04565040652232324, 4.143523631663458)
(0.04599498990341366, 4.1445053810294885)
(0.04633957328450409, 4.145400267505019)
(0.046684156665594514, 4.1462087143946285)
(0.04702874004668494, 4.146931152678267)
(0.047373323427775366, 4.147568020921145)
(0.04771790680886579, 4.148119765182723)
(0.048062490189956224, 4.148586838924816)
(0.04840707357104665, 4.148969702918855)
(0.048751656952137075, 4.149268825152303)
(0.0490962403332275, 4.149484680734257)
(0.049440823714317926, 4.14961775180026)
(0.04978540709540835, 4.149668527416328)
(0.05012999047649878, 4.1496375034822215)
(0.0504745738575892, 4.149525182633995)
(0.05081915723867963, 4.149332074145807)
(0.051163740619770054, 4.149058693831055)
(0.051508324000860486, 4.148705563942813)
(0.05185290738195091, 4.14827321307364)
(0.05219749076304134, 4.147762176054719)
(0.05254207414413176, 4.147172993854404)
(0.05288665752522219, 4.146506213476156)
(0.053231240906312614, 4.145762387855905)
(0.05357582428740304, 4.144942075758849)
(0.053920407668493466, 4.14404584167572)
(0.05426499104958389, 4.143074255718528)
(0.05460957443067432, 4.142027893515795)
(0.05495415781176475, 4.140907336107322)
(0.055298741192855175, 4.139713169838485)
(0.0556433245739456, 4.138445986254081)
(0.055987907955036026, 4.137106381991769)
(0.05633249133612645, 4.135694958675083)
(0.05667707471721688, 4.13421232280607)
(0.0570216580983073, 4.132659085657559)
(0.05736624147939773, 4.1310358631650805)
(0.057710824860488154, 4.129343275818447)
(0.058055408241578586, 4.1275819485530265)
(0.05839999162266901, 4.1257525106407265)
(0.05874457500375944, 4.123855595580686)
(0.05908915838484986, 4.121891840989728)
(0.05943374176594029, 4.119861888492551)
(0.059778325147030714, 4.117766383611714)
(0.06012290852812114, 4.115605975657412)
(0.060467491909211565, 4.113381317617055)
(0.06081207529030199, 4.1110930660446865)
(0.061156658671392417, 4.108741880950247)
(0.06150124205248285, 4.1063284256887)
(0.061845825433573275, 4.1038533668490444)
(0.0621904088146637, 4.101317374143211)
(0.06253499219575412, 4.098721120294898)
(0.06287957557684455, 4.096065280928313)
(0.06322415895793498, 4.093350534456884)
(0.0635687423390254, 4.090577561971925)
(0.06391332572011584, 4.087747047131284)
(0.06425790910120625, 4.084859676047993)
(0.06460249248229669, 4.0819161371789265)
(0.0649470758633871, 4.078917121213495)
(0.06529165924447754, 4.0758633209623785)
(0.06563624262556796, 4.072755431246332)
(0.06598082600665839, 4.069594148785052)
(0.06632540938774882, 4.066380172086153)
(0.06666999276883924, 4.063114201334237)
(0.06701457614992967, 4.0597969382800985)
(0.06735915953102009, 4.0564290861300565)
(0.06770374291211052, 4.053011349435453)
(0.06804832629320094, 4.049544433982305)
(0.06839290967429137, 4.046029046681153)
(0.0687374930553818, 4.042465895457098)
(0.06908207643647223, 4.038855689140053)
(0.06942665981756264, 4.035199137355223)
(0.06977124319865308, 4.031496950413823)
(0.07011582657974351, 4.027749839204056)
(0.07046040996083393, 4.023958515082349)
(0.07080499334192436, 4.020123689764883)
(0.07114957672301478, 4.016246075219419)
(0.07149416010410521, 4.01232638355742)
(0.07183874348519563, 4.008365326926516)
(0.07218332686628606, 4.004363617403291)
(0.07252791024737648, 4.000321966886432)
(0.07287249362846691, 3.996241086990233)
(0.07321707700955735, 3.992121688938477)
(0.07356166039064777, 3.9879644834587116)
(0.0739062437717382, 3.983770180676924)
(0.07425082715282862, 3.979539490012633)
(0.07459541053391905, 3.975273120074403)
(0.07493999391500947, 3.970971778555809)
(0.0752845772960999, 3.966636172131847)
(0.07562916067719032, 3.9622670063558028)
(0.07597374405828075, 3.957864985556619)
(0.07631832743937118, 3.953430812736725)
(0.0766629108204616, 3.948965189470394)
(0.07700749420155203, 3.9444688158025887)
(0.07735207758264245, 3.939942390148352)
(0.07769666096373289, 3.935386609192725)
(0.0780412443448233, 3.9308021677912093)
(0.07838582772591374, 3.9261897588708017)
(0.07873041110700416, 3.921550073331588)
(0.07907499448809459, 3.9168837999489226)
(0.079419577869185, 3.912191625276209)
(0.07976416125027544, 3.907474233548273)
(0.08010874463136587, 3.9027323065853605)
(0.08045332801245629, 3.897966523697759)
(0.08079791139354672, 3.8931775615910564)
(0.08114249477463714, 3.88836609427205)
(0.08148707815572757, 3.8835327929553114)
(0.08183166153681799, 3.8786783259704243)
(0.08217624491790843, 3.8738033586699014)
(0.08252082829899884, 3.8689085533377883)
(0.08286541168008928, 3.863994569098976)
(0.08320999506117971, 3.8590620618292153)
(0.08355457844227013, 3.85411168406586)
(0.08389916182336056, 3.84914408491934)
(0.08424374520445098, 3.8441599099853665)
(0.08458832858554141, 3.8391598012579085)
(0.08493291196663183, 3.8341443970429077)
(0.08527749534772226, 3.8291143318727783)
(0.08562207872881268, 3.8240702364216888)
(0.08596666210990311, 3.819012737421623)
(0.08631124549099355, 3.8139424575792513)
(0.08665582887208396, 3.808860015493607)
(0.0870004122531744, 3.8037660255745793)
(0.08734499563426482, 3.7986610979622406)
(0.08768957901535525, 3.793545838447005)
(0.08803416239644567, 3.788420848390638)
(0.0883787457775361, 3.783286724648117)
(0.08872332915862652, 3.7781440594903595)
(0.08906791253971695, 3.772993440527827)
(0.08941249592080737, 3.7678354506350074)
(0.0897570793018978, 3.7626706678757906)
(0.09010166268298823, 3.757499665429745)
(0.09044624606407865, 3.7523230115193)
(0.09079082944516909, 3.7471412693378516)
(0.0911354128262595, 3.741954996978786)
(0.09147999620734994, 3.7367647473654477)
(0.09182457958844036, 3.7315710681820384)
(0.09216916296953079, 3.726374501805479)
(0.0925137463506212, 3.721175585238223)
(0.09285832973171164, 3.715974850042042)
(0.09320291311280207, 3.7107728222727836)
(0.09354749649389249, 3.7055700224161163)
(0.09389207987498292, 3.7003669653242635)
(0.09423666325607334, 3.69516416015374)
(0.09458124663716377, 3.6899621103040934)
(0.09492583001825419, 3.6847613133576615)
(0.09527041339934463, 3.6795622610203558)
(0.09561499678043504, 3.6743654390634677)
(0.09595958016152548, 3.6691713272665227)
(0.09630416354261591, 3.663980399361174)
(0.09664874692370633, 3.6587931229761432)
(0.09699333030479676, 3.653609959583243)
(0.09733791368588718, 3.648431364444435)
(0.09768249706697761, 3.6432577865599933)
(0.09802708044806803, 3.6380896686177238)
(0.09837166382915846, 3.6329274469432926)
(0.09871624721024888, 3.627771551451634)
(0.09906083059133931, 3.622622405599474)
(0.09940541397242975, 3.617480426338945)
(0.09974999735352016, 3.6123460240723375)
(0.1000945807346106, 3.6072196026079535)
(0.10043916411570102, 3.602101559117102)
(0.10078374749679145, 3.596992284092223)
(0.10112833087788187, 3.591892161306152)
(0.1014729142589723, 3.586801567772532)
(0.10181749764006272, 3.581720873707382)
(0.10216208102115315, 3.576650442491815)
(0.10250666440224357, 3.5715906306359333)
(0.102851247783334, 3.566541787743885)
(0.10319583116442443, 3.5615042564800974)
(0.10354041454551485, 3.556478372536693)
(0.10388499792660529, 3.5514644646020934)
(0.1042295813076957, 3.546462854330815)
(0.10457416468878614, 3.541473856314462)
(0.10491874806987656, 3.5364977780539153)
(0.10526333145096699, 3.5315349199327395)
(0.1056079148320574, 3.5265855751917945)
(0.10595249821314784, 3.521650029905066)
(0.10629708159423827, 3.516728562956714)
(0.10664166497532869, 3.5118214460193533)
(0.10698624835641912, 3.5069289435335556)
(0.10733083173750954, 3.502051312688594)
(0.10767541511859997, 3.4971888034044194)
(0.10801999849969039, 3.492341658314883)
(0.10836458188078082, 3.487510112752199)
(0.10870916526187124, 3.482694394732662)
(0.10905374864296168, 3.4778947249436154)
(0.10939833202405211, 3.473111316731676)
(0.10974291540514253, 3.4683443760922152)
(0.11008749878623296, 3.463594101660107)
(0.11043208216732338, 3.4588606847017385)
(0.11077666554841381, 3.4541443091082846)
(0.11112124892950423, 3.4494451513902638)
(0.11146583231059466, 3.444763380673352)
(0.11181041569168508, 3.4400991586954857)
(0.11215499907277551, 3.435452639805232)
(0.11249958245386593, 3.430823970961442)
(0.11284416583495636, 3.426213291734183)
(0.1131887492160468, 3.421620734306954)
(0.11353333259713722, 3.417046423480185)
(0.11387791597822765, 3.4124904766760227)
(0.11422249935931807, 3.4079530039443924)
(0.1145670827404085, 3.4034341079703614)
(0.11491166612149892, 3.398933884082779)
(0.11525624950258935, 3.394452420264204)
(0.11560083288367977, 3.389989797162129)
(0.1159454162647702, 3.38554608810148)
(0.11628999964586063, 3.3811213590984166)
(0.11663458302695105, 3.3767156688754083)
(0.11697916640804149, 3.3723290688776073)
(0.1173237497891319, 3.367961603290498)
(0.11766833317022234, 3.3636133090588425)
(0.11801291655131275, 3.3592842159069)
(0.11835749993240319, 3.3549743463599375)
(0.1187020833134936, 3.350683715767012)
(0.11904666669458404, 3.3464123323250448)
(0.11939125007567447, 3.3421601971041595)
(0.11973583345676489, 3.3379273040743063)
(0.12008041683785532, 3.3337136401331517)
(0.12042500021894574, 3.3295191851352426)
(0.12076958360003617, 3.3253439119224333)
(0.12111416698112659, 3.3211877863555825)
(0.12145875036221702, 3.317050767347507)
(0.12180333374330744, 3.3129328068971877)
(0.12214791712439788, 3.3088338501252417)
(0.1224925005054883, 3.3047538353106303)
(0.12283708388657873, 3.300692693928619)
(0.12318166726766916, 3.29665035068998)
(0.12352625064875958, 3.292626723581419)
(0.12387083402985001, 3.2886217239072484)
(0.12421541741094043, 3.2846352563322716)
(0.12456000079203086, 3.280667218925896)
(0.12490458417312128, 3.276717503207458)
(0.1252491675542117, 3.2727859941927524)
(0.12559375093530215, 3.2688725704417676)
(0.12593833431639256, 3.264977104107615)
(0.12628291769748298, 3.261099460986648)
(0.12662750107857343, 3.2572395005697596)
(0.12697208445966385, 3.2533970760948563)
(0.12731666784075427, 3.249572034600498)
(0.12766125122184468, 3.245764216980701)
(0.12800583460293513, 3.2419734580408814)
(0.12835041798402555, 3.2381995865549547)
(0.12869500136511597, 3.234442425323557)
(0.1290395847462064, 3.2307017912334017)
(0.12938416812729683, 3.2269774953177466)
(0.12972875150838725, 3.2232693428179653)
(0.13007333488947767, 3.219577133246226)
(0.13041791827056812, 3.215900660449247)
(0.13076250165165854, 3.212239712673133)
(0.13110708503274895, 3.2085940726292836)
(0.13145166841383937, 3.2049635175613487)
(0.13179625179492982, 3.201347819313236)
(0.13214083517602024, 3.1977467443981515)
(0.13248541855711066, 3.1941600540686608)
(0.1328300019382011, 3.1905875043877607)
(0.13317458531929152, 3.1870288463009557)
(0.13351916870038194, 3.183483825709311)
(0.13386375208147236, 3.1799521835434947)
(0.1342083354625628, 3.1764336558387622)
(0.13455291884365322, 3.1729279738109106)
(0.13489750222474364, 3.1694348639331493)
(0.13524208560583406, 3.1659540480139063)
(0.1355866689869245, 3.162485243275532)
(0.13593125236801493, 3.1590281624339065)
(0.13627583574910535, 3.1555825137789206)
(0.1366204191301958, 3.1521480012558225)
(0.1369650025112862, 3.148724324547415)
(0.13730958589237663, 3.1453111791570922)
(0.13765416927346705, 3.1419082564926906)
(0.1379987526545575, 3.138515243951145)
(0.1383433360356479, 3.13513182500394)
(0.13868791941673833, 3.1317576792833224)
(0.13903250279782875, 3.1283924826692817)
(0.1393770861789192, 3.1250359073772653)
(0.13972166956000961, 3.1216876220466148)
(0.14006625294110003, 3.1183472918297097)
(0.14041083632219048, 3.1150145784818033)
(0.1407554197032809, 3.1116891404515274)
(0.14110000308437132, 3.1083706329720497)
(0.14144458646546174, 3.1050587081528684)
(0.14178916984655218, 3.101753015072224)
(0.1421337532276426, 3.098453199870114)
(0.14247833660873302, 3.0951589058418807)
(0.14282291998982347, 3.091869773532369)
(0.14316750337091388, 3.0885854408306237)
(0.1435120867520043, 3.085305543065109)
(0.14385667013309472, 3.0820297130994367)
(0.14420125351418517, 3.0787575814285755)
(0.1445458368952756, 3.075488776275527)
(0.144890420276366, 3.0722229236884484)
(0.14523500365745642, 3.068959647638197)
(0.14557958703854687, 3.0656985701162816)
(0.1459241704196373, 3.0624393112331956)
(0.1462687538007277, 3.059181489317117)
(0.14661333718181815, 3.0559247210129485)
(0.14695792056290857, 3.0526686213816765)
(0.147302503943999, 3.0494128040000392)
(0.1476470873250894, 3.046156881060462)
(0.14799167070617986, 3.0429004634712564)
(0.14833625408727028, 3.0396431609570587)
(0.1486808374683607, 3.0363845821594695)
(0.1490254208494511, 3.0331243347379018)
(0.14937000423054156, 3.0298620254705835)
(0.14971458761163198, 3.026597260355719)
(0.1500591709927224, 3.023329644712767)
(0.15040375437381284, 3.0200587832838273)
(0.15074833775490326, 3.0167842803351066)
(0.15109292113599368, 3.0135057397584384)
(0.1514375045170841, 3.0102227651728413)
(0.15178208789817454, 3.006934960026087)
(0.15212667127926496, 3.003641927696259)
(0.15247125466035538, 3.0003432715932714)
(0.15281583804144583, 2.9970385952603427)
(0.15316042142253625, 2.9937275024753722)
(0.15350500480362667, 2.990409597352226)
(0.15384958818471708, 2.987084484441889)
(0.15419417156580753, 2.9837517688334705)
(0.15453875494689795, 2.9804110562550292)
(0.15488333832798837, 2.9770619531742093)
(0.1552279217090788, 2.9737040668986454)
(0.15557250509016923, 2.970337005676133)
(0.15591708847125965, 2.966960378794523)
(0.15626167185235007, 2.9635737966813274)
(0.15660625523344052, 2.96017687100301)
(0.15695083861453094, 2.9567692147639364)
(0.15729542199562135, 2.9533504424049624)
(0.15764000537671177, 2.9499201699016337)
(0.15798458875780222, 2.946478014861982)
(0.15832917213889264, 2.94302359662388)
(0.15867375551998306, 2.939556536351942)
(0.1590183389010735, 2.936076457133947)
(0.15936292228216392, 2.9325829840767557)
(0.15970750566325434, 2.9290757444016977)
(0.16005208904434476, 2.9255543675394136)
(0.1603966724254352, 2.922018485224116)
(0.16074125580652562, 2.9184677315872616)
(0.16108583918761604, 2.914901743250597)
(0.16143042256870646, 2.911320159418562)
(0.1617750059497969, 2.907722621970029)
(0.16211958933088733, 2.9041087755493527)
(0.16246417271197774, 2.9004782676567067)
(0.1628087560930682, 2.8968307487376874)
(0.1631533394741586, 2.89316587227216)
(0.16349792285524903, 2.8894832948623224)
(0.16384250623633945, 2.8857826763199785)
(0.1641870896174299, 2.882063679752973)
(0.1645316729985203, 2.878325971650794)
(0.16487625637961073, 2.8745692219692973)
(0.16522083976070115, 2.8707931042145525)
(0.1655654231417916, 2.866997295525771)
(0.16591000652288201, 2.863181476757311)
(0.16625458990397243, 2.8593453325597165)
(0.16659917328506288, 2.8554885514597967)
(0.1669437566661533, 2.8516108259397095)
(0.16728834004724372, 2.8477118525150225)
(0.16763292342833414, 2.8437913318117465)
(0.16797750680942458, 2.8398489686423125)
(0.168322090190515, 2.835884472080479)
(0.16866667357160542, 2.8318975555351353)
(0.16901125695269587, 2.8278879368230028)
(0.16935584033378628, 2.823855338240201)
(0.1697004237148767, 2.8197994866326566)
(0.17004500709596712, 2.8157201134653516)
(0.17038959047705757, 2.811616954890385)
(0.170734173858148, 2.8074897518138164)
(0.1710787572392384, 2.8033382499613073)
(0.17142334062032882, 2.7991621999425)
(0.17176792400141927, 2.7949613573141567)
(0.1721125073825097, 2.7907354826420185)
(0.1724570907636001, 2.786484341561366)
(0.17280167414469055, 2.782207704836293)
(0.17314625752578097, 2.7779053484176335)
(0.1734908409068714, 2.773577053499576)
(0.1738354242879618, 2.769222606574903)
(0.17418000766905226, 2.7648417994888796)
(0.17452459105014267, 2.760434429491749)
(0.1748691744312331, 2.7560002992898407)
(0.1752137578123235, 2.7515392170952637)
(0.17555834119341396, 2.7470509966741803)
(0.17590292457450438, 2.7425354573936374)
(0.1762475079555948, 2.737992424266962)
(0.17659209133668524, 2.733421727997686)
(0.17693667471777566, 2.728823205021998)
(0.17728125809886608, 2.7241966975497243)
(0.1776258414799565, 2.719542053603796)
(0.17797042486104694, 2.7148591270582316)
(0.17831500824213736, 2.710147777674586)
(0.17865959162322778, 2.7054078711368916)
(0.17900417500431823, 2.7006392790850495)
(0.17934875838540865, 2.695841879146689)
(0.17969334176649907, 2.6910155549674672)
(0.18003792514758948, 2.6861601962398183)
(0.18038250852867993, 2.6812756987301274)
(0.18072709190977035, 2.676361964304334)
(0.18107167529086077, 2.671418900951952)
(0.18141625867195119, 2.666446422808505)
(0.18176084205304163, 2.6614444501763717)
(0.18210542543413205, 2.656412909544017)
(0.18245000881522247, 2.651351733603647)
(0.18279459219631292, 2.646260861267227)
(0.18313917557740333, 2.641140237680909)
(0.18348375895849375, 2.635989814237835)
(0.18382834233958417, 2.630809548589321)
(0.18417292572067462, 2.6255994046544258)
(0.18451750910176504, 2.620359352627891)
(0.18486209248285546, 2.6150893689864616)
(0.18520667586394587, 2.6097894364935765)
(0.18555125924503632, 2.6044595442024354)
(0.18589584262612674, 2.5990996874574384)
(0.18624042600721716, 2.593709867894001)
(0.1865850093883076, 2.5882900934367385)
(0.18692959276939802, 2.5828403782960345)
(0.18727417615048844, 2.577360742962979)
(0.18761875953157886, 2.571851214202693)
(0.1879633429126693, 2.566311825046028)
(0.18830792629375973, 2.5607426147796617)
(0.18865250967485014, 2.555143628934574)
(0.1889970930559406, 2.5495149192729203)
(0.189341676437031, 2.5438565437733027)
(0.18968625981812143, 2.5381685666144485)
(0.19003084319921185, 2.5324510581572883)
(0.1903754265803023, 2.526704094925461)
(0.1907200099613927, 2.520927759584232)
(0.19106459334248313, 2.5151221409178466)
(0.19140917672357355, 2.5092873338053123)
(0.191753760104664, 2.503423439194635)
(0.1920983434857544, 2.4975305640754977)
(0.19244292686684483, 2.491608821450415)
(0.19278751024793528, 2.485658330304345)
(0.1931320936290257, 2.4796792155727907)
(0.19347667701011612, 2.4736716081083916)
(0.19382126039120653, 2.4676356446460193)
(0.19416584377229698, 2.461571467766383)
(0.1945104271533874, 2.455479225858168)
(0.19485501053447782, 2.449359073078703)
(0.19519959391556824, 2.443211169313186)
(0.19554417729665868, 2.4370356801324737)
(0.1958887606777491, 2.4308327767494395)
(0.19623334405883952, 2.424602635973938)
(0.19657792743992997, 2.4183454401663607)
(0.19692251082102039, 2.4120613771898207)
(0.1972670942021108, 2.405750640360975)
(0.19761167758320122, 2.3994134283994937)
(0.19795626096429167, 2.3930499453761964)
(0.1983008443453821, 2.3866604006598826)
(0.1986454277264725, 2.380245008862854)
(0.19899001110756295, 2.3738039897851597)
(0.19933459448865337, 2.367337568357578)
(0.1996791778697438, 2.360845974583355)
(0.2000237612508342, 2.3543294434787128)
(0.20036834463192466, 2.3477882150121556)
(0.20071292801301507, 2.341222534042581)
(0.2010575113941055, 2.3346326502562293)
(0.2014020947751959, 2.32801881810248)
(0.20174667815628636, 2.3213812967285214)
(0.20209126153737678, 2.314720349912918)
(0.2024358449184672, 2.3080362459980783)
(0.20278042829955764, 2.3013292578216724)
(0.20312501168064806, 2.294599662647001)
(0.20346959506173848, 2.2878477420923398)
(0.2038141784428289, 2.2810737820592886)
(0.20415876182391934, 2.274278072660145)
(0.20450334520500976, 2.2674609081443244)
(0.20484792858610018, 2.260622586823847)
(0.2051925119671906, 2.2537634109979257)
(0.20553709534828105, 2.2468836868766604)
(0.20588167872937146, 2.2399837245038894)
(0.20622626211046188, 2.233063837679188)
(0.20657084549155233, 2.226124343879073)
(0.20691542887264275, 2.219165564177416)
(0.20726001225373317, 2.2121878231650953)
(0.20760459563482359, 2.2051914488689155)
(0.20794917901591403, 2.1981767726698185)
(0.20829376239700445, 2.1911441292204104)
(0.20863834577809487, 2.184093856361831)
(0.20898292915918532, 2.1770262950399872)
(0.20932751254027573, 2.169941789221191)
(0.20967209592136615, 2.1628406858072076)
(0.21001667930245657, 2.1557233345497595)
(0.21036126268354702, 2.148590087964495)
(0.21070584606463744, 2.1414413012444697)
(0.21105042944572786, 2.1342773321731476)
(0.21139501282681827, 2.127098541036956)
(0.21173959620790872, 2.1199052905374285)
(0.21208417958899914, 2.112697945702954)
(0.21242876297008956, 2.10547687380016)
(0.21277334635118, 2.0982424442449634)
(0.21311792973227042, 2.090995028513313)
(0.21346251311336084, 2.083735000051646)
(0.21380709649445126, 2.0764627341870976)
(0.2141516798755417, 2.0691786080374786)
(0.21449626325663212, 2.0618830004210587)
(0.21484084663772254, 2.054576291766181)
(0.21518543001881296, 2.0472588640207228)
(0.2155300133999034, 2.0399311005614607)
(0.21587459678099383, 2.0325933861033256)
(0.21621918016208425, 2.0252461066086145)
(0.2165637635431747, 2.0178896491961607)
(0.2169083469242651, 2.010524402050506)
(0.21725293030535553, 2.00315075433109)
(0.21759751368644595, 1.9957690960814878)
(0.2179420970675364, 1.988379818138736)
(0.2182866804486268, 1.980983312042751)
(0.21863126382971723, 1.9735799699458862)
(0.21897584721080768, 1.9661701845226436)
(0.2193204305918981, 1.9587543488795776)
(0.21966501397298852, 1.9513328564654076)
(0.22000959735407893, 1.9439061009813683)
(0.22035418073516938, 1.9364744762918287)
(0.2206987641162598, 1.929038376335208)
(0.22104334749735022, 1.921598195035197)
(0.22138793087844064, 1.9141543262123406)
(0.22173251425953108, 1.906707163495981)
(0.2220770976406215, 1.8992571002365968)
(0.22242168102171192, 1.8918045294185721)
(0.22276626440280237, 1.884349843573406)
(0.22311084778389279, 1.876893434693394)
(0.2234554311649832, 1.8694356941458135)
(0.22380001454607362, 1.8619770125876256)
(0.22414459792716407, 1.854517779880724)
(0.2244891813082545, 1.8470583850077558)
(0.2248337646893449, 1.8395992159885386)
(0.22517834807043532, 1.8321406597970895)
(0.22552293145152577, 1.824683102279302)
(0.2258675148326162, 1.8172269280712867)
(0.2262120982137066, 1.8097725205183912)
(0.22655668159479705, 1.802320261594944)
(0.22690126497588747, 1.7948705318247165)
(0.2272458483569779, 1.7874237102021464)
(0.2275904317380683, 1.7799801741143377)
(0.22793501511915876, 1.772540299263849)
(0.22827959850024918, 1.7651044595923082)
(0.2286241818813396, 1.7576730272048613)
(0.22896876526243004, 1.7502463722954757)
(0.22931334864352046, 1.7428248630731313)
(0.22965793202461088, 1.735408865688895)
(0.2300025154057013, 1.7279987441639273)
(0.23034709878679174, 1.7205948603184087)
(0.23069168216788216, 1.7131975737014316)
(0.23103626554897258, 1.7058072415218564)
(0.231380848930063, 1.6984242185801603)
(0.23172543231115345, 1.6910488572012878)
(0.23207001569224386, 1.6836815071685303)
(0.23241459907333428, 1.6763225156584385)
(0.23275918245442473, 1.668972227176793)
(0.23310376583551515, 1.6616309834956444)
(0.23344834921660557, 1.6542991235914386)
(0.23379293259769598, 1.6469769835842452)
(0.23413751597878643, 1.6396648966780931)
(0.23448209935987685, 1.6323631931024418)
(0.23482668274096727, 1.6250722000547884)
(0.23517126612205771, 1.6177922416444335)
(0.23551584950314813, 1.6105236388374096)
(0.23586043288423855, 1.6032667094025883)
(0.23620501626532897, 1.5960217678589799)
(0.23654959964641942, 1.588789125424235)
(0.23689418302750984, 1.581569089964349)
(0.23723876640860025, 1.5743619659446024)
(0.23758334978969067, 1.5671680543817195)
(0.23792793317078112, 1.559987652797275)
(0.23827251655187154, 1.5528210551723465)
(0.23861709993296196, 1.5456685519034268)
(0.2389616833140524, 1.5385304297596)
(0.23930626669514282, 1.53140697184099)
(0.23965085007623324, 1.5242984575384857)
(0.23999543345732366, 1.5172051624947618)
(0.2403400168384141, 1.5101273585665747)
(0.24068460021950452, 1.503065313788373)
(0.24102918360059494, 1.4960192923371953)
(0.24137376698168536, 1.48898955449888)
(0.2417183503627758, 1.4819763566355895)
(0.24206293374386623, 1.4749799511546378)
(0.24240751712495665, 1.4680005864786458)
(0.2427521005060471, 1.4610385070170029)
(0.2430966838871375, 1.4540939531386632)
(0.24344126726822793, 1.447167161146253)
(0.24378585064931835, 1.4402583632515096)
(0.2441304340304088, 1.4333677875520368)
(0.2444750174114992, 1.426495658009395)
(0.24481960079258963, 1.4196421944285016)
(0.24516418417368008, 1.4128076124383702)
(0.2455087675547705, 1.4059921234741553)
(0.24585335093586091, 1.3991959347605314)
(0.24619793431695133, 1.3924192492963816)
(0.24654251769804178, 1.3856622658408047)
(0.2468871010791322, 1.3789251789004306)
(0.24723168446022262, 1.3722081787180485)
(0.24757626784131304, 1.3655114512625421)
(0.24792085122240348, 1.358835178220112)
(0.2482654346034939, 1.3521795369868128)
(0.24861001798458432, 1.3455447006623606)
(0.24895460136567477, 1.3389308380452367)
(0.24929918474676518, 1.332338113629069)
(0.2496437681278556, 1.3257666876002754)
(0.24998835150894602, 1.3192167158369812)
(0.25033293489003644, 1.3126883499091901)
(0.2506775182711269, 1.3061817370801994)
(0.25102210165221733, 1.2996970203092642)
(0.2513666850333077, 1.2932343382554872)
(0.25171126841439817, 1.2867938252829338)
(0.2520558517954886, 1.2803756114669582)
(0.252400435176579, 1.273979822601738)
(0.25274501855766945, 1.267606580208996)
(0.25308960193875985, 1.261256001547912)
(0.2534341853198503, 1.2549281996261956)
(0.25377876870094074, 1.248623283212334)
(0.25412335208203113, 1.242341356848974)
(0.2544679354631216, 1.2360825208674502)
(0.254812518844212, 1.2298468714034372)
(0.2551571022253024, 1.2236345004137044)
(0.25550168560639286, 1.2174454956939844)
(0.2558462689874833, 1.2112799408979142)
(0.2561908523685737, 1.2051379155570503)
(0.25653543574966414, 1.1990194951019497)
(0.25688001913075453, 1.1929247508842844)
(0.257224602511845, 1.186853750199988)
(0.2575691858929354, 1.1808065563134227)
(0.2579137692740258, 1.1747832284825335)
(0.25825835265511626, 1.168783821984995)
(0.2586029360362067, 1.1628083881453268)
(0.2589475194172971, 1.1568569743629507)
(0.25929210279838755, 1.150929624141194)
(0.259636686179478, 1.145026377117213)
(0.2599812695605684, 1.1391472690928077)
(0.26032585294165883, 1.1332923320661366)
(0.2606704363227492, 1.1274615942642885)
(0.26101501970383967, 1.1216550801767173)
(0.2613596030849301, 1.1158728105894995)
(0.2617041864660205, 1.1101148026204166)
(0.26204876984711095, 1.1043810697548353)
(0.2623933532282014, 1.0986716218823598)
(0.2627379366092918, 1.0929864653342634)
(0.26308251999038224, 1.087325602921644)
(0.2634271033714727, 1.0816890339743233)
(0.2637716867525631, 1.0760767543804386)
(0.2641162701336535, 1.0704887566267334)
(0.2644608535147439, 1.0649250298395123)
(0.26480543689583436, 1.0593855598262478)
(0.2651500202769248, 1.0538703291178129)
(0.2654946036580152, 1.048379317011337)
(0.26583918703910564, 1.042912499613642)
(0.2661837704201961, 1.0374698498852608)
(0.2665283538012865, 1.0320513376850033)
(0.2668729371823769, 1.02665692981506)
(0.26721752056346737, 1.021286590066621)
(0.26756210394455776, 1.015940279265985)
(0.2679066873256482, 1.0106179553211483)
(0.2682512707067386, 1.0053195732688485)
(0.26859585408782904, 1.0000450853220388)
(0.2689404374689195, 0.9947944409177885)
(0.2692850208500099, 0.9895675867655671)
(0.26962960423110033, 0.9843644668959126)
(0.2699741876121908, 0.979185022709459)
(0.27031877099328117, 0.974029193026285)
(0.2706633543743716, 0.9688969141356045)
(0.27100793775546206, 0.9637881198457281)
(0.27135252113655245, 0.9587027415343203)
(0.2716971045176429, 0.9536407081989071)
(0.27204168789873334, 0.9486019465076216)
(0.27238627127982373, 0.9435863808501712)
(0.2727308546609142, 0.938593933389001)
(0.27307543804200457, 0.9336245241106393)
(0.273420021423095, 0.928678070877202)
(0.27376460480418546, 0.9237544894780374)
(0.27410918818527585, 0.9188536936814959)
(0.2744537715663663, 0.913975595286801)
(0.27479835494745675, 0.9091201041760009)
(0.27514293832854714, 0.9042871283659932)
(0.2754875217096376, 0.8994765740605879)
(0.27583210509072803, 0.8946883457026047)
(0.2761766884718184, 0.8899223460259753)
(0.27652127185290887, 0.8851784761078367)
(0.27686585523399926, 0.8804566354206065)
(0.2772104386150897, 0.8757567218839979)
(0.27755502199618015, 0.8710786319169852)
(0.27789960537727054, 0.8664222604896827)
(0.278244188758361, 0.8617875011751286)
(0.27858877213945143, 0.8571742462009495)
(0.2789333555205418, 0.8525823865008961)
(0.27927793890163227, 0.8480118117662303)
(0.2796225222827227, 0.8434624104969421)
(0.2799671056638131, 0.8389340700527894)
(0.28031168904490356, 0.8344266767041333)
(0.28065627242599395, 0.8299401156825625)
(0.2810008558070844, 0.825474271231287)
(0.28134543918817484, 0.8210290266552773)
(0.28169002256926523, 0.8166042643711582)
(0.2820346059503557, 0.8121998659568039)
(0.2823791893314461, 0.8078157122006604)
(0.2827237727125365, 0.8034516831507459)
(0.28306835609362696, 0.7991076581633396)
(0.2834129394747174, 0.7947835159513306)
(0.2837575228558078, 0.7904791346322138)
(0.28410210623689824, 0.7861943917757297)
(0.28444668961798864, 0.7819291644511195)
(0.2847912729990791, 0.7776833292739957)
(0.28513585638016953, 0.7734567624528024)
(0.2854804397612599, 0.7692493398348683)
(0.28582502314235037, 0.7650609369520218)
(0.2861696065234408, 0.7608914290657727)
(0.2865141899045312, 0.7567406912120365)
(0.28685877328562165, 0.7526085982453936)
(0.2872033566667121, 0.7484950248828821)
(0.2875479400478025, 0.7443998457472882)
(0.28789252342889293, 0.7403229354099525)
(0.2882371068099834, 0.7362641684330615)
(0.28858169019107377, 0.7322234194114241)
(0.2889262735721642, 0.7282005630137138)
(0.2892708569532546, 0.7241954740231835)
(0.28961544033434505, 0.7202080273778213)
(0.2899600237154355, 0.7162380982099577)
(0.2903046070965259, 0.7122855618853081)
(0.29064919047761634, 0.7083502940414355)
(0.2909937738587068, 0.704432170625638)
(0.2913383572397972, 0.7005310679322432)
(0.2916829406208876, 0.6966468626393083)
(0.29202752400197807, 0.6927794318447122)
(0.29237210738306846, 0.6889286531016383)
(0.2927166907641589, 0.6850944044534435)
(0.2930612741452493, 0.6812765644678931)
(0.29340585752633974, 0.6774750122707749)
(0.2937504409074302, 0.6736896275788737)
(0.2940950242885206, 0.6699202907323012)
(0.294439607669611, 0.6661668827261855)
(0.29478419105070147, 0.6624292852417022)
(0.29512877443179186, 0.6587073806764532)
(0.2954733578128823, 0.6550010521741889)
(0.29581794119397276, 0.651310183653854)
(0.29616252457506315, 0.6476346598379781)
(0.2965071079561536, 0.6439743662803885)
(0.296851691337244, 0.6403291893932495)
(0.29719627471833443, 0.636699016473421)
(0.2975408580994249, 0.633083735728146)
(0.29788544148051527, 0.6294832363000444)
(0.2982300248616057, 0.625897408291435)
(0.29857460824269616, 0.6223261427879585)
(0.29891919162378655, 0.6187693318815259)
(0.299263775004877, 0.6152268686925717)
(0.29960835838596744, 0.6116986473916173)
(0.29995294176705783, 0.6081845632201497)
(0.3002975251481483, 0.604684512510806)
(0.30064210852923867, 0.6011983927068707)
(0.3009866919103291, 0.597726102381082)
(0.30133127529141956, 0.5942675412537504)
(0.30167585867250996, 0.5908226102101846)
(0.3020204420536004, 0.5873912113174407)
(0.30236502543469085, 0.5839732478403707)
(0.30270960881578124, 0.5805686242570003)
(0.3030541921968717, 0.5771772462732154)
(0.30339877557796213, 0.5737990208367707)
(0.3037433589590525, 0.5704338561506259)
(0.30408794234014297, 0.5670816616855927)
(0.30443252572123336, 0.5637423481923238)
(0.3047771091023238, 0.5604158277126245)
(0.30512169248341425, 0.5571020135900961)
(0.30546627586450464, 0.5538008204801212)
(0.3058108592455951, 0.5505121643591884)
(0.30615544262668554, 0.547235962533557)
(0.3065000260077759, 0.5439721336472774)
(0.3068446093888664, 0.5407205976895619)
(0.3071891927699568, 0.5374812760015057)
(0.3075337761510472, 0.5342540912821858)
(0.30787835953213766, 0.5310389675941116)
(0.3082229429132281, 0.5278358303680581)
(0.3085675262943185, 0.5246446064072696)
(0.30891210967540894, 0.5214652238910551)
(0.30925669305649933, 0.5182976123777654)
(0.3096012764375898, 0.5151417028071681)
(0.3099458598186802, 0.5119974275022232)
(0.3102904431997706, 0.5088647201702665)
(0.31063502658086106, 0.505743515903607)
(0.3109796099619515, 0.5026337511795411)
(0.3113241933430419, 0.4995353638597986)
(0.31166877672413235, 0.4964482931894214)
(0.3120133601052228, 0.4933724797950778)
(0.3123579434863132, 0.4903078656828317)
(0.31270252686740363, 0.48725439423536576)
(0.313047110248494, 0.48421201020866267)
(0.31339169362958447, 0.4811806597281616)
(0.3137362770106749, 0.4781602902843902)
(0.3140808603917653, 0.47515085072808594)
(0.31442544377285575, 0.4721522912648046)
(0.3147700271539462, 0.46916456344903845)
(0.3151146105350366, 0.4661876201778399)
(0.31545919391612703, 0.4632214156839609)
(0.3158037772972175, 0.460265905528527)
(0.31614836067830787, 0.4573210465932407)
(0.3164929440593983, 0.4543867970721269)
(0.3168375274404887, 0.451463116462838)
(0.31718211082157916, 0.44854996555751026)
(0.3175266942026696, 0.44564730643320005)
(0.31787127758376, 0.44275510244189187)
(0.31821586096485044, 0.43987331820009423)
(0.3185604443459409, 0.43700191957803924)
(0.3189050277270313, 0.4341408736884751)
(0.3192496111081217, 0.43129014887508843)
(0.31959419448921217, 0.42844971470053816)
(0.31993877787030256, 0.4256195419341291)
(0.320283361251393, 0.4227996025391272)
(0.3206279446324834, 0.41998986965972374)
(0.32097252801357384, 0.41719031760766323)
(0.3213171113946643, 0.4144009218485407)
(0.3216616947757547, 0.4116216589877808)
(0.3220062781568451, 0.40885250675630047)
(0.3223508615379356, 0.40609344399587544)
(0.32269544491902596, 0.40334445064421476)
(0.3230400283001164, 0.40060550771974834)
(0.32338461168120686, 0.39787659730614555)
(0.32372919506229725, 0.39515770253656846)
(0.3240737784433877, 0.39244880757767)
(0.3244183618244781, 0.38974989761334755)
(0.32476294520556853, 0.38706095882826497)
(0.325107528586659, 0.38438197839114085)
(0.32545211196774937, 0.38171294443782666)
(0.3257966953488398, 0.3790538460541766)
(0.32614127872993026, 0.3764046732587132)
(0.32648586211102065, 0.3737654169851161)
(0.3268304454921111, 0.3711360690645191)
(0.32717502887320155, 0.3685166222076448)
(0.32751961225429194, 0.365907069986775)
(0.3278641956353824, 0.363307406817571)
(0.32820877901647283, 0.3607176279407489)
(0.3285533623975632, 0.35813772940362454)
(0.32889794577865367, 0.35556770804153026)
(0.32924252915974406, 0.35300756145911616)
(0.3295871125408345, 0.3504572880115493)
(0.32993169592192495, 0.3479168867856093)
(0.33027627930301534, 0.34538635758069525)
(0.3306208626841058, 0.3428657008897559)
(0.33096544606519623, 0.34035491788014394)
(0.3313100294462866, 0.33785401037440943)
(0.33165461282737707, 0.33536298083103633)
(0.3319991962084675, 0.3328818323251328)
(0.3323437795895579, 0.3304105685290857)
(0.33268836297064835, 0.3279491936931811)
(0.33303294635173875, 0.32549771262620486)
(0.3333775297328292, 0.3230561306760329)
(0.33372211311391964, 0.3206244537102072)
(0.33406669649501003, 0.3182026880965214)
(0.3344112798761005, 0.31579084068361407)
(0.3347558632571909, 0.3133889187815775)
(0.3351004466382813, 0.31099693014259344)
(0.33544503001937176, 0.3086148829416002)
(0.3357896134004622, 0.3062427857570018)
(0.3361341967815526, 0.30388064755142064)
(0.33647878016264304, 0.301528477652508)
(0.33682336354373343, 0.2991862857338148)
(0.3371679469248239, 0.2968540817957266)
(0.3375125303059143, 0.29453187614648346)
(0.3378571136870047, 0.2922196793832712)
(0.33820169706809516, 0.28991750237340597)
(0.3385462804491856, 0.2876253562356157)
(0.338890863830276, 0.28534325232141744)
(0.33923544721136645, 0.28307120219660886)
(0.3395800305924569, 0.2808092176228665)
(0.3399246139735473, 0.2785573105394701)
(0.34026919735463773, 0.27631549304514835)
(0.3406137807357281, 0.27408377738005685)
(0.34095836411681857, 0.2718621759078961)
(0.341302947497909, 0.269650701098167)
(0.3416475308789994, 0.2674493655085781)
(0.34199211426008985, 0.26525818176760485)
(0.3423366976411803, 0.2630771625572097)
(0.3426812810222707, 0.2609063205957185)
(0.34302586440336114, 0.25874566862087556)
(0.3433704477844516, 0.2565952193730614)
(0.343715031165542, 0.25445498557869795)
(0.3440596145466324, 0.25232497993382663)
(0.3444041979277228, 0.2502052150878815)
(0.34474878130881326, 0.2480957036276472)
(0.3450933646899037, 0.24599645806141424)
(0.3454379480709941, 0.24390749080333574)
(0.34578253145208454, 0.2418288141579803)
(0.346127114833175, 0.23976044030510124)
(0.3464716982142654, 0.23770238128460364)
(0.3468162815953558, 0.2356546489817395)
(0.34716086497644627, 0.23361725511250642)
(0.34750544835753666, 0.2315902112092767)
(0.3478500317386271, 0.2295735286066447)
(0.34819461511971755, 0.22756721842749916)
(0.34853919850080795, 0.22557129156933198)
(0.3488837818818984, 0.22358575869076946)
(0.3492283652629888, 0.2216106301983467)
(0.34957294864407923, 0.2196459162335117)
(0.3499175320251697, 0.21769162665987585)
(0.35026211540626007, 0.21574777105069787)
(0.3506066987873505, 0.2138143586766199)
(0.35095128216844096, 0.2118913984936428)
(0.35129586554953135, 0.20997889913135093)
(0.3516404489306218, 0.2080768688813861)
(0.35198503231171224, 0.2061853156861757)
(0.35232961569280263, 0.20430424712790618)
(0.3526741990738931, 0.2024336704177535)
(0.35301878245498347, 0.20057359238537253)
(0.3533633658360739, 0.19872401946863505)
(0.35370794921716436, 0.19688495770363013)
(0.35405253259825475, 0.19505641271492036)
(0.3543971159793452, 0.19323838970605633)
(0.35474169936043565, 0.19143089345035258)
(0.35508628274152604, 0.18963392828192038)
(0.3554308661226165, 0.18784749808696366)
(0.35577544950370693, 0.18607160629533592)
(0.3561200328847973, 0.1843062558723524)
(0.35646461626588777, 0.18255144931087264)
(0.35680919964697816, 0.18080718862363732)
(0.3571537830280686, 0.17907347533586782)
(0.35749836640915905, 0.1773503104781261)
(0.35784294979024944, 0.17563769457943745)
(0.3581875331713399, 0.17393562766067117)
(0.35853211655243034, 0.17224410922818134)
(0.3588766999335207, 0.17056313826770908)
(0.3592212833146112, 0.1688927132385386)
(0.3595658666957016, 0.16723283206791484)
(0.359910450076792, 0.16558349214571721)
(0.36025503345788246, 0.16394469031938874)
(0.36059961683897285, 0.16231642288912018)
(0.3609442002200633, 0.1606986856032866)
(0.36128878360115374, 0.15909147365414034)
(0.36163336698224413, 0.15749478167375053)
(0.3619779503633346, 0.1559086037301961)
(0.362322533744425, 0.15433293332400477)
(0.3626671171255154, 0.15276776338484255)
(0.36301170050660586, 0.15121308626844165)
(0.3633562838876963, 0.14966889375378178)
(0.3637008672687867, 0.14813517704050283)
(0.36404545064987714, 0.14661192674656787)
(0.3643900340309676, 0.14509913290615606)
(0.364734617412058, 0.14359678496779382)
(0.36507920079314843, 0.1421048717927269)
(0.3654237841742388, 0.14062338165351118)
(0.36576836755532927, 0.1391523022328479)
(0.3661129509364197, 0.13769162062263696)
(0.3664575343175101, 0.1362413233232561)
(0.36680211769860055, 0.1348013962430722)
(0.367146701079691, 0.1333718246981589)
(0.3674912844607814, 0.13195259341224475)
(0.36783586784187183, 0.1305436865168712)
(0.3681804512229623, 0.12914508755176723)
(0.36852503460405267, 0.12775677946542607)
(0.3688696179851431, 0.12637874461590393)
(0.3692142013662335, 0.1250109647718105)
(0.36955878474732395, 0.12365342111350952)
(0.3699033681284144, 0.12230609423451733)
(0.3702479515095048, 0.12096896414309766)
(0.37059253489059524, 0.11964201026404975)
(0.3709371182716857, 0.11832521144069064)
(0.3712817016527761, 0.11701854593702088)
(0.3716262850338665, 0.11572199144008133)
(0.37197086841495697, 0.11443552506248489)
(0.37231545179604736, 0.113159123345135)
(0.3726600351771378, 0.11189276226011513)
(0.3730046185582282, 0.11063641721375395)
(0.37334920193931864, 0.10939006304985499)
(0.3736937853204091, 0.10815367405310516)
(0.3740383687014995, 0.10692722395263043)
(0.3743829520825899, 0.10571068592572741)
(0.3747275354636804, 0.10450403260174013)
(0.37507211884477076, 0.1033072360660987)
(0.3754167022258612, 0.10212026786450634)
(0.37576128560695166, 0.10094309900727116)
(0.37610586898804205, 0.09977569997378677)
(0.3764504523691325, 0.09861804071714908)
(0.3767950357502229, 0.09747009066891776)
(0.37713961913131333, 0.09633181874400176)
(0.3774842025124038, 0.0952031933456865)
(0.37782878589349417, 0.0940841823707822)
(0.3781733692745846, 0.09297475321489834)
(0.37851795265567506, 0.09187487277784046)
(0.37886253603676545, 0.0907845074691227)
(0.3792071194178559, 0.08970362321359848)
(0.37955170279894634, 0.0886321854571962)
(0.37989628618003674, 0.08757015917277056)
(0.3802408695611272, 0.08651750886605114)
(0.3805854529422176, 0.08547419858169691)
(0.380930036323308, 0.08444019190944962)
(0.38127461970439847, 0.08341545199037481)
(0.38161920308548886, 0.08239994152320407)
(0.3819637864665793, 0.08139362277075746)
(0.38230836984766975, 0.08039645756645486)
(0.38265295322876014, 0.0794084073209077)
(0.3829975366098506, 0.0784294330285894)
(0.38334211999094103, 0.07745949527458162)
(0.3836867033720314, 0.07649855424138952)
(0.38403128675312187, 0.07554656971583174)
(0.3843758701342123, 0.07460350109598812)
(0.3847204535153027, 0.07366930739821731)
(0.38506503689639315, 0.07274394726422917)
(0.38540962027748354, 0.07182737896821356)
(0.385754203658574, 0.0709195604240268)
(0.38609878703966444, 0.07002044919241934)
(0.38644337042075483, 0.0691300024883219)
(0.3867879538018453, 0.06824817718816445)
(0.3871325371829357, 0.0673749298372458)
(0.3874771205640261, 0.06651021665713142)
(0.38782170394511656, 0.06565399355309764)
(0.388166287326207, 0.06480621612159532)
(0.3885108707072974, 0.06396683965775629)
(0.38885545408838784, 0.063135819162914)
(0.38920003746947823, 0.062313109352155616)
(0.3895446208505687, 0.0614986646618918)
(0.3898892042316591, 0.060692439257445496)
(0.3902337876127495, 0.05989438704065586)
(0.39057837099383996, 0.05910446165749217)
(0.3909229543749304, 0.058322616505683156)
(0.3912675377560208, 0.05754880474235047)
(0.39161212113711125, 0.05678297929164078)
(0.3919567045182017, 0.05602509285237656)
(0.3923012878992921, 0.055275097905684634)
(0.39264587128038253, 0.05453294672264131)
(0.3929904546614729, 0.05379859137189924)
(0.39333503804256337, 0.05307198372731148)
(0.3936796214236538, 0.052353075475548794)
(0.3940242048047442, 0.05164181812369428)
(0.39436878818583465, 0.05093816300683385)
(0.3947133715669251, 0.05024206129562203)
(0.3950579549480155, 0.04955346400383398)
(0.39540253832910593, 0.048872321995891754)
(0.3957471217101964, 0.04819858599436877)
(0.39609170509128677, 0.04753220658746382)
(0.3964362884723772, 0.04687313423646022)
(0.3967808718534676, 0.046221319283136775)
(0.39712545523455806, 0.04557671195715929)
(0.3974700386156485, 0.04493926238343582)
(0.3978146219967389, 0.04430892058943359)
(0.39815920537782934, 0.04368563651245916)
(0.3985037887589198, 0.043069360006899204)
(0.3988483721400102, 0.04246004085141997)
(0.3991929555211006, 0.041857628756121756)
(0.39953753890219107, 0.04126207336965426)
(0.39988212228328146, 0.0406733242862759)
(0.4002267056643719, 0.04009133105287399)
(0.4005712890454623, 0.03951604317592816)
(0.40091587242655274, 0.03894741012842762)
(0.4012604558076432, 0.038385381356732085)
(0.4016050391887336, 0.03782990628737948)
(0.401949622569824, 0.037280934333838056)
(0.4022942059509145, 0.03673841490320073)
(0.40263878933200486, 0.03620229740282199)
(0.4029833727130953, 0.035672531246892625)
(0.40332795609418576, 0.03514906586295419)
(0.40367253947527615, 0.03463185069835395)
(0.4040171228563666, 0.034120835226631896)
(0.40436170623745704, 0.033615968953844555)
(0.40470628961854743, 0.033117201424823994)
(0.4050508729996379, 0.032624482229369534)
(0.40539545638072827, 0.03213776100836929)
(0.4057400397618187, 0.03165698745985568)
(0.40608462314290916, 0.031182111344990937)
(0.40642920652399955, 0.03071308249397675)
(0.40677378990509, 0.030249850811901013)
(0.40711837328618045, 0.029792366284501326)
(0.40746295666727084, 0.029340578983866106)
(0.4078075400483613, 0.02889443907405176)
(0.40815212342945173, 0.028453896816631907)
(0.4084967068105421, 0.028018902576166682)
(0.40884129019163257, 0.027589406825599516)
(0.40918587357272296, 0.027165360151573337)
(0.4095304569538134, 0.02674671325967104)
(0.40987504033490385, 0.02633341697957947)
(0.41021962371599424, 0.025925422270170806)
(0.4105642070970847, 0.025522680224509764)
(0.41090879047817513, 0.025125142074777784)
(0.4112533738592655, 0.024732759197120036)
(0.41159795724035597, 0.02434548311640894)
(0.4119425406214464, 0.023963265510928755)
(0.4122871240025368, 0.02358605821698312)
(0.41263170738362726, 0.023213813233414204)
(0.41297629076471765, 0.022846482726044837)
(0.4133208741458081, 0.022484019032037894)
(0.41366545752689854, 0.02212637466417644)
(0.41401004090798893, 0.021773502315059368)
(0.4143546242890794, 0.021425354861210666)
(0.4146992076701698, 0.02108188536711797)
(0.4150437910512602, 0.02074304708917807)
(0.41538837443235066, 0.020408793479565257)
(0.4157329578134411, 0.02007907819001553)
(0.4160775411945315, 0.01975385507553129)
(0.41642212457562194, 0.019433078198001774)
(0.41676670795671233, 0.019116701829737903)
(0.4171112913378028, 0.018804680456934952)
(0.4174558747188932, 0.0184969687830433)
(0.4178004580999836, 0.018193521732061124)
(0.41814504148107406, 0.01789429445174895)
(0.4184896248621645, 0.01759924231675758)
(0.4188342082432549, 0.01730832093167689)
(0.41917879162434535, 0.017021486134006558)
(0.4195233750054358, 0.016738693997042642)
(0.4198679583865262, 0.016459900832685226)
(0.42021254176761663, 0.016185063194164906)
(0.420557125148707, 0.015914137878693557)
(0.42090170852979747, 0.01564708193003217)
(0.4212462919108879, 0.015383852640981077)
(0.4215908752919783, 0.015124407555790476)
(0.42193545867306875, 0.014868704472498662)
(0.4222800420541592, 0.014616701445183566)
(0.4226246254352496, 0.014368356786144898)
(0.42296920881634004, 0.01412362906800646)
(0.4233137921974305, 0.013882477125745418)
(0.4236583755785209, 0.013644860058637853)
(0.4240029589596113, 0.013410737232143255)
(0.42434754234070177, 0.013180068279699753)
(0.42469212572179216, 0.012952813104456284)
(0.4250367091028826, 0.012728931880927163)
(0.425381292483973, 0.012508385056572924)
(0.42572587586506344, 0.012291133353312667)
(0.4260704592461539, 0.012077137768963464)
(0.4264150426272443, 0.011866359578606933)
(0.4267596260083347, 0.011658760335889085)
(0.42710420938942517, 0.011454301874248785)
(0.42744879277051556, 0.011252946308078271)
(0.427793376151606, 0.011054656033816612)
(0.42813795953269645, 0.010859393730971889)
(0.42848254291378685, 0.010667122363083426)
(0.4288271262948773, 0.010477805178611743)
(0.4291717096759677, 0.010291405711767565)
(0.42951629305705813, 0.010107887783275094)
(0.4298608764381486, 0.009927215501070896)
(0.43020545981923897, 0.00974935326094184)
(0.4305500432003294, 0.009574265747099964)
(0.43089462658141986, 0.009401917932696735)
(0.43123920996251025, 0.009232275080273578)
(0.4315837933436007, 0.00906530274216033)
(0.43192837672469114, 0.00890096676080665)
(0.43227296010578153, 0.008739233269059121)
(0.432617543486872, 0.008580068690382747)
(0.43296212686796237, 0.008423439739022265)
(0.4333067102490528, 0.008269313420112834)
(0.43365129363014326, 0.008117657029730108)
(0.43399587701123366, 0.007968438154890567)
(0.4343404603923241, 0.007821624673500338)
(0.43468504377341455, 0.007677184754246169)
(0.43502962715450494, 0.007535086856438777)
(0.4353742105355954, 0.0073952997298072365)
(0.43571879391668583, 0.007257792414240072)
(0.4360633772977762, 0.007122534239481615)
(0.43640796067886667, 0.006989494824775178)
(0.43675254405995706, 0.006858644078466702)
(0.4370971274410475, 0.006729952197553235)
(0.43744171082213795, 0.006603389667194648)
(0.43778629420322834, 0.0064789272601755155)
(0.4381308775843188, 0.006356536036326466)
(0.43847546096540924, 0.00623618734190079)
(0.4388200443464996, 0.006117852808910085)
(0.4391646277275901, 0.006001504354420262)
(0.4395092111086805, 0.005887114179804809)
(0.4398537944897709, 0.005774654769961973)
(0.44019837787086136, 0.005664098892490643)
(0.4405429612519518, 0.005555419596832367)
(0.4408875446330422, 0.0054485902133715736)
(0.44123212801413264, 0.005343584352506481)
(0.44157671139522303, 0.005240375903680261)
(0.4419212947763135, 0.005138939034379619)
(0.4422658781574039, 0.00503924818910273)
(0.4426104615384943, 0.004941278088288925)
(0.44295504491958476, 0.004845003727224129)
(0.4432996283006752, 0.0047504003749101464)
(0.4436442116817656, 0.00465744357290615)
(0.44398879506285605, 0.004566109134145235)
(0.4443333784439465, 0.004476373141713785)
(0.4446779618250369, 0.004388211947612075)
(0.44502254520612733, 0.004301602171483843)
(0.4453671285872177, 0.004216520699323045)
(0.44571171196830817, 0.004132944682154027)
(0.4460562953493986, 0.004050851534687205)
(0.446400878730489, 0.003970218933954217)
(0.44674546211157945, 0.0038910248179174767)
(0.4470900454926699, 0.003813247384061247)
(0.4474346288737603, 0.0037368650879588405)
(0.44777921225485073, 0.003661856641823613)
(0.4481237956359412, 0.0035882010130369735)
(0.44846837901703157, 0.003515877422659741)
(0.448812962398122, 0.0034448653439261845)
(0.4491575457792124, 0.0033751445007217384)
(0.44950212916030285, 0.0033066948660407935)
(0.4498467125413933, 0.0032394966604347153)
(0.4501912959224837, 0.0031735303504407675)
(0.45053587930357414, 0.0031087766470012657)
(0.4508804626846646, 0.003045216503862247)
(0.451225046065755, 0.00298283111597053)
(0.4515696294468454, 0.0029216019178489594)
(0.45191421282793587, 0.0028615105819657094)
(0.45225879620902626, 0.0028025390170935416)
(0.4526033795901167, 0.00274466936665807)
(0.4529479629712071, 0.002687884007075869)
(0.45329254635229754, 0.002632165546089249)
(0.453637129733388, 0.002577496821086267)
(0.4539817131144784, 0.002523860897421626)
(0.4543262964955688, 0.0024712410667243057)
(0.4546708798766593, 0.0024196208452049728)
(0.45501546325774966, 0.002368983971958394)
(0.4553600466388401, 0.0023193144072555794)
(0.45570463001993056, 0.002270596330838981)
(0.45604921340102095, 0.002222814140214302)
(0.4563937967821114, 0.002175952448933649)
(0.4567383801632018, 0.0021299960848868427)
(0.45708296354429223, 0.002084930088582404)
(0.4574275469253827, 0.0020407397114325376)
(0.45777213030647307, 0.001997410414040335)
(0.4581167136875635, 0.0019549278644810375)
(0.45846129706865396, 0.0019132779365941266)
(0.45880588044974435, 0.0018724467082657514)
(0.4591504638308348, 0.0018324204597255367)
(0.45949504721192524, 0.001793185671837394)
(0.45983963059301564, 0.001754729024397994)
(0.4601842139741061, 0.00171703739443968)
(0.46052879735519653, 0.0016800978545356005)
(0.4608733807362869, 0.0016438976711139475)
(0.46121796411737737, 0.0016084243027731926)
(0.46156254749846776, 0.0015736653986079263)
(0.4619071308795582, 0.0015396087965406924)
(0.46225171426064865, 0.0015062425216569864)
(0.46259629764173904, 0.0014735547845561303)
(0.4629408810228295, 0.0014415339797026472)
(0.46328546440391993, 0.0014101686837889593)
(0.4636300477850103, 0.0013794476541140188)
(0.46397463116610077, 0.0013493598269597729)
(0.4643192145471912, 0.0013198943159883347)
(0.4646637979282816, 0.001291040410644706)
(0.46500838130937205, 0.0012627875745730988)
(0.46535296469046245, 0.0012351254440433057)
(0.4656975480715529, 0.0012080438263909477)
(0.46604213145264334, 0.001181532698468546)
(0.46638671483373373, 0.0011555822051140252)
(0.4667312982148242, 0.0011301826576261553)
(0.4670758815959146, 0.0011053245322584782)
(0.467420464977005, 0.001080998468730332)
(0.46776504835809546, 0.0010571952687452035)
(0.4681096317391859, 0.0010339058945308954)
(0.4684542151202763, 0.0010111214673929614)
(0.46879879850136674, 0.0009888332662844057)
(0.46914338188245713, 0.0009670327263929801)
(0.4694879652635476, 0.0009457114377439679)
(0.469832548644638, 0.0009248611438236742)
(0.4701771320257284, 0.0009044737402149061)
(0.47052171540681886, 0.0008845412732575997)
(0.4708662987879093, 0.0008650559387228807)
(0.4712108821689997, 0.0008460100805092741)
(0.47155546555009015, 0.0008273961893582316)
(0.4719000489311806, 0.0008092069015859238)
(0.472244632312271, 0.000791434997839735)
(0.47258921569336143, 0.0007740734018742423)
(0.4729337990744518, 0.0007571151793469566)
(0.47327838245554227, 0.0007405535366351024)
(0.4736229658366327, 0.0007243818196779883)
(0.4739675492177231, 0.0007085935128356147)
(0.47431213259881355, 0.0006931822377753416)
(0.474656715979904, 0.0006781417523789302)
(0.4750012993609944, 0.0006634659496719542)
(0.47534588274208484, 0.0006491488567789416)
(0.4756904661231753, 0.0006351846339017198)
(0.4760350495042657, 0.0006215675733212411)
(0.4763796328853561, 0.0006082920984259166)
(0.4767242162664465, 0.0005953527627634569)
(0.47706879964753696, 0.0005827442491208035)
(0.4774133830286274, 0.0005704613686237647)
(0.4777579664097178, 0.0005584990598726247)
(0.47810254979080824, 0.0005468523880929332)
(0.4784471331718987, 0.000535516544325737)
(0.4787917165529891, 0.000524486844633798)
(0.4791362999340795, 0.0005137587293401746)
(0.47948088331516997, 0.0005033277622970567)
(0.47982546669626036, 0.0004931896301814398)
(0.4801700500773508, 0.0004833401418149197)
(0.48051463345844125, 0.00047377522752070633)
(0.48085921683953164, 0.0004644909385039808)
(0.4812038002206221, 0.00045548344626517023)
(0.4815483836017125, 0.0004467490420419773)
(0.48189296698280293, 0.0004382841362813583)
(0.4822375503638934, 0.0004300852581458625)
(0.48258213374498377, 0.00042214905504689426)
(0.4829267171260742, 0.0004144722922134192)
(0.48327130050716466, 0.0004070518522897304)
(0.48361588388825505, 0.0003998847349677148)
(0.4839604672693455, 0.000392968056652232)
(0.48430505065043594, 0.00038629905015577504)
(0.48464963403152633, 0.00037987506443323826)
(0.4849942174126168, 0.0003736935643449263)
(0.48533880079370717, 0.0003677521304563114)
(0.4856833841747976, 0.00036204845887276293)
(0.48602796755588806, 0.00035658036110861047)
(0.48637255093697845, 0.000351345763992747)
(0.4867171343180689, 0.00034634270960937075)
(0.48706171769915935, 0.00034156935527301924)
(0.48740630108024974, 0.0003370239735464714)
(0.4877508844613402, 0.000332704952287724)
(0.48809546784243063, 0.00032861079474158505)
(0.488440051223521, 0.0003247401196650179)
(0.48878463460461147, 0.00032109166149268953)
(0.48912921798570186, 0.0003176642705380178)
(0.4894738013667923, 0.00031445691324136216)
(0.48981838474788275, 0.00031146867244875864)
(0.49016296812897314, 0.00030869874773305217)
(0.4905075515100636, 0.0003061464557617549)
(0.49085213489115403, 0.00030381123069854465)
(0.4911967182722444, 0.0003016926246486723)
(0.49154130165333487, 0.0002997903081469605)
(0.4918858850344253, 0.00029810407068738)
(0.4922304684155157, 0.0002966338212956193)
(0.49257505179660616, 0.00029537958914437057)
(0.49291963517769655, 0.00029434152421164983)
(0.493264218558787, 0.0002935198979865522)
(0.49360880193987744, 0.0002929151042171674)
(0.49395338532096783, 0.0002925276597003923)
(0.4942979687020583, 0.00029235820512414634)
(0.4946425520831487, 0.00029240750595105336)
(0.4949871354642391, 0.0002926764533502657)
(0.49533171884532956, 0.0002931660651753487)
(0.49567630222642, 0.0002938774869890859)
(0.4960208856075104, 0.0002948119931409643)
(0.49636546898860084, 0.00029597098788773646)
(0.49671005236969124, 0.00029735600656395633)
(0.4970546357507817, 0.00029896871680536174)
(0.49739921913187213, 0.00030081091982059327)
(0.4977438025129625, 0.00030288455171147144)
(0.49808838589405297, 0.00030519168484875736)
(0.4984329692751434, 0.0003077345292956113)
(0.4987775526562338, 0.0003105154342861738)
(0.49912213603732425, 0.0003135368897559665)
(0.4994667194184147, 0.0003168015279242514)
(0.4998113027995051, 0.0003203121249347879)
(0.5001558861805955, 0.0003240716025435658)
(0.5005004695616859, 0.0003280830298726112)
(0.5008450529427764, 0.0003323496252071456)
(0.5011896363238668, 0.00033687475785795784)
(0.5015342197049573, 0.00034166195007739875)
(0.5018788030860477, 0.0003467148790338437)
(0.502223386467138, 0.0003520373788416381)
(0.5025679698482285, 0.0003576334426519112)
(0.5029125532293189, 0.00036350722480545106)
(0.5032571366104094, 0.00036966304303710784)
(0.5036017199914998, 0.0003761053807498915)
(0.5039463033725902, 0.00038283888934431687)
(0.5042908867536806, 0.00038986839061122547)
(0.5046354701347711, 0.000397198879188182)
(0.5049800535158615, 0.00040483552507580844)
(0.505324636896952, 0.00041278367622063494)
(0.5056692202780424, 0.000421048861160761)
(0.5060138036591327, 0.0004296367917372215)
(0.5063583870402232, 0.0004385533658681842)
(0.5067029704213136, 0.00044780467039538113)
};
\addplot+ [dashed, thick, pastelMagenta, mark=none]coordinates {
(0.8, 0.0)
(0.8, 5.5)
};
\addplot+ [densely dotted, thick, pastelGreen, mark=none]coordinates {
(0.1, 0.0)
(0.1, 5.5)
};
\addplot+ [dashed, thick, pastelBlue, mark=none]coordinates {
(0.1, 0.0)
(0.1, 5.5)
};
\nextgroupplot [height = {4.5cm}, legend pos = {outer north east}, title = {Multiobjective Optimization}, xmin = {0}, xmax = {1}, ymax = {5.5}, xlabel = {Parameter Value}, ymin = {0}, width = {4.5cm}, yticklabels={,,}, legend style={font=\footnotesize}]\addplot+ [solid, very thick, pastelMagenta, mark=none]coordinates {
(0.32688847406240723, 0.00012346333604340565)
(0.3273078024563109, 0.00012295629146441556)
(0.3277271308502146, 0.00012258511722706977)
(0.3281464592441183, 0.0001223492531792214)
(0.32856578763802197, 0.0001222482513552059)
(0.32898511603192565, 0.00012228177541540042)
(0.32940444442582933, 0.00012244960014906603)
(0.329823772819733, 0.0001227516110295923)
(0.33024310121363665, 0.00012318780382747363)
(0.33066242960754033, 0.00012375828428146107)
(0.331081758001444, 0.0001244632678205626)
(0.3315010863953477, 0.00012530307934688345)
(0.3319204147892514, 0.00012627815306820445)
(0.33233974318315507, 0.00012738903239029042)
(0.33275907157705875, 0.00012863636985604998)
(0.33317839997096244, 0.00013002092714775593)
(0.3335977283648661, 0.00013154357513234238)
(0.3340170567587698, 0.00013320529396909642)
(0.3344363851526735, 0.00013500717326286882)
(0.33485571354657717, 0.0001369504122736842)
(0.33527504194048086, 0.00013903632017520096)
(0.33569437033438454, 0.00014126631636912634)
(0.3361136987282882, 0.0001436419308453729)
(0.3365330271221919, 0.00014616480459572756)
(0.33695235551609554, 0.00014883669008014522)
(0.3373716839099992, 0.00015165945173745143)
(0.3377910123039029, 0.00015463506655377657)
(0.3382103406978066, 0.0001577656246694037)
(0.3386296690917103, 0.00016105333004845512)
(0.33904899748561396, 0.00016450050118343995)
(0.33946832587951764, 0.00016810957185953157)
(0.3398876542734213, 0.00017188309195925733)
(0.340306982667325, 0.00017582372831919518)
(0.3407263110612287, 0.0001799342656321895)
(0.3411456394551324, 0.00018421760739636972)
(0.34156496784903606, 0.00018867677691251222)
(0.34198429624293974, 0.00019331491832592917)
(0.34240362463684343, 0.00019813529771497973)
(0.3428229530307471, 0.00020314130422584287)
(0.3432422814246508, 0.00020833645125258732)
(0.3436616098185544, 0.0002137243776590761)
(0.3440809382124581, 0.0002193088490521078)
(0.3445002666063618, 0.0002250937590901822)
(0.3449195950002655, 0.00023108313084438392)
(0.34533892339416916, 0.00023728111819526498)
(0.34575825178807285, 0.00024369200728070056)
(0.34617758018197653, 0.0002503202179787792)
(0.3465969085758802, 0.0002571703054370447)
(0.3470162369697839, 0.0002642469616449955)
(0.3474355653636876, 0.0002715550170445391)
(0.34785489375759127, 0.00027909944218318383)
(0.34827422215149495, 0.00028688534940839866)
(0.34869355054539863, 0.00029491799460373835)
(0.3491128789393023, 0.00030320277895878184)
(0.349532207333206, 0.0003117452507872126)
(0.34995153572710963, 0.00032055110737732456)
(0.3503708641210133, 0.00032962619688235717)
(0.350790192514917, 0.0003389765202520892)
(0.3512095209088207, 0.0003486082331978155)
(0.35162884930272437, 0.0003585276481975555)
(0.35204817769662805, 0.00036874123653657387)
(0.35246750609053173, 0.000379255630382061)
(0.3528868344844354, 0.0003900776248997248)
(0.3533061628783391, 0.0004012141803978603)
(0.3537254912722428, 0.00041267242451002717)
(0.35414481966614647, 0.00042445965441324784)
(0.35456414806005015, 0.00043658333907502234)
(0.35498347645395384, 0.0004490511215369253)
(0.3554028048478575, 0.00046187082122953194)
(0.3558221332417612, 0.0004750504363181113)
(0.3562414616356649, 0.0004885981460814037)
(0.3566607900295685, 0.0005025223133169054)
(0.3570801184234722, 0.0005168314867815549)
(0.3574994468173759, 0.0005315344036564001)
(0.35791877521127957, 0.0005466399920431853)
(0.35833810360518326, 0.0005621573734840152)
(0.35875743199908694, 0.0005780958655169643)
(0.3591767603929906, 0.0005944649842461458)
(0.3595960887868943, 0.0006112744469479597)
(0.360015417180798, 0.0006285341746938011)
(0.3604347455747017, 0.0006462542950039646)
(0.36085407396860536, 0.0006644451445187161)
(0.36127340236250904, 0.0006831172716948303)
(0.36169273075641273, 0.0007022814395227922)
(0.3621120591503164, 0.0007219486282663556)
(0.3625313875442201, 0.0007421300382169788)
(0.3629507159381237, 0.0007628370924746414)
(0.3633700443320274, 0.0007840814397381823)
(0.3637893727259311, 0.000805874957120728)
(0.3642087011198348, 0.0008282297529737803)
(0.36462802951373846, 0.0008511581697313864)
(0.36504735790764214, 0.0008746727867676302)
(0.36546668630154583, 0.0008987864232644499)
(0.3658860146954495, 0.0009235121410942071)
(0.3663053430893532, 0.0009488632477118869)
(0.3667246714832569, 0.0009748532990568881)
(0.36714399987716057, 0.0010014961024646524)
(0.36756332827106425, 0.0010288057195849548)
(0.36798265666496793, 0.0010567964693062731)
(0.3684019850588716, 0.0010854829306855968)
(0.3688213134527753, 0.001114879945883579)
(0.369240641846679, 0.0011450026230989813)
(0.3696599702405826, 0.0011758663395109309)
(0.3700792986344863, 0.0012074867442118248)
(0.37049862702839, 0.0012398797611496565)
(0.37091795542229367, 0.001273061592062072)
(0.37133728381619735, 0.0013070487194048325)
(0.37175661221010103, 0.0013418579092809163)
(0.3721759406040047, 0.0013775062143586009)
(0.3725952689979084, 0.001414010976786284)
(0.3730145973918121, 0.001451389831090527)
(0.37343392578571577, 0.0014896607070707252)
(0.37385325417961945, 0.0015288418326785402)
(0.37427258257352314, 0.00156895173688254)
(0.3746919109674268, 0.0016100092525194176)
(0.3751112393613305, 0.0016520335191277796)
(0.3755305677552342, 0.0016950439857619931)
(0.3759498961491379, 0.0017390604137894061)
(0.3763692245430415, 0.0017841028796618391)
(0.3767885529369452, 0.0018301917776687576)
(0.37720788133084887, 0.0018773478226599138)
(0.37762720972475255, 0.0019255920527458253)
(0.37804653811865624, 0.0019749458319684304)
(0.3784658665125599, 0.002025430852941712)
(0.3788851949064636, 0.0020770691394601803)
(0.3793045233003673, 0.002129883049075562)
(0.379723851694271, 0.0021838952756357832)
(0.38014318008817466, 0.0022391288517906033)
(0.38056250848207834, 0.002295607151453216)
(0.380981836875982, 0.0023533538922258512)
(0.3814011652698857, 0.0024123931377814933)
(0.3818204936637894, 0.0024727493002010825)
(0.3822398220576931, 0.0025344471422621973)
(0.3826591504515967, 0.0025975117796838143)
(0.3830784788455004, 0.002661968683320415)
(0.3834978072394041, 0.0027278436812990248)
(0.38391713563330776, 0.00279516296110853)
(0.38433646402721144, 0.0028639530716321054)
(0.38475579242111513, 0.002934240925118778)
(0.3851751208150188, 0.003006053799097727)
(0.3855944492089225, 0.003079419338229944)
(0.3860137776028262, 0.003154365556097577)
(0.38643310599672986, 0.0032309208369275116)
(0.38685243439063355, 0.003309113937244354)
(0.38727176278453723, 0.003388973987457508)
(0.3876910911784409, 0.0034705304933754233)
(0.3881104195723446, 0.003553813337643999)
(0.3885297479662483, 0.003638852781114324)
(0.38894907636015197, 0.0037256794641251645)
(0.3893684047540556, 0.003814324407714842)
(0.3897877331479593, 0.003904819014741656)
(0.39020706154186297, 0.003997195070930604)
(0.39062638993576665, 0.004091484745825283)
(0.39104571832967033, 0.004187720593657587)
(0.391465046723574, 0.004285935554125486)
(0.3918843751174777, 0.004386162953079323)
(0.3923037035113814, 0.004488436503115173)
(0.39272303190528507, 0.004592790304068103)
(0.39314236029918875, 0.004699258843417042)
(0.39356168869309244, 0.004807876996578239)
(0.3939810170869961, 0.004918680027102884)
(0.3944003454808998, 0.005031703586775682)
(0.3948196738748035, 0.00514698371559591)
(0.3952390022687072, 0.005264556841662216)
(0.39565833066261086, 0.005384459780941958)
(0.3960776590565145, 0.005506729736928451)
(0.39649698745041817, 0.005631404300191489)
(0.39691631584432185, 0.005758521447803033)
(0.39733564423822554, 0.005888119542653336)
(0.3977549726321292, 0.006020237332649059)
(0.3981743010260329, 0.006154913949781238)
(0.3985936294199366, 0.006292188909082064)
(0.3990129578138403, 0.006432102107451931)
(0.39943228620774396, 0.006574693822362254)
(0.39985161460164764, 0.006720004710429717)
(0.4002709429955513, 0.006868075805860241)
(0.400690271389455, 0.007018948518768275)
(0.4011095997833587, 0.007172664633356668)
(0.4015289281772624, 0.007329266305965754)
(0.40194825657116606, 0.007488796062988412)
(0.4023675849650697, 0.007651296798646401)
(0.4027869133589734, 0.007816811772629134)
(0.40320624175287706, 0.007985384607594126)
(0.40362557014678074, 0.008157059286523827)
(0.4040448985406844, 0.008331880149942045)
(0.4044642269345881, 0.00850989189298973)
(0.4048835553284918, 0.008691139562349404)
(0.4053028837223955, 0.008875668553029403)
(0.40572221211629916, 0.009063524605001788)
(0.40614154051020285, 0.009254753799685767)
(0.40656086890410653, 0.009449402556291592)
(0.4069801972980102, 0.00964751762800814)
(0.4073995256919139, 0.00984914609804044)
(0.4078188540858176, 0.010054335375498491)
(0.40823818247972127, 0.010263133191134532)
(0.40865751087362495, 0.010475587592920776)
(0.4090768392675286, 0.01069174694148256)
(0.40949616766143226, 0.010911659905373239)
(0.40991549605533595, 0.011135375456191976)
(0.41033482444923963, 0.011362942863551773)
(0.4107541528431433, 0.01159441168989031)
(0.411173481237047, 0.011829831785122868)
(0.4115928096309507, 0.012069253281143555)
(0.41201213802485437, 0.012312726586167833)
(0.41243146641875805, 0.01256030237891953)
(0.41285079481266174, 0.012812031602664864)
(0.4132701232065654, 0.013067965459085784)
(0.4136894516004691, 0.013328155401999608)
(0.4141087799943728, 0.01359265313092789)
(0.4145281083882765, 0.013861510584503023)
(0.41494743678218016, 0.014134779933723918)
(0.4153667651760838, 0.014412513575058739)
(0.41578609356998747, 0.014694764123391713)
(0.41620542196389115, 0.014981584404817727)
(0.41662475035779484, 0.01527302744928638)
(0.4170440787516985, 0.01556914648309271)
(0.4174634071456022, 0.01586999492121849)
(0.4178827355395059, 0.016175626359526435)
(0.4183020639334096, 0.01648609456680078)
(0.41872139232731326, 0.01680145347664752)
(0.41914072072121694, 0.017121757179244745)
(0.4195600491151206, 0.01744705991294837)
(0.4199793775090243, 0.017777416055758888)
(0.420398705902928, 0.018112880116645136)
(0.4208180342968317, 0.01845350672672369)
(0.42123736269073536, 0.018799350630309963)
(0.42165669108463905, 0.01915046667582515)
(0.4220760194785427, 0.019506909806573602)
(0.42249534787244636, 0.019868735051386366)
(0.42291467626635004, 0.020235997515135995)
(0.4233340046602537, 0.020608752369122574)
(0.4237533330541574, 0.020987054841337227)
(0.4241726614480611, 0.021370960206599676)
(0.4245919898419648, 0.021760523776574503)
(0.42501131823586846, 0.022155800889679722)
(0.42543064662977215, 0.022556846900863348)
(0.42584997502367583, 0.022963717171284037)
(0.4262693034175795, 0.023376467057872996)
(0.4266886318114832, 0.02379515190279413)
(0.4271079602053869, 0.024219827022798124)
(0.42752728859929057, 0.02465054769847863)
(0.42794661699319425, 0.025087369163432183)
(0.42836594538709794, 0.02553034659332204)
(0.42878527378100156, 0.02597953509485529)
(0.42920460217490525, 0.02643498969467331)
(0.42962393056880893, 0.026896765328157102)
(0.4300432589627126, 0.027364916828156283)
(0.4304625873566163, 0.027839498913643124)
(0.43088191575052, 0.02832056617829498)
(0.43130124414442367, 0.028808173079006516)
(0.43172057253832735, 0.029302373924347175)
(0.43213990093223104, 0.02980322286294862)
(0.4325592293261347, 0.030310773871848523)
(0.4329785577200384, 0.03082508074477558)
(0.4333978861139421, 0.03134619708039349)
(0.43381721450784577, 0.031874176270504456)
(0.43423654290174946, 0.03240907148821082)
(0.43465587129565314, 0.032950935676048676)
(0.43507519968955677, 0.03349982153409464)
(0.43549452808346045, 0.034055781508047334)
(0.43591385647736414, 0.03461886777729212)
(0.4363331848712678, 0.03518913224295506)
(0.4367525132651715, 0.03576662651594548)
(0.4371718416590752, 0.036351401905000524)
(0.4375911700529789, 0.036943509404726405)
(0.43801049844688256, 0.03754299968365343)
(0.43842982684078624, 0.038149923072299696)
(0.4388491552346899, 0.038764329551253085)
(0.4392684836285936, 0.03938626873927964)
(0.4396878120224973, 0.040015789881458375)
(0.440107140416401, 0.04065294183735174)
(0.44052646881030466, 0.041297773069214616)
(0.44094579720420835, 0.041950331630251136)
(0.44136512559811203, 0.04261066515291928)
(0.44178445399201566, 0.04327882083729567)
(0.44220378238591934, 0.043954845439499124)
(0.442623110779823, 0.044638785260186)
(0.4430424391737267, 0.045330686133114584)
(0.4434617675676304, 0.04603059341379351)
(0.4438810959615341, 0.04673855196821258)
(0.44430042435543776, 0.04745460616166569)
(0.44471975274934145, 0.048178799847668485)
(0.44513908114324513, 0.04891117635698411)
(0.4455584095371488, 0.04965177848674712)
(0.4459777379310525, 0.050400648489715705)
(0.4463970663249562, 0.051157828063628175)
(0.44681639471885987, 0.051923358340700554)
(0.44723572311276355, 0.05269727987724465)
(0.44765505150666723, 0.05347963264342698)
(0.4480743799005709, 0.05427045601317426)
(0.44849370829447455, 0.05506978875422519)
(0.44891303668837823, 0.05587766901833552)
(0.4493323650822819, 0.05669413433164783)
(0.4497516934761856, 0.05751922158522377)
(0.4501710218700893, 0.05835296702575221)
(0.45059035026399297, 0.059195406246432436)
(0.45100967865789665, 0.060046574178041434)
(0.45142900705180034, 0.06090650508018863)
(0.451848335445704, 0.06177523253277334)
(0.4522676638396077, 0.06265278942762742)
(0.4526869922335114, 0.06353920796037976)
(0.45310632062741507, 0.064434519622519)
(0.45352564902131876, 0.06533875519368215)
(0.45394497741522244, 0.06625194473415674)
(0.4543643058091261, 0.06717411757761771)
(0.45478363420302975, 0.06810530232408979)
(0.45520296259693344, 0.0690455268331509)
(0.4556222909908371, 0.06999481821737769)
(0.4560416193847408, 0.07095320283603707)
(0.4564609477786445, 0.07192070628903036)
(0.45688027617254817, 0.0728973534110931)
(0.45729960456645186, 0.07388316826626018)
(0.45771893296035554, 0.07487817414259362)
(0.4581382613542592, 0.07588239354718163)
(0.4585575897481629, 0.07689584820141449)
(0.4589769181420666, 0.07791855903653921)
(0.4593962465359703, 0.07895054618949782)
(0.45981557492987396, 0.07999182899905105)
(0.46023490332377764, 0.08104242600220035)
(0.46065423171768133, 0.08210235493089951)
(0.461073560111585, 0.08317163270906802)
(0.46149288850548864, 0.08425027544990804)
(0.4619122168993923, 0.08533829845352942)
(0.462331545293296, 0.08643571620487961)
(0.4627508736871997, 0.08754254237199477)
(0.4631702020811034, 0.08865878980456293)
(0.46358953047500706, 0.08978447053280525)
(0.46400885886891075, 0.09091959576668562)
(0.46442818726281443, 0.09206417589543953)
(0.4648475156567181, 0.09321822048743494)
(0.4652668440506218, 0.09438173829036295)
(0.4656861724445255, 0.09555473723175917)
(0.46610550083842917, 0.0967372244198636)
(0.46652482923233285, 0.09792920614481504)
(0.46694415762623653, 0.09913068788018542)
(0.4673634860201402, 0.10034167428485291)
(0.46778281441404385, 0.10156216920522193)
(0.46820214280794753, 0.1027921756777816)
(0.4686214712018512, 0.104031695932015)
(0.4690407995957549, 0.10528073139364669)
(0.4694601279896586, 0.10653928268824686)
(0.46987945638356227, 0.10780734964517563)
(0.47029878477746595, 0.1090849313018799)
(0.47071811317136963, 0.11037202590853995)
(0.4711374415652733, 0.11166863093306062)
(0.471556769959177, 0.11297474306641991)
(0.4719760983530807, 0.11429035822835854)
(0.47239542674698437, 0.11561547157342666)
(0.47281475514088805, 0.11695007749737352)
(0.47323408353479174, 0.11829416964388928)
(0.4736534119286954, 0.11964774091169589)
(0.4740727403225991, 0.12101078346198041)
(0.47449206871650274, 0.12238328872617793)
(0.4749113971104064, 0.12376524741409967)
(0.4753307255043101, 0.12515664952240402)
(0.4757500538982138, 0.12655748434340602)
(0.47616938229211747, 0.12796774047423692)
(0.47658871068602116, 0.12938740582633013)
(0.47700803907992484, 0.13081646763525556)
(0.4774273674738285, 0.13225491247087867)
(0.4778466958677322, 0.13370272624785812)
(0.4782660242616359, 0.1351598942364729)
(0.4786853526555396, 0.1366264010737725)
(0.47910468104944326, 0.13810223077505462)
(0.47952400944334694, 0.13958736674566513)
(0.4799433378372506, 0.14108179179311342)
(0.4803626662311543, 0.1425854881395069)
(0.480781994625058, 0.1440984374342918)
(0.4812013230189616, 0.1456206207673073)
(0.4816206514128653, 0.14715201868214156)
(0.482039979806769, 0.14869261118979082)
(0.4824593082006727, 0.15024237778260857)
(0.48287863659457636, 0.15180129744855814)
(0.48329796498848004, 0.15336934868574292)
(0.48371729338238373, 0.15494650951722744)
(0.4841366217762874, 0.15653275750613554)
(0.4845559501701911, 0.158128069771021)
(0.4849752785640948, 0.15973242300151436)
(0.48539460695799846, 0.1613457934742269)
(0.48581393535190215, 0.16296815706891948)
(0.48623326374580583, 0.16459948928492818)
(0.4866525921397095, 0.16623976525783152)
(0.4870719205336132, 0.16788895977637197)
(0.48749124892751683, 0.1695470472996074)
(0.4879105773214205, 0.17121400197429998)
(0.4883299057153242, 0.17288979765253365)
(0.4887492341092279, 0.1745744079095497)
(0.48916856250313157, 0.17626780606179948)
(0.48958789089703525, 0.17796996518520913)
(0.49000721929093893, 0.17968085813364187)
(0.4904265476848426, 0.18140045755756595)
(0.4908458760787463, 0.18312873592290763)
(0.49126520447265, 0.18486566553008915)
(0.49168453286655367, 0.18661121853325097)
(0.49210386126045735, 0.18836536695963957)
(0.49252318965436104, 0.19012808272916232)
(0.4929425180482647, 0.19189933767410516)
(0.4933618464421684, 0.1936791035589971)
(0.4937811748360721, 0.19546735210062427)
(0.4942005032299757, 0.197264054988181)
(0.4946198316238794, 0.19906918390355105)
(0.4950391600177831, 0.2008827105417207)
(0.49545848841168677, 0.20270460663130058)
(0.49587781680559045, 0.2045348439551672)
(0.49629714519949414, 0.2063733943712039)
(0.4967164735933978, 0.2082202298331418)
(0.4971358019873015, 0.2100753224114883)
(0.4975551303812052, 0.21193864431454496)
(0.4979744587751089, 0.21381016790949342)
(0.49839378716901256, 0.21568986574355792)
(0.49881311556291624, 0.21757771056522646)
(0.4992324439568199, 0.21947367534552864)
(0.4996517723507236, 0.2213777332993611)
(0.5000711007446272, 0.2232898579068533)
(0.5004904291385309, 0.22521002293477127)
(0.5009097575324346, 0.2271382024579448)
(0.5013290859263383, 0.22907437088071286)
(0.501748414320242, 0.23101850295839127)
(0.5021677427141457, 0.2329705738187366)
(0.5025870711080493, 0.23493055898341375)
(0.503006399501953, 0.23689843438945868)
(0.5034257278958567, 0.23887417641071984)
(0.5038450562897604, 0.2408577618792867)
(0.5042643846836641, 0.24284916810688184)
(0.5046837130775678, 0.24484837290622563)
(0.5051030414714714, 0.2468553546123557)
(0.5055223698653751, 0.24887009210389727)
(0.5059416982592788, 0.2508925648242822)
(0.5063610266531825, 0.2529227528029043)
(0.5067803550470862, 0.25496063667620894)
(0.5071996834409899, 0.25700619770870486)
(0.5076190118348936, 0.25905941781390157)
(0.5080383402287972, 0.2611202795751519)
(0.5084576686227009, 0.2631887662664103)
(0.5088769970166046, 0.2652648618728861)
(0.5092963254105083, 0.26734855111159234)
(0.509715653804412, 0.26943981945178475)
(0.5101349821983157, 0.2715386531352836)
(0.5105543105922192, 0.27364503919667027)
(0.5109736389861229, 0.27575896548335943)
(0.5113929673800266, 0.2778804206755292)
(0.5118122957739303, 0.2800093943059192)
(0.512231624167834, 0.2821458767794775)
(0.5126509525617376, 0.28428985939285795)
(0.5130702809556413, 0.2864413343537619)
(0.513489609349545, 0.2886002948001151)
(0.5139089377434487, 0.29076673481908044)
(0.5143282661373524, 0.29294064946589726)
(0.5147475945312561, 0.29512203478254145)
(0.5151669229251598, 0.29731088781620646)
(0.5155862513190634, 0.2995072066375935)
(0.5160055797129671, 0.3017109903590135)
(0.5164249081068708, 0.303922239152288)
(0.5168442365007745, 0.3061409542664521)
(0.5172635648946782, 0.3083671380452488)
(0.5176828932885819, 0.3106007939444141)
(0.5181022216824855, 0.3128419265487471)
(0.5185215500763892, 0.3150905415889602)
(0.5189408784702929, 0.31734664595830614)
(0.5193602068641966, 0.3196102477289759)
(0.5197795352581003, 0.3218813561682683)
(0.520198863652004, 0.3241599817545188)
(0.5206181920459076, 0.32644613619279306)
(0.5210375204398113, 0.3287398324303323)
(0.521456848833715, 0.33104108467175564)
(0.5218761772276187, 0.3333499083940065)
(0.5222955056215224, 0.3356663203610489)
(0.5227148340154261, 0.3379903386382988)
(0.5231341624093298, 0.34032198260680013)
(0.5235534908032333, 0.34266127297712823)
(0.523972819197137, 0.34500823180302975)
(0.5243921475910407, 0.34736288249478736)
(0.5248114759849444, 0.3497252498323047)
(0.5252308043788481, 0.35209535997792)
(0.5256501327727517, 0.35447324048892903)
(0.5260694611666554, 0.3568589203298276)
(0.5264887895605591, 0.3592524298842616)
(0.5269081179544628, 0.3616538009666843)
(0.5273274463483665, 0.3640630668337221)
(0.5277467747422702, 0.3664802621952359)
(0.5281661031361738, 0.36890542322508624)
(0.5285854315300775, 0.3713385875715882)
(0.5290047599239812, 0.37377979436766345)
(0.5294240883178849, 0.37622908424067536)
(0.5298434167117886, 0.37868649932195597)
(0.5302627451056923, 0.3811520832560122)
(0.530682073499596, 0.3836258812094104)
(0.5311014018934996, 0.38610793987934267)
(0.5315207302874033, 0.3885983075018613)
(0.531940058681307, 0.3910970338597853)
(0.5323593870752107, 0.39360417029027894)
(0.5327787154691144, 0.3961197696920853)
(0.5331980438630181, 0.3986438865324292)
(0.5336173722569217, 0.4011765768535742)
(0.5340367006508254, 0.4037178982790348)
(0.5344560290447291, 0.4062679100194402)
(0.5348753574386328, 0.40882667287804636)
(0.5352946858325365, 0.41139424925589346)
(0.5357140142264402, 0.41397070315660284)
(0.5361333426203438, 0.4165561001908147)
(0.5365526710142475, 0.4191505075802595)
(0.5369719994081511, 0.4217539941614588)
(0.5373913278020548, 0.42436663038905564)
(0.5378106561959585, 0.4269884883387688)
(0.5382299845898622, 0.42961964170996586)
(0.5386493129837658, 0.43226016582785437)
(0.5390686413776695, 0.4349101376452831)
(0.5394879697715732, 0.43756963574415675)
(0.5399072981654769, 0.44023874033644994)
(0.5403266265593806, 0.4429175332648234)
(0.5407459549532843, 0.4456060980028411)
(0.5411652833471879, 0.448304519654773)
(0.5415846117410916, 0.4510128849549895)
(0.5420039401349953, 0.45373128226694015)
(0.542423268528899, 0.45645980158171034)
(0.5428425969228027, 0.4591985345161495)
(0.5432619253167064, 0.46194757431057626)
(0.54368125371061, 0.46470701582604157)
(0.5441005821045137, 0.4674769555411567)
(0.5445199104984174, 0.4702574915484741)
(0.5449392388923211, 0.4730487235504206)
(0.5453585672862248, 0.4758507528547739)
(0.5457778956801285, 0.47866368236968004)
(0.5461972240740322, 0.4814876165982053)
(0.5466165524679358, 0.48432266163241644)
(0.5470358808618395, 0.48716892514698773)
(0.5474552092557432, 0.4900265163923201)
(0.5478745376496469, 0.4928955461871817)
(0.5482938660435506, 0.495776126910843)
(0.5487131944374543, 0.49866837249472545)
(0.5491325228313579, 0.5015723984135347)
(0.5495518512252616, 0.5044883216758881)
(0.5499711796191652, 0.5074162608144231)
(0.5503905080130689, 0.5103563358753811)
(0.5508098364069726, 0.5133086684076624)
(0.5512291648008762, 0.516273381451345)
(0.5516484931947799, 0.5192505995256592)
(0.5520678215886836, 0.5222404486164116)
(0.5524871499825873, 0.5252430561628598)
(0.552906478376491, 0.5282585510440123)
(0.5533258067703947, 0.5312870635643735)
(0.5537451351642984, 0.5343287254390972)
(0.554164463558202, 0.5373836697785712)
(0.5545837919521057, 0.5404520310724018)
(0.5550031203460094, 0.5435339451728043)
(0.5554224487399131, 0.5466295492773926)
(0.5558417771338168, 0.5497389819113536)
(0.5562611055277205, 0.5528623829090054)
(0.5566804339216241, 0.5559998933947303)
(0.5570997623155278, 0.5591516557632783)
(0.5575190907094315, 0.562317813659424)
(0.5579384191033352, 0.5654985119569869)
(0.5583577474972389, 0.5686938967371922)
(0.5587770758911426, 0.5719041152663704)
(0.5591964042850462, 0.5751293159729972)
(0.5596157326789499, 0.5783696484240485)
(0.5600350610728536, 0.5816252633006823)
(0.5604543894667573, 0.584896312373229)
(0.560873717860661, 0.5881829484754866)
(0.5612930462545647, 0.5914853254783156)
(0.5617123746484683, 0.5948035982625233)
(0.562131703042372, 0.598137922691035)
(0.5625510314362757, 0.6014884555803417)
(0.5629703598301793, 0.6048553546712203)
(0.563389688224083, 0.6082387785987211)
(0.5638090166179867, 0.6116388868614115)
(0.5642283450118903, 0.6150558397898735)
(0.564647673405794, 0.6184897985144532)
(0.5650670017996977, 0.6219409249322441)
(0.5654863301936014, 0.6254093816733137)
(0.5659056585875051, 0.6288953320661546)
(0.5663249869814088, 0.6323989401023665)
(0.5667443153753124, 0.635920370400555)
(0.5671636437692161, 0.639459788169443)
(0.5675829721631198, 0.6430173591702018)
(0.5680023005570235, 0.6465932496779794)
(0.5684216289509272, 0.6501876264426345)
(0.5688409573448309, 0.6538006566486734)
(0.5692602857387346, 0.6574325078743704)
(0.5696796141326382, 0.6610833480500927)
(0.5700989425265419, 0.6647533454158033)
(0.5705182709204456, 0.6684426684777554)
(0.5709375993143493, 0.6721514859643662)
(0.571356927708253, 0.6758799667812749)
(0.5717762561021567, 0.6796282799655776)
(0.5721955844960603, 0.6833965946392395)
(0.572614912889964, 0.6871850799616865)
(0.5730342412838677, 0.6909939050815688)
(0.5734535696777714, 0.6948232390877042)
(0.5738728980716751, 0.6986732509591944)
(0.5742922264655788, 0.7025441095147165)
(0.5747115548594824, 0.7064359833609959)
(0.5751308832533861, 0.7103490408404525)
(0.5755502116472898, 0.7142834499780286)
(0.5759695400411934, 0.7182393784272041)
(0.5763888684350971, 0.7222169934151865)
(0.5768081968290008, 0.7262164616872988)
(0.5772275252229044, 0.7302379494505538)
(0.5776468536168081, 0.7342816223164261)
(0.5780661820107118, 0.7383476452428257)
(0.5784855104046155, 0.7424361824752732)
(0.5789048387985192, 0.7465473974872927)
(0.5793241671924229, 0.750681452920015)
(0.5797434955863265, 0.7548385105210139)
(0.5801628239802302, 0.7590187310823666)
(0.5805821523741339, 0.7632222743779552)
(0.5810014807680376, 0.7674492991000224)
(0.5814208091619413, 0.7716999627949747)
(0.581840137555845, 0.7759744217984619)
(0.5822594659497486, 0.7802728311697251)
(0.5826787943436523, 0.7845953446252396)
(0.583098122737556, 0.7889421144716514)
(0.5835174511314597, 0.7933132915380304)
(0.5839367795253634, 0.7977090251074428)
(0.5843561079192671, 0.8021294628478628)
(0.5847754363131707, 0.8065747507424372)
(0.5851947647070744, 0.8110450330191126)
(0.5856140931009781, 0.8155404520796474)
(0.5860334214948818, 0.8200611484280171)
(0.5864527498887855, 0.8246072605982353)
(0.5868720782826892, 0.8291789250816063)
(0.5872914066765929, 0.8337762762534234)
(0.5877107350704965, 0.8383994462991369)
(0.5881300634644002, 0.843048565140009)
(0.5885493918583039, 0.8477237603582684)
(0.5889687202522076, 0.852425157121803)
(0.5893880486461112, 0.8571528781083906)
(0.5898073770400148, 0.861907043429502)
(0.5902267054339185, 0.8666877705536997)
(0.5906460338278222, 0.8714951742296471)
(0.5910653622217259, 0.8763293664087608)
(0.5914846906156296, 0.881190456167526)
(0.5919040190095333, 0.8860785496294972)
(0.592323347403437, 0.8909937498870191)
(0.5927426757973406, 0.8959361569226862)
(0.5931620041912443, 0.9009058675305692)
(0.593581332585148, 0.905902975237241)
(0.5940006609790517, 0.910927570222624)
(0.5944199893729554, 0.9159797392406936)
(0.594839317766859, 0.921059565540063)
(0.5952586461607627, 0.9261671287844828)
(0.5956779745546664, 0.9313025049732847)
(0.5960973029485701, 0.9364657663617983)
(0.5965166313424738, 0.9416569813817822)
(0.5969359597363775, 0.9468762145618904)
(0.5973552881302812, 0.9521235264482117)
(0.5977746165241848, 0.9573989735249214)
(0.5981939449180885, 0.9627026081350718)
(0.5986132733119922, 0.9680344784015584)
(0.5990326017058959, 0.973394628148301)
(0.5994519300997996, 0.9787830968216726)
(0.5998712584937033, 0.9841999194122075)
(0.600290586887607, 0.9896451263766397)
(0.6007099152815106, 0.9951187435602893)
(0.6011292436754143, 1.0006207921198542)
(0.601548572069318, 1.0061512884466337)
(0.6019679004632217, 1.0117102440902173)
(0.6023872288571253, 1.0172976656827004)
(0.6028065572510289, 1.0229135548634385)
(0.6032258856449326, 1.0285579082043985)
(0.6036452140388363, 1.0342307171361407)
(0.60406454243274, 1.0399319678744718)
(0.6044838708266437, 1.0456616413478095)
(0.6049031992205474, 1.051419713125303)
(0.605322527614451, 1.057206153345746)
(0.6057418560083547, 1.063020926647326)
(0.6061611844022584, 1.0688639920982528)
(0.6065805127961621, 1.074735303128305)
(0.6069998411900658, 1.080634807461339)
(0.6074191695839695, 1.0865624470488027)
(0.6078384979778731, 1.0925181580042935)
(0.6082578263717768, 1.098501870539209)
(0.6086771547656805, 1.104513508899522)
(0.6090964831595842, 1.1105529913037384)
(0.6095158115534879, 1.1166202298820629)
(0.6099351399473916, 1.122715130616828)
(0.6103544683412953, 1.128837593284227)
(0.6107737967351989, 1.1349875113973817)
(0.6111931251291026, 1.1411647721508094)
(0.6116124535230063, 1.1473692563663038)
(0.61203178191691, 1.1536008384403011)
(0.6124511103108137, 1.1598593862927482)
(0.6128704387047174, 1.1661447613175304)
(0.613289767098621, 1.1724568183344939)
(0.6137090954925247, 1.1787954055431047)
(0.6141284238864284, 1.1851603644777875)
(0.6145477522803321, 1.1915515299649853)
(0.6149670806742358, 1.197968730081973)
(0.6153864090681394, 1.2044117861174746)
(0.615805737462043, 1.21088051253412)
(0.6162250658559467, 1.2173747169327795)
(0.6166443942498504, 1.2238942000188122)
(0.6170637226437541, 1.2304387555702758)
(0.6174830510376578, 1.2370081704081226)
(0.6179023794315615, 1.2436022243684333)
(0.6183217078254651, 1.2502206902767117)
(0.6187410362193688, 1.256863333924285)
(0.6191603646132725, 1.263529914046844)
(0.6195796930071762, 1.2702201823051542)
(0.6199990214010799, 1.2769338832679746)
(0.6204183497949836, 1.2836707543972192)
(0.6208376781888872, 1.2904305260353912)
(0.6212570065827909, 1.2972129213953205)
(0.6216763349766946, 1.3040176565522406)
(0.6220956633705983, 1.3108444404382296)
(0.622514991764502, 1.3176929748390513)
(0.6229343201584057, 1.324562954393416)
(0.6233536485523093, 1.3314540665946948)
(0.623772976946213, 1.3383659917951196)
(0.6241923053401167, 1.3452984032124762)
(0.6246116337340204, 1.3522509669393368)
(0.6250309621279241, 1.3592233419548418)
(0.6254502905218278, 1.3662151801390603)
(0.6258696189157315, 1.3732261262899395)
(0.6262889473096351, 1.3802558181428901)
(0.6267082757035388, 1.3873038863929894)
(0.6271276040974425, 1.3943699547198574)
(0.6275469324913462, 1.401453639815195)
(0.6279662608852499, 1.4085545514130215)
(0.6283855892791534, 1.4156722923226095)
(0.6288049176730571, 1.4228064584641387)
(0.6292242460669608, 1.429956638907088)
(0.6296435744608645, 1.4371224159113614)
(0.6300629028547682, 1.4443033649711694)
(0.6304822312486719, 1.4514990548616717)
(0.6309015596425755, 1.4587090476883886)
(0.6313208880364792, 1.4659328989393856)
(0.6317402164303829, 1.4731701575402367)
(0.6321595448242866, 1.4804203659117727)
(0.6325788732181903, 1.4876830600306141)
(0.632998201612094, 1.494957769492484)
(0.6334175300059977, 1.5022440175783167)
(0.6338368583999013, 1.509541321323139)
(0.634256186793805, 1.5168491915877336)
(0.6346755151877087, 1.5241671331330853)
(0.6350948435816124, 1.5314946446975788)
(0.6355141719755161, 1.5388312190769786)
(0.6359335003694198, 1.5461763432071391)
(0.6363528287633234, 1.5535294982494734)
(0.6367721571572271, 1.5608901596791387)
(0.6371914855511308, 1.5682577973759466)
(0.6376108139450345, 1.5756318757179693)
(0.6380301423389382, 1.5830118536778306)
(0.6384494707328419, 1.5903971849216663)
(0.6388687991267455, 1.5977873179107303)
(0.6392881275206492, 1.605181696005628)
(0.6397074559145529, 1.6125797575731557)
(0.6401267843084566, 1.6199809360957207)
(0.6405461127023603, 1.62738466028332)
(0.640965441096264, 1.6347903541880413)
(0.6413847694901676, 1.6421974373210797)
(0.6418040978840712, 1.6496053247722164)
(0.6422234262779749, 1.6570134273317427)
(0.6426427546718786, 1.6644211516147969)
(0.6430620830657823, 1.6718279001880738)
(0.643481411459686, 1.6792330716988841)
(0.6439007398535896, 1.6866360610065083)
(0.6443200682474933, 1.6940362593158294)
(0.644739396641397, 1.7014330543131873)
(0.6451587250353007, 1.7088258303044292)
(0.6455780534292044, 1.7162139683551028)
(0.6459973818231081, 1.7235968464327538)
(0.6464167102170117, 1.7309738395512904)
(0.6468360386109154, 1.738344319917354)
(0.6472553670048191, 1.74570765707867)
(0.6476746953987228, 1.753063218074304)
(0.6480940237926265, 1.760410367586807)
(0.6485133521865302, 1.7677484680961697)
(0.6489326805804339, 1.7750768800355523)
(0.6493520089743375, 1.7823949619487318)
(0.6497713373682412, 1.789702070649212)
(0.6501906657621449, 1.7969975613809437)
(0.6506099941560486, 1.8042807879805993)
(0.6510293225499523, 1.8115511030413454)
(0.651448650943856, 1.8188078580780482)
(0.6518679793377596, 1.826050403693869)
(0.6522873077316633, 1.833278089748174)
(0.652706636125567, 1.8404902655257063)
(0.6531259645194707, 1.847686279906956)
(0.6535452929133744, 1.85486548153967)
(0.6539646213072781, 1.862027219011427)
(0.6543839497011817, 1.8691708410232333)
(0.6548032780950853, 1.8762956965640538)
(0.655222606488989, 1.8834011350862307)
(0.6556419348828927, 1.890486506681704)
(0.6560612632767964, 1.897551162258995)
(0.6564805916707, 1.904594453720852)
(0.6568999200646037, 1.9116157341425226)
(0.6573192484585074, 1.9186143579505581)
(0.6577385768524111, 1.9255896811020983)
(0.6581579052463148, 1.932541061264559)
(0.6585772336402185, 1.9394678579956564)
(0.6589965620341222, 1.9463694329236942)
(0.6594158904280258, 1.9532451499280445)
(0.6598352188219295, 1.9600943753197584)
(0.6602545472158332, 1.9669164780222197)
(0.6606738756097369, 1.9737108297517887)
(0.6610932040036406, 1.980476805198349)
(0.6615125323975443, 1.987213782205699)
(0.661931860791448, 1.9939211419516993)
(0.6623511891853516, 2.000598269128127)
(0.6627705175792553, 2.007244552120145)
(0.663189845973159, 2.01385938318532)
(0.6636091743670627, 2.0204421586321266)
(0.6640285027609664, 2.0269922789978514)
(0.66444783115487, 2.0335091492258393)
(0.6648671595487737, 2.0399921788419952)
(0.6652864879426774, 2.0464407821304897)
(0.6657058163365811, 2.0528543783085746)
(0.6661251447304848, 2.0592323917004567)
(0.6665444731243885, 2.0655742519101525)
(0.6669638015182922, 2.0718793939932523)
(0.6673831299121958, 2.078147258627525)
(0.6678024583060994, 2.0843772922822903)
(0.6682217867000031, 2.0905689473865072)
(0.6686411150939068, 2.096721682495484)
(0.6690604434878105, 2.102834962456163)
(0.6694797718817141, 2.1089082585709065)
(0.6698991002756178, 2.114941048759709)
(0.6703184286695215, 2.1209328177207936)
(0.6707377570634252, 2.1268830570894925)
(0.6711570854573289, 2.1327912655953827)
(0.6715764138512326, 2.138656949217591)
(0.6719957422451363, 2.14447962133821)
(0.6724150706390399, 2.1502588028937724)
(0.6728343990329436, 2.155994022524708)
(0.6732537274268473, 2.161684816722739)
(0.673673055820751, 2.1673307299761393)
(0.6740923842146547, 2.1729313149128116)
(0.6745117126085584, 2.1784861324411198)
(0.674931041002462, 2.1839947518884206)
(0.6753503693963657, 2.1894567511372403)
(0.6757696977902694, 2.194871716759044)
(0.6761890261841731, 2.2002392441455423)
(0.6766083545780768, 2.2055589376374805)
(0.6770276829719805, 2.2108304106508747)
(0.6774470113658841, 2.2160532858006183)
(0.6778663397597878, 2.221227195021448)
(0.6782856681536915, 2.226351779686179)
(0.6787049965475952, 2.231426690721205)
(0.6791243249414989, 2.23645158871919)
(0.6795436533354026, 2.241426144048919)
(0.6799629817293062, 2.2463500369622755)
(0.6803823101232099, 2.2512229576982823)
(0.6808016385171135, 2.2560446065841893)
(0.6812209669110172, 2.2608146941335594)
(0.6816402953049209, 2.2655329411413176)
(0.6820596236988246, 2.270199078775732)
(0.6824789520927282, 2.2748128486672843)
(0.6828982804866319, 2.2793740029944143)
(0.6833176088805356, 2.2838823045660885)
(0.6837369372744393, 2.2883375269011776)
(0.684156265668343, 2.292739454304613)
(0.6845755940622467, 2.297087881940287)
(0.6849949224561503, 2.3013826159006863)
(0.685414250850054, 2.305623473273226)
(0.6858335792439577, 2.309810282203263)
(0.6862529076378614, 2.313942881953775)
(0.6866722360317651, 2.318021122961676)
(0.6870915644256688, 2.322044866890766)
(0.6875108928195725, 2.3260139866812786)
(0.6879302212134761, 2.3299283665960404)
(0.6883495496073798, 2.3337879022631953)
(0.6887688780012835, 2.3375925007155174)
(0.6891882063951872, 2.341342080426276)
(0.6896075347890909, 2.3450365713416588)
(0.6900268631829946, 2.3486759149097427)
(0.6904461915768982, 2.3522600641060065)
(0.6908655199708019, 2.3557889834553865)
(0.6912848483647056, 2.3592626490508604)
(0.6917041767586093, 2.3626810485685796)
(0.692123505152513, 2.366044181279526)
(0.6925428335464167, 2.369352058057721)
(0.6929621619403203, 2.3726047013849643)
(0.693381490334224, 2.375802145352132)
(0.6938008187281277, 2.3789444356570235)
(0.6942201471220313, 2.382031629598772)
(0.694639475515935, 2.3850637960688266)
(0.6950588039098387, 2.388041015538519)
(0.6954781323037423, 2.390963380043224)
(0.695897460697646, 2.3938309931631236)
(0.6963167890915497, 2.3966439700006017)
(0.6967361174854534, 2.3994024371542717)
(0.6971554458793571, 2.4021065326896602)
(0.6975747742732608, 2.4047564061065696)
(0.6979941026671644, 2.407352218303129)
(0.6984134310610681, 2.409894141536566)
(0.6988327594549718, 2.412382359380711)
(0.6992520878488755, 2.4148170666802677)
(0.6996714162427792, 2.4171984695018622)
(0.7000907446366829, 2.419526785081911)
(0.7005100730305865, 2.421802241771323)
(0.7009294014244902, 2.4240250789770634)
(0.7013487298183939, 2.426195547100623)
(0.7017680582122976, 2.4283139074733997)
(0.7021873866062013, 2.4303804322890463)
(0.702606715000105, 2.4323954045327993)
(0.7030260433940086, 2.434359117907832)
(0.7034453717879123, 2.4362718767586604)
(0.703864700181816, 2.4381339959916377)
(0.7042840285757197, 2.4399458009925796)
(0.7047033569696234, 2.441707627541541)
(0.7051226853635271, 2.4434198217248)
(0.7055420137574308, 2.4450827398440778)
(0.7059613421513344, 2.446696748323028)
(0.7063806705452381, 2.44826222361105)
(0.7067999989391418, 2.449779552084452)
(0.7072193273330454, 2.451249129945016)
(0.7076386557269491, 2.452671363115995)
(0.7080579841208527, 2.4540466671355943)
(0.7084773125147564, 2.4553754670479813)
(0.7088966409086601, 2.4566581972918526)
(0.7093159693025638, 2.4578953015866185)
(0.7097352976964675, 2.4590872328162425)
(0.7101546260903712, 2.460234452910782)
(0.7105739544842749, 2.4613374327256725)
(0.7109932828781785, 2.4623966519188016)
(0.7114126112720822, 2.4634125988254327)
(0.7118319396659859, 2.464385770330998)
(0.7122512680598896, 2.4653166717418324)
(0.7126705964537933, 2.4662058166538836)
(0.713089924847697, 2.467053726819453)
(0.7135092532416006, 2.467860932012002)
(0.7139285816355043, 2.4686279698890914)
(0.714347910029408, 2.469355385853479)
(0.7147672384233117, 2.470043732912451)
(0.7151865668172154, 2.470693571535406)
(0.7156058952111191, 2.4713054695097654)
(0.7160252236050227, 2.4718800017952467)
(0.7164445519989264, 2.472417750376545)
(0.7168638803928301, 2.472919304114487)
(0.7172832087867338, 2.473385258595687)
(0.7177025371806375, 2.4738162159807717)
(0.7181218655745412, 2.474212784851208)
(0.7185411939684448, 2.474575580054792)
(0.7189605223623485, 2.4749052225498485)
(0.7193798507562522, 2.475202339248182)
(0.7197991791501559, 2.475467562856831)
(0.7202185075440595, 2.475701531718682)
(0.7206378359379632, 2.4759048896519795)
(0.7210571643318668, 2.4760782857887884)
(0.7214764927257705, 2.47622237441245)
(0.7218958211196742, 2.4763378147940904)
(0.7223151495135779, 2.4764252710282193)
(0.7227344779074816, 2.4764854118674595)
(0.7231538063013853, 2.476518910556484)
(0.7235731346952889, 2.4765264446651685)
(0.7239924630891926, 2.476508695921034)
(0.7244117914830963, 2.4764663500410156)
(0.724831119877, 2.4764000965626027)
(0.7252504482709037, 2.4763106286744003)
(0.7256697766648074, 2.47619864304615)
(0.726089105058711, 2.476064839658262)
(0.7265084334526147, 2.4759099216309073)
(0.7269277618465184, 2.4757345950526917)
(0.7273470902404221, 2.475539568808987)
(0.7277664186343258, 2.475325554409938)
(0.7281857470282295, 2.475093265818202)
(0.7286050754221332, 2.4748434192764504)
(0.7290244038160368, 2.474576733134695)
(0.7294437322099405, 2.47429392767746)
(0.7298630606038442, 2.473995724950851)
(0.7302823889977479, 2.4736828485895597)
(0.7307017173916516, 2.473356023643851)
(0.7311210457855553, 2.4730159764065593)
(0.7315403741794589, 2.4726634342401477)
(0.7319597025733626, 2.472299125403854)
(0.7323790309672663, 2.471923778880986)
(0.73279835936117, 2.471538124206369)
(0.7332176877550736, 2.4711428912940216)
(0.7336370161489773, 2.470738810265068)
(0.7340563445428809, 2.470326611275936)
(0.7344756729367846, 2.469907024346881)
(0.7348950013306883, 2.4694807791908553)
(0.735314329724592, 2.4690486050427793)
(0.7357336581184957, 2.468611230489237)
(0.7361529865123994, 2.4681693832986267)
(0.736572314906303, 2.467723790251811)
(0.7369916433002067, 2.4672751769732963)
(0.7374109716941104, 2.466824267762974)
(0.7378303000880141, 2.4663717854284513)
(0.7382496284819178, 2.4659184511180126)
(0.7386689568758215, 2.4654649841542406)
(0.7390882852697251, 2.465012101868319)
(0.7395076136636288, 2.4645605194350657)
(0.7399269420575325, 2.464110949708714)
(0.7403462704514362, 2.4636641030594686)
(0.7407655988453399, 2.463220687210877)
(0.7411849272392436, 2.4627814070780443)
(0.7416042556331472, 2.4623469646067115)
(0.7420235840270509, 2.46191805861323)
(0.7424429124209546, 2.4614953846254677)
(0.7428622408148583, 2.461079634724659)
(0.743281569208762, 2.4606714973882435)
(0.7437008976026657, 2.460271657333709)
(0.7441202259965694, 2.459880795363459)
(0.744539554390473, 2.45949958821076)
(0.7449588827843767, 2.4591287083867517)
(0.7453782111782804, 2.4587688240285837)
(0.7457975395721841, 2.4584205987486825)
(0.7462168679660878, 2.4580846914851833)
(0.7466361963599913, 2.4577617563535403)
(0.747055524753895, 2.457452442499355)
(0.7474748531477987, 2.4571573939524356)
(0.7478941815417024, 2.45687724948211)
(0.7483135099356061, 2.456612642453826)
(0.7487328383295098, 2.4563642006870485)
(0.7491521667234134, 2.456132546314494)
(0.7495714951173171, 2.4559182956427015)
(0.7499908235112208, 2.4557220590139828)
(0.7504101519051245, 2.4555444406697684)
(0.7508294802990282, 2.455386038615362)
(0.7512488086929319, 2.455247444486136)
(0.7516681370868356, 2.455129243415188)
(0.7520874654807392, 2.4550320139024717)
(0.7525067938746429, 2.454956327685432)
(0.7529261222685466, 2.4549027496111564)
(0.7533454506624503, 2.45487183751008)
(0.753764779056354, 2.4548641420712376)
(0.7541841074502577, 2.454880206719108)
(0.7546034358441613, 2.4549205674920596)
(0.755022764238065, 2.454985752922413)
(0.7554420926319687, 2.4550762839181535)
(0.7558614210258724, 2.455192673646294)
(0.7562807494197761, 2.455335427417932)
(0.7567000778136798, 2.455505042574992)
(0.7571194062075834, 2.455702008378699)
(0.7575387346014871, 2.4559268058997805)
(0.7579580629953908, 2.4561799079104305)
(0.7583773913892945, 2.456461778778043)
(0.7587967197831982, 2.4567728743607455)
(0.7592160481771019, 2.4571136419047352)
(0.7596353765710054, 2.457484519943453)
(0.7600547049649091, 2.457885938198601)
(0.7604740333588128, 2.4583183174830223)
(0.7608933617527165, 2.458782069605472)
(0.7613126901466202, 2.4592775972772785)
(0.7617320185405239, 2.4598052940209336)
(0.7621513469344275, 2.460365544080607)
(0.7625706753283312, 2.460958722334623)
(0.7629900037222349, 2.461585194209899)
(0.7634093321161386, 2.4622453155983752)
(0.7638286605100423, 2.4629394327754444)
(0.764247988903946, 2.463667882320401)
(0.7646673172978496, 2.4644309910389306)
(0.7650866456917533, 2.465229075887645)
(0.765505974085657, 2.4660624439006917)
(0.7659253024795607, 2.4669313921184406)
(0.7663446308734644, 2.467836207518279)
(0.7667639592673681, 2.468777166947514)
(0.7671832876612718, 2.4697545370584115)
(0.7676026160551754, 2.4707685742453798)
(0.7680219444490791, 2.471819524584311)
(0.7684412728429828, 2.4729076237741054)
(0.7688606012368865, 2.474033097080378)
(0.7692799296307902, 2.475196159281377)
(0.7696992580246939, 2.476397014616118)
(0.7701185864185975, 2.4776358567347505)
(0.7705379148125012, 2.478912868651176)
(0.7709572432064049, 2.4802282226979204)
(0.7713765716003086, 2.4815820804832835)
(0.7717958999942123, 2.482974592850775)
(0.772215228388116, 2.484405899840849)
(0.7726345567820195, 2.485876130654948)
(0.7730538851759232, 2.487385403621877)
(0.7734732135698269, 2.4889338261665044)
(0.7738925419637306, 2.490521494780816)
(0.7743118703576343, 2.4921484949973287)
(0.774731198751538, 2.493814901364866)
(0.7751505271454416, 2.4955207774267194)
(0.7755698555393453, 2.497266175701197)
(0.775989183933249, 2.499051137664573)
(0.7764085123271527, 2.5008756937364454)
(0.7768278407210564, 2.502739863267509)
(0.7772471691149601, 2.5046436545297595)
(0.7776664975088637, 2.5065870647091306)
(0.7780858259027674, 2.5085700799005712)
(0.7785051542966711, 2.5105926751055776)
(0.7789244826905748, 2.512654814232174)
(0.7793438110844785, 2.514756450097366)
(0.7797631394783822, 2.516897524432055)
(0.7801824678722858, 2.519077967888433)
(0.7806017962661895, 2.521297700049853)
(0.7810211246600932, 2.523556629443182)
(0.7814404530539969, 2.5258546535536497)
(0.7818597814479006, 2.528191658842177)
(0.7822791098418043, 2.530567520765208)
(0.782698438235708, 2.5329821037970306)
(0.7831177666296116, 2.5354352614546047)
(0.7835370950235153, 2.5379268363248775)
(0.783956423417419, 2.5404566600946064)
(0.7843757518113227, 2.54302455358268)
(0.7847950802052264, 2.545630326774935)
(0.78521440859913, 2.5482737788614758)
(0.7856337369930336, 2.5509546982764784)
(0.7860530653869373, 2.5536728627405045)
(0.786472393780841, 2.556428039305286)
(0.7868917221747447, 2.559219984401008)
(0.7873110505686484, 2.562048443886066)
(0.787730378962552, 2.5649131530993032)
(0.7881497073564557, 2.567813836914711)
(0.7885690357503594, 2.570750209798596)
(0.7889883641442631, 2.5737219758692014)
(0.7894076925381668, 2.576728828958775)
(0.7898270209320705, 2.579770452678073)
(0.7902463493259742, 2.582846520483293)
(0.7906656777198778, 2.585956695745425)
(0.7910850061137815, 2.5891006318220087)
(0.7915043345076852, 2.5922779721312827)
(0.7919236629015889, 2.5954883502287167)
(0.7923429912954926, 2.598731389885912)
(0.7927623196893963, 2.602006705171852)
(0.7931816480832999, 2.6053139005364954)
(0.7936009764772036, 2.6086525708966892)
(0.7940203048711073, 2.612022301724386)
(0.794439633265011, 2.6154226691371503)
(0.7948589616589147, 2.618853239990935)
(0.7952782900528184, 2.622313571975107)
(0.795697618446722, 2.6258032137097005)
(0.7961169468406257, 2.6293217048448865)
(0.7965362752345294, 2.632868576162623)
(0.7969556036284331, 2.636443349680472)
(0.7973749320223368, 2.6400455387575597)
(0.7977942604162405, 2.6436746482026554)
(0.7982135888101441, 2.6473301743843405)
(0.7986329172040478, 2.651011605343242)
(0.7990522455979514, 2.6547184209063146)
(0.7994715739918551, 2.658450092803129)
(0.7998909023857588, 2.6622060847841453)
(0.8003102307796625, 2.665985852740945)
(0.8007295591735661, 2.669788844828385)
(0.8011488875674698, 2.673614501588651)
(0.8015682159613735, 2.677462256077175)
(0.8019875443552772, 2.6813315339903734)
(0.8024068727491809, 2.6852217537952012)
(0.8028262011430846, 2.6891323268604594)
(0.8032455295369882, 2.69306265758983)
(0.8036648579308919, 2.697012143556618)
(0.8040841863247956, 2.700980175640141)
(0.8045035147186993, 2.7049661381637446)
(0.804922843112603, 2.7089694090344056)
(0.8053421715065067, 2.7129893598838746)
(0.8057614999004103, 2.717025356211332)
(0.806180828294314, 2.7210767575275083)
(0.8066001566882177, 2.7251429175002304)
(0.8070194850821214, 2.729223184101362)
(0.8074388134760251, 2.7333168997550716)
(0.8078581418699288, 2.7374234014874235)
(0.8082774702638325, 2.741542021077212)
(0.8086967986577361, 2.745672085208018)
(0.8091161270516398, 2.7498129156214346)
(0.8095354554455435, 2.75396382927142)
(0.8099547838394472, 2.7581241384797335)
(0.8103741122333509, 2.7622931510924)
(0.8107934406272546, 2.7664701706371697)
(0.8112127690211582, 2.7706544964819178)
(0.8116320974150619, 2.774845423993936)
(0.8120514258089655, 2.7790422447000727)
(0.8124707542028692, 2.783244246447668)
(0.8128900825967729, 2.7874507135662405)
(0.8133094109906766, 2.791660927029873)
(0.8137287393845802, 2.7958741646202436)
(0.8141480677784839, 2.8000897010902626)
(0.8145673961723876, 2.804306808328255)
(0.8149867245662913, 2.8085247555226416)
(0.815406052960195, 2.8127428093270646)
(0.8158253813540987, 2.816960234025917)
(0.8162447097480023, 2.8211762917002052)
(0.816664038141906, 2.825390242393712)
(0.8170833665358097, 2.8296013442793932)
(0.8175026949297134, 2.8338088538259663)
(0.8179220233236171, 2.838012025964634)
(0.8183413517175208, 2.842210114255881)
(0.8187606801114244, 2.846402371056315)
(0.8191800085053281, 2.850588047685469)
(0.8195993368992318, 2.8547663945925343)
(0.8200186652931355, 2.8589366615229634)
(0.8204379936870392, 2.86309809768489)
(0.8208573220809429, 2.8672499519153045)
(0.8212766504748465, 2.8713914728459535)
(0.8216959788687502, 2.875521909068884)
(0.8221153072626539, 2.879640509301603)
(0.8225346356565576, 2.883746522551774)
(0.8229539640504613, 2.887839198281431)
(0.823373292444365, 2.8919177865706183)
(0.8237926208382687, 2.8959815382804397)
(0.8242119492321723, 2.90002970521544)
(0.824631277626076, 2.904061540285277)
(0.8250506060199796, 2.9080762976656325)
(0.8254699344138833, 2.9120732329583063)
(0.825889262807787, 2.9160516033504456)
(0.8263085912016906, 2.9200106677728597)
(0.8267279195955943, 2.9239496870573647)
(0.827147247989498, 2.9278679240931096)
(0.8275665763834017, 2.93176464398184)
(0.8279859047773054, 2.935639114192044)
(0.8284052331712091, 2.939490604711926)
(0.8288245615651127, 2.9433183882011766)
(0.8292438899590164, 2.947121740141477)
(0.8296632183529201, 2.9508999389856894)
(0.8300825467468238, 2.9546522663056987)
(0.8305018751407275, 2.95837800693885)
(0.8309212035346312, 2.9620764491329354)
(0.8313405319285349, 2.9657468846896924)
(0.8317598603224385, 2.969388609106762)
(0.8321791887163422, 2.9730009217180697)
(0.8325985171102459, 2.9765831258325752)
(0.8330178455041496, 2.980134528871371)
(0.8334371738980533, 2.983654442503056)
(0.833856502291957, 2.987142182777374)
(0.8342758306858606, 2.9905970702570572)
(0.8346951590797643, 2.99401843014785)
(0.835114487473668, 2.997405592426656)
(0.8355338158675717, 3.000757891967796)
(0.8359531442614754, 3.0040746686673137)
(0.8363724726553791, 3.007355267565315)
(0.8367918010492827, 3.0105990389662924)
(0.8372111294431864, 3.013805338557414)
(0.8376304578370901, 3.016973527524721)
(0.8380497862309937, 3.0201029726672317)
(0.8384691146248974, 3.0231930465088963)
(0.838888443018801, 3.02624312740839)
(0.8393077714127047, 3.0292525996666972)
(0.8397270998066084, 3.0322208536324786)
(0.8401464282005121, 3.035147285805184)
(0.8405657565944158, 3.038031298935877)
(0.8409850849883195, 3.04087230212577)
(0.8414044133822232, 3.043669710922417)
(0.8418237417761268, 3.046422947413567)
(0.8422430701700305, 3.0491314403186403)
(0.8426623985639342, 3.0517946250778114)
(0.8430817269578379, 3.0544119439386876)
(0.8435010553517416, 3.056982846040548)
(0.8439203837456453, 3.059506787496142)
(0.844339712139549, 3.0619832314710265)
(0.8447590405334526, 3.064411648260417)
(0.8451783689273563, 3.0667915153635623)
(0.84559769732126, 3.0691223175556)
(0.8460170257151637, 3.071403546956909)
(0.8464363541090674, 3.073634703099932)
(0.846855682502971, 3.0758152929934672)
(0.8472750108968747, 3.0779448311844186)
(0.8476943392907784, 3.0800228398169947)
(0.8481136676846821, 3.0820488486893622)
(0.8485329960785858, 3.084022395307734)
(0.8489523244724895, 3.085943024937907)
(0.8493716528663932, 3.087810290654225)
(0.8497909812602968, 3.0896237533859954)
(0.8502103096542005, 3.091382981961332)
(0.8506296380481042, 3.093087553148444)
(0.8510489664420079, 3.0947370516943655)
(0.8514682948359115, 3.0963310703611353)
(0.8518876232298151, 3.097869209959427)
(0.8523069516237188, 3.099351079379641)
(0.8527262800176225, 3.100776295620461)
(0.8531456084115262, 3.1021444838148886)
(0.8535649368054299, 3.1034552772537607)
(0.8539842651993336, 3.10470831740677)
(0.8544035935932373, 3.105903253940984)
(0.8548229219871409, 3.1070397447369027)
(0.8552422503810446, 3.1081174559020353)
(0.8556615787749483, 3.1091360617820425)
(0.856080907168852, 3.1100952449694423)
(0.8565002355627557, 3.110994696309904)
(0.8569195639566594, 3.1118341149061517)
(0.857338892350563, 3.112613208119484)
(0.8577582207444667, 3.11333169156895)
(0.8581775491383704, 3.1139892891281895)
(0.8585968775322741, 3.114585732919961)
(0.8590162059261778, 3.115120763308394)
(0.8594355343200815, 3.1155941288889686)
(0.8598548627139851, 3.1160055864762732)
(0.8602741911078888, 3.116354901089547)
(0.8606935195017925, 3.1166418459360408)
(0.8611128478956962, 3.1168662023922376)
(0.8615321762895999, 3.117027759982936)
(0.8619515046835036, 3.1171263163582523)
(0.8623708330774073, 3.117161677268558)
(0.8627901614713109, 3.11713365653739)
(0.8632094898652146, 3.117042076032363)
(0.8636288182591183, 3.1168867656341197)
(0.864048146653022, 3.1166675632033525)
(0.8644674750469256, 3.1163843145459333)
(0.8648868034408292, 3.1160368733761814)
(0.8653061318347329, 3.115625101278316)
(0.8657254602286366, 3.1151488676661185)
(0.8661447886225403, 3.1146080497408484)
(0.866564117016444, 3.1140025324474543)
(0.8669834454103477, 3.113332208429113)
(0.8674027738042513, 3.112596977980135)
(0.867822102198155, 3.111796748997283)
(0.8682414305920587, 3.1109314369295413)
(0.8686607589859624, 3.1100009647263693)
(0.8690800873798661, 3.109005262784494)
(0.8694994157737698, 3.1079442688932715)
(0.8699187441676735, 3.106817928178668)
(0.8703380725615771, 3.105626193045893)
(0.8707574009554808, 3.104369023120742)
(0.8711767293493845, 3.1030463851896752)
(0.8715960577432882, 3.101658253138693)
(0.8720153861371919, 3.1002046078910324)
(0.8724347145310956, 3.098685437343747)
(0.8728540429249992, 3.097100736303206)
(0.8732733713189029, 3.095450506419552)
(0.8736926997128066, 3.093734756120174)
(0.8741120281067103, 3.091953500542226)
(0.874531356500614, 3.090106761464253)
(0.8749506848945177, 3.0881945672369504)
(0.8753700132884213, 3.0862169527131185)
(0.875789341682325, 3.0841739591768436)
(0.8762086700762287, 3.082065634271962)
(0.8766279984701324, 3.079892031929835)
(0.8770473268640361, 3.077653212296509)
(0.8774666552579397, 3.0753492416592696)
(0.8778859836518433, 3.0729801923726607)
(0.878305312045747, 3.070546142784001)
(0.8787246404396507, 3.068047177158446)
(0.8791439688335544, 3.0654833856036396)
(0.8795632972274581, 3.0628548639939943)
(0.8799826256213618, 3.0601617138946495)
(0.8804019540152654, 3.0574040424851505)
(0.8808212824091691, 3.054581962482885)
(0.8812406108030728, 3.051695592066329)
(0.8816599391969765, 3.0487450547981334)
(0.8820792675908802, 3.0457304795481086)
(0.8824985959847839, 3.0426520004161235)
(0.8829179243786875, 3.0395097566549967)
(0.8833372527725912, 3.036303892593378)
(0.8837565811664949, 3.0330345575586986)
(0.8841759095603986, 3.0297019058001977)
(0.8845952379543023, 3.026306096412097)
(0.885014566348206, 3.022847293256926)
(0.8854338947421097, 3.0193256648890667)
(0.8858532231360133, 3.0157413844785386)
(0.886272551529917, 3.0120946297350644)
(0.8866918799238207, 3.0083855828324535)
(0.8871112083177244, 3.004614430333339)
(0.8875305367116281, 3.000781363114301)
(0.8879498651055318, 2.99688657629142)
(0.8883691934994354, 2.992930269146268)
(0.8887885218933391, 2.9889126450524106)
(0.8892078502872428, 2.98483391140241)
(0.8896271786811465, 2.980694279535395)
(0.8900465070750502, 2.9764939646652016)
(0.8904658354689537, 2.972233185809137)
(0.8908851638628574, 2.967912165717374)
(0.8913044922567611, 2.963531130803025)
(0.8917238206506648, 2.959090311072904)
(0.8921431490445685, 2.9545899400590256)
(0.8925624774384722, 2.950030254750832)
(0.8929818058323759, 2.9454114955282216)
(0.8934011342262795, 2.940733906095351)
(0.8938204626201832, 2.9359977334152783)
(0.8942397910140869, 2.931203227645435)
(0.8946591194079906, 2.9263506420739747)
(0.8950784478018943, 2.9214402330570044)
(0.895497776195798, 2.916472259956717)
(0.8959171045897016, 2.9114469850804574)
(0.8963364329836053, 2.9063646736207227)
(0.896755761377509, 2.901225593596127)
(0.8971750897714127, 2.8960300157933383)
(0.8975944181653164, 2.8907782137100098)
(0.8980137465592201, 2.8854704634987116)
(0.8984330749531237, 2.8801070439118828)
(0.8988524033470274, 2.874688236247815)
(0.8992717317409311, 2.869214324297675)
(0.8996910601348348, 2.86368559429358)
(0.9001103885287385, 2.858102334857737)
(0.9005297169226422, 2.852464836952649)
(0.9009490453165458, 2.846773393832404)
(0.9013683737104495, 2.84102830099504)
(0.9017877021043532, 2.8352298561360154)
(0.9022070304982569, 2.8293783591027566)
(0.9026263588921606, 2.823474111850321)
(0.9030456872860643, 2.817517418398154)
(0.903465015679968, 2.81150858478795)
(0.9038843440738715, 2.805447919042629)
(0.9043036724677752, 2.7993357311264084)
(0.9047230008616789, 2.7931723329059857)
(0.9051423292555826, 2.7869580381128287)
(0.9055616576494863, 2.7806931623065627)
(0.90598098604339, 2.7743780228394614)
(0.9064003144372936, 2.768012938822031)
(0.9068196428311973, 2.7615982310896845)
(0.907238971225101, 2.755134222170505)
(0.9076582996190047, 2.748621236254081)
(0.9080776280129084, 2.7420595991614207)
(0.908496956406812, 2.735449638315924)
(0.9089162848007157, 2.7287916827154115)
(0.9093356131946194, 2.7220860629051975)
(0.9097549415885231, 2.7153331109522005)
(0.9101742699824268, 2.7085331604200737)
(0.9105935983763305, 2.7016865463453485)
(0.9110129267702342, 2.694793605214579)
(0.9114322551641378, 2.687854674942473)
(0.9118515835580415, 2.680870094850991)
(0.9122709119519452, 2.673840205649406)
(0.9126902403458489, 2.6667653494153107)
(0.9131095687397526, 2.6596458695765395)
(0.9135288971336563, 2.6524821108940113)
(0.9139482255275599, 2.6452744194454647)
(0.9143675539214636, 2.63802314261006)
(0.9147868823153673, 2.6307286290538525)
(0.915206210709271, 2.6233912287160894)
(0.9156255391031747, 2.6160112927963386)
(0.9160448674970784, 2.6085891737424145)
(0.916464195890982, 2.601125225239074)
(0.9168835242848856, 2.5936198021974857)
(0.9173028526787893, 2.586073260745426)
(0.917722181072693, 2.5784859582181983)
(0.9181415094665967, 2.570858253150237)
(0.9185608378605004, 2.5631905052673982)
(0.918980166254404, 2.555483075479881)
(0.9193994946483077, 2.5477363258757926)
(0.9198188230422114, 2.5399506197152992)
(0.9202381514361151, 2.5321263214253715)
(0.9206574798300188, 2.524263796595072)
(0.9210768082239225, 2.51636341197138)
(0.9214961366178261, 2.508425535455517)
(0.9219154650117298, 2.500450536099762)
(0.9223347934056335, 2.4924387841047153)
(0.9227541217995372, 2.48439065081699)
(0.9231734501934409, 2.4763065087273226)
(0.9235927785873446, 2.468186731469051)
(0.9240121069812482, 2.4600316938169513)
(0.9244314353751519, 2.451841771686407)
(0.9248507637690556, 2.4436173421328755)
(0.9252700921629593, 2.435358783351636)
(0.925689420556863, 2.427066474677786)
(0.9261087489507667, 2.4187407965864685)
(0.9265280773446704, 2.41038213069329)
(0.926947405738574, 2.401990859754921)
(0.9273667341324777, 2.3935673676698395)
(0.9277860625263814, 2.385112039479198)
(0.9282053909202851, 2.376625261367786)
(0.9286247193141888, 2.3681074206650656)
(0.9290440477080925, 2.3595589058462494)
(0.9294633761019961, 2.3509801065334)
(0.9298827044958997, 2.342371413496525)
(0.9303020328898034, 2.3337332186546367)
(0.9307213612837071, 2.325065915076766)
(0.9311406896776108, 2.316369896982884)
(0.9315600180715145, 2.3076455597447314)
(0.9319793464654181, 2.2988932998865126)
(0.9323986748593218, 2.2901135150854337)
(0.9328180032532255, 2.2813066041720758)
(0.9332373316471292, 2.2724729671305566)
(0.9336566600410329, 2.2636130050984784)
(0.9340759884349366, 2.2547271203666224)
(0.9344953168288402, 2.245815716378385)
(0.9349146452227439, 2.2368791977289115)
(0.9353339736166476, 2.227917970163933)
(0.9357533020105513, 2.2189324405782545)
(0.936172630404455, 2.209923017013903)
(0.9365919587983587, 2.20089010865789)
(0.9370112871922623, 2.191834125839587)
(0.937430615586166, 2.182755480027681)
(0.9378499439800697, 2.1736545838266994)
(0.9382692723739734, 2.1645318509730815)
(0.9386886007678771, 2.15538769633078)
(0.9391079291617808, 2.146222535886369)
(0.9395272575556844, 2.1370367867436526)
(0.9399465859495881, 2.127830867117746)
(0.9403659143434918, 2.118605196328616)
(0.9407852427373955, 2.109360194794071)
(0.9412045711312992, 2.100096284022174)
(0.9416238995252029, 2.0908138866030734)
(0.9420432279191066, 2.0815134262002335)
(0.9424625563130102, 2.0721953275410514)
(0.9428818847069138, 2.0628600164068436)
(0.9433012131008175, 2.053507919622197)
(0.9437205414947212, 2.0441394650436657)
(0.9441398698886249, 2.034755081547806)
(0.9445591982825285, 2.0253551990185334)
(0.9449785266764322, 2.015940248333802)
(0.9453978550703359, 2.0065106613515784)
(0.9458171834642396, 1.9970668708951251)
(0.9462365118581433, 1.9876093107375585)
(0.946655840252047, 1.9781384155856976)
(0.9470751686459506, 1.9686546210631757)
(0.9474944970398543, 1.9591583636928256)
(0.947913825433758, 1.9496500808783155)
(0.9483331538276617, 1.9401302108850467)
(0.9487524822215654, 1.930599192820291)
(0.9491718106154691, 1.9210574666125813)
(0.9495911390093728, 1.9115054729903351)
(0.9500104674032764, 1.9019436534597163)
(0.9504297957971801, 1.8923724502817334)
(0.9508491241910838, 1.88279230644857)
(0.9512684525849875, 1.8732036656591409)
(0.9516877809788912, 1.8636069722938855)
(0.9521071093727949, 1.8540026713887845)
(0.9525264377666985, 1.8443912086086114)
(0.9529457661606022, 1.8347730302194092)
(0.9533650945545059, 1.8251485830602068)
(0.9537844229484096, 1.8155183145139613)
(0.9542037513423133, 1.8058826724777455)
(0.954623079736217, 1.796242105332171)
(0.9550424081301206, 1.7865970619100544)
(0.9554617365240243, 1.7769479914643362)
(0.955881064917928, 1.7672953436352488)
(0.9563003933118316, 1.7576395684167476)
(0.9567197217057353, 1.7479811161222016)
(0.957139050099639, 1.7383204373493588)
(0.9575583784935426, 1.7286579829445914)
(0.9579777068874463, 1.7189942039664197)
(0.95839703528135, 1.7093295516483402)
(0.9588163636752537, 1.6996644773609477)
(0.9592356920691574, 1.6899994325733723)
(0.9596550204630611, 1.68033486881404)
(0.9600743488569647, 1.6706712376307595)
(0.9604936772508684, 1.6610089905501546)
(0.9609130056447721, 1.6513485790364482)
(0.9613323340386758, 1.641690454449612)
(0.9617516624325795, 1.6320350680028874)
(0.9621709908264832, 1.6223828707197043)
(0.9625903192203868, 1.6127343133899896)
(0.9630096476142905, 1.6030898465259003)
(0.9634289760081942, 1.5934499203169767)
(0.9638483044020979, 1.5838149845847438)
(0.9642676327960016, 1.574185488736767)
(0.9646869611899053, 1.5645618817201736)
(0.965106289583809, 1.5549446119746713)
(0.9655256179777126, 1.545334127385057)
(0.9659449463716163, 1.5357308752332508)
(0.96636427476552, 1.5261353021498607)
(0.9667836031594237, 1.5165478540652968)
(0.9672029315533274, 1.5069689761604526)
(0.9676222599472311, 1.4973991128169697)
(0.9680415883411347, 1.4878387075671071)
(0.9684609167350384, 1.4782882030432227)
(0.9688802451289421, 1.468748040926895)
(0.9692995735228457, 1.4592186618977019)
(0.9697189019167494, 1.4497005055816676)
(0.970138230310653, 1.4401940104994042)
(0.9705575587045567, 1.4306996140139612)
(0.9709768870984604, 1.4212177522784069)
(0.9713962154923641, 1.4117488601831572)
(0.9718155438862678, 1.4022933713030719)
(0.9722348722801715, 1.3928517178443376)
(0.9726542006740752, 1.3834243305911604)
(0.9730735290679788, 1.3740116388522816)
(0.9734928574618825, 1.3646140704073435)
(0.9739121858557862, 1.3552320514531198)
(0.9743315142496899, 1.3458660065496333)
(0.9747508426435936, 1.336516358566185)
(0.9751701710374973, 1.3271835286273004)
(0.9755894994314009, 1.3178679360586356)
(0.9760088278253046, 1.308569998332846)
(0.9764281562192083, 1.2992901310154428)
(0.976847484613112, 1.2900287477106605)
(0.9772668130070157, 1.2807862600073574)
(0.9776861414009194, 1.2715630774249607)
(0.978105469794823, 1.2623596073594885)
(0.9785247981887267, 1.2531762550296588)
(0.9789441265826304, 1.244013423423116)
(0.9793634549765341, 1.2348715132427834)
(0.9797827833704378, 1.2257509228533765)
(0.9802021117643415, 1.2166520482280843)
(0.9806214401582452, 1.207575282895446)
(0.9810407685521488, 1.1985210178864452)
(0.9814600969460525, 1.189489641681833)
(0.9818794253399562, 1.1804815401597102)
(0.9822987537338598, 1.1714970965433824)
(0.9827180821277635, 1.1625366913495085)
(0.9831374105216671, 1.1536007023365653)
(0.9835567389155708, 1.144689504453644)
(0.9839760673094745, 1.1358034697896011)
(0.9843953957033782, 1.1269429675225804)
(0.9848147240972819, 1.1181083638699272)
(0.9852340524911856, 1.1093000220385143)
(0.9856533808850892, 1.1005183021754954)
(0.9860727092789929, 1.0917635613195045)
(0.9864920376728966, 1.0830361533523283)
(0.9869113660668003, 1.0743364289510535)
(0.987330694460704, 1.0656647355407247)
(0.9877500228546077, 1.0570214172475165)
(0.9881693512485114, 1.0484068148524472)
(0.988588679642415, 1.0398212657456418)
(0.9890080080363187, 1.0312651038811742)
(0.9894273364302224, 1.0227386597324895)
(0.9898466648241261, 1.0142422602484382)
(0.9902659932180298, 1.0057762288099248)
(0.9906853216119335, 0.9973408851871997)
(0.9911046500058371, 0.9889365454977994)
(0.9915239783997408, 0.9805635221651536)
(0.9919433067936445, 0.9722221238778805)
(0.9923626351875482, 0.9639126555497739)
(0.9927819635814519, 0.9556354182805054)
(0.9932012919753556, 0.9473907093170513)
(0.9936206203692592, 0.9391788220158621)
(0.9940399487631629, 0.9310000458057798)
(0.9944592771570666, 0.9228546661517283)
(0.9948786055509703, 0.9147429645191776)
(0.9952979339448739, 0.9066652183394031)
(0.9957172623387776, 0.8986217009755457)
(0.9961365907326812, 0.8906126816894918)
(0.9965559191265849, 0.8826384256095754)
(0.9969752475204886, 0.8746991936991222)
(0.9973945759143923, 0.8667952427258376)
(0.997813904308296, 0.8589268252320603)
(0.9982332327021997, 0.8510941895058786)
(0.9986525610961033, 0.8432975795531297)
(0.999071889490007, 0.8355372350702831)
(0.9994912178839107, 0.8278133914182246)
(0.9999105462778144, 0.8201262795969408)
(1.0003298746717182, 0.8124761262211218)
(1.0007492030656218, 0.8048631534966796)
(1.0011685314595256, 0.7972875791981996)
(1.0015878598534291, 0.7897496166473237)
(1.0020071882473327, 0.782249474692077)
(1.0024265166412365, 0.7747873576871394)
(1.00284584503514, 0.767363465475077)
(1.0032651734290439, 0.7599779933685262)
(1.0036845018229474, 0.7526311321333452)
(1.0041038302168512, 0.745323067972731)
(1.0045231586107548, 0.7380539825123161)
(1.0049424870046586, 0.7308240527862335)
(1.0053618153985622, 0.7236334512241671)
(1.005781143792466, 0.7164823456393845)
(1.0062004721863695, 0.7093708992177555)
(1.0066198005802733, 0.7022992705077565)
(1.007039128974177, 0.6952676134114705)
(1.0074584573680807, 0.6882760771765715)
(1.0078777857619843, 0.6813248063893087)
(1.008297114155888, 0.6744139409684797)
(1.0087164425497916, 0.6675436161603974)
(1.0091357709436954, 0.660713962534855)
(1.009555099337599, 0.6539251059820785)
(1.0099744277315028, 0.6471771677106799)
(1.0103937561254064, 0.6404702642465896)
(1.0108130845193102, 0.6338045074329937)
(1.0112324129132138, 0.6271800044312483)
(1.0116517413071175, 0.6205968577227845)
(1.0120710697010211, 0.6140551651119954)
(1.012490398094925, 0.6075550197301057)
(1.0129097264888285, 0.6010965100400136)
(1.0133290548827323, 0.594679719842111)
(1.0137483832766359, 0.5883047282810723)
(1.0141677116705397, 0.5819716098536039)
(1.0145870400644432, 0.5756804344171609)
(1.0150063684583468, 0.5694312671996125)
(1.0154256968522506, 0.5632241688098607)
(1.0158450252461542, 0.5570591952494042)
(1.016264353640058, 0.5509363979248367)
(1.0166836820339615, 0.5448558236612822)
(1.0171030104278653, 0.5388175147167475)
(1.017522338821769, 0.5328215087974033)
(1.0179416672156727, 0.5268678390737667)
(1.0183609956095763, 0.5209565341977926)
(1.01878032400348, 0.5150876183208564)
(1.0191996523973836, 0.5092611111126311)
(1.0196189807912874, 0.5034770277808301)
(1.020038309185191, 0.4977353790918365)
(1.0204576375790948, 0.4920361713921786)
(1.0208769659729984, 0.48637940663086554)
(1.0212962943669022, 0.4807650823825622)
(1.0217156227608057, 0.4751931918715968)
(1.0221349511547095, 0.4696637239967885)
(1.022554279548613, 0.4641766633570917)
(1.022973607942517, 0.4587319902780345)
(1.0233929363364205, 0.4533296808389556)
(1.0238122647303243, 0.44796970690101146)
(1.0242315931242278, 0.44265203613596094)
(1.0246509215181316, 0.4373766320556976)
(1.0250702499120352, 0.4321434540425326)
(1.025489578305939, 0.4269524573802095)
(1.0259089066998426, 0.42180359328563655)
(1.0263282350937464, 0.4166968089413321)
(1.02674756348765, 0.41163204752856053)
(1.0271668918815537, 0.4066092482611575)
(1.0275862202754573, 0.4016283464200206)
(1.028005548669361, 0.39668927338825805)
(1.0284248770632647, 0.391791956686984)
(1.0288442054571683, 0.3869363200117414)
(1.029263533851072, 0.38212228326954406)
(1.0296828622449756, 0.37734976261652187)
(1.0301021906388794, 0.37261867049615405)
(1.030521519032783, 0.3679289156780803)
(1.0309408474266868, 0.36328040329747324)
(1.0313601758205904, 0.35867303489495667)
(1.0317795042144942, 0.3541067084570598)
(1.0321988326083977, 0.34958131845718693)
(1.0326181610023015, 0.3450967558970951)
(1.033037489396205, 0.34065290834885803)
(1.033456817790109, 0.33624965999730916)
(1.0338761461840125, 0.3318868916829406)
(1.0342954745779163, 0.3275644809452503)
(1.0347148029718198, 0.32328230206652014)
(1.0351341313657236, 0.3190402261160073)
(1.0355534597596272, 0.31483812099453956)
(1.035972788153531, 0.31067585147949317)
(1.0363921165474346, 0.3065532792701427)
(1.0368114449413384, 0.30247026303336744)
(1.037230773335242, 0.29842665844969557)
(1.0376501017291457, 0.2944223182596756)
(1.0380694301230493, 0.2904570923105559)
(1.038488758516953, 0.2865308276032609)
(1.0389080869108567, 0.28264336833964576)
(1.0393274153047605, 0.2787945559700154)
(1.039746743698664, 0.2749842292408929)
(1.0401660720925678, 0.2712122242430218)
(1.0405854004864714, 0.26747837445958733)
(1.0410047288803752, 0.26378251081464194)
(1.0414240572742788, 0.2601244617217186)
(1.0418433856681824, 0.25650405313261815)
(1.0422627140620861, 0.2529211085863559)
(1.0426820424559897, 0.24937544925825156)
(1.0431013708498935, 0.2458668940091468)
(1.043520699243797, 0.24239525943473927)
(1.0439400276377009, 0.23896035991501485)
(1.0443593560316045, 0.23556200766376295)
(1.0447786844255083, 0.23220001277816504)
(1.0451980128194118, 0.2288741832884349)
(1.0456173412133156, 0.2255843252075045)
(1.0460366696072192, 0.22233024258073159)
(1.046455998001123, 0.21911173753562413)
(1.0468753263950266, 0.21592861033156197)
(1.0472946547889304, 0.21278065940950108)
(1.047713983182834, 0.20966768144165043)
(1.0481333115767377, 0.2065894713811054)
(1.0485526399706413, 0.20354582251142428)
(1.048971968364545, 0.2005365264961318)
(1.0493912967584487, 0.19756137342814556)
(1.0498106251523525, 0.19462015187909631)
(1.050229953546256, 0.19171264894854795)
(1.0506492819401598, 0.188838650313085)
(1.0510686103340634, 0.185997940275271)
(1.0514879387279672, 0.18319030181245688)
(1.0519072671218708, 0.18041551662542654)
(1.0523265955157746, 0.1776733651868702)
(1.0527459239096781, 0.17496362678967264)
(1.053165252303582, 0.1722860795950042)
(1.0535845806974855, 0.16964050068020092)
(1.0540039090913893, 0.1670266660864257)
(1.0544232374852929, 0.16444435086609588)
(1.0548425658791964, 0.161893329130067)
(1.0552618942731002, 0.15937337409456226)
(1.0556812226670038, 0.15688425812783752)
(1.0561005510609076, 0.15442575279656662)
(1.0565198794548112, 0.15199762891194185)
(1.056939207848715, 0.14959965657548102)
(1.0573585362426186, 0.14723160522451773)
(1.0577778646365223, 0.1448932436773817)
(1.058197193030426, 0.14258434017825278)
(1.0586165214243297, 0.14030466244167178)
(1.0590358498182333, 0.13805397769671235)
(1.059455178212137, 0.13583205273079269)
(1.0598745066060407, 0.13363865393312835)
(1.0602938349999445, 0.13147354733780686)
(1.060713163393848, 0.12933649866648567)
(1.0611324917877518, 0.12722727337070044)
(1.0615518201816554, 0.12514563667377326)
(1.0619711485755592, 0.1230913536123181)
(1.0623904769694628, 0.12106418907733207)
(1.0628098053633666, 0.11906390785487042)
(1.0632291337572701, 0.11709027466628719)
(1.063648462151174, 0.11514305420804938)
(1.0640677905450775, 0.11322201119110414)
(1.0644871189389813, 0.11132691037980297)
(1.0649064473328849, 0.1094575166303689)
(1.0653257757267887, 0.10761359492890621)
(1.0657451041206922, 0.10579491042894495)
(1.066164432514596, 0.10400122848851107)
(1.0665837609084996, 0.10223231470672411)
(1.0670030893024034, 0.10048793495991043)
(1.067422417696307, 0.09876785543723254)
(1.0678417460902105, 0.09707184267582342)
(1.0682610744841143, 0.09539966359542923)
(1.068680402878018, 0.09375108553254857)
(1.0690997312719217, 0.09212587627407137)
(1.0695190596658253, 0.09052380409040484)
(1.069938388059729, 0.0889446377680943)
(1.0703577164536326, 0.08738814664192296)
(1.0707770448475364, 0.08585410062650056)
(1.07119637324144, 0.0843422702473211)
(1.0716157016353438, 0.08285242667131087)
(1.0720350300292474, 0.08138434173683612)
(1.0724543584231512, 0.07993778798319306)
(1.0728736868170548, 0.07851253867956004)
(1.0732930152109585, 0.07710836785342373)
(1.0737123436048621, 0.07572505031846433)
(1.074131671998766, 0.07436236170191263)
(1.0745510003926695, 0.07302007847136305)
(1.0749703287865733, 0.07169797796105565)
(1.0753896571804769, 0.07039583839761432)
(1.0758089855743806, 0.0691134389252478)
(1.0762283139682842, 0.06785055963041264)
(1.076647642362188, 0.06660698156593103)
(1.0770669707560916, 0.0653824867745752)
(1.0774862991499954, 0.06417685831210596)
(1.077905627543899, 0.06298988026977542)
(1.0783249559378028, 0.06182133779629018)
(1.0787442843317063, 0.060671017119232395)
(1.0791636127256101, 0.05953870556594937)
(1.0795829411195137, 0.058424191583901)
(1.0800022695134175, 0.05732726476047495)
(1.080421597907321, 0.05624771584226773)
(1.0808409263012246, 0.055185336753830916)
(1.0812602546951284, 0.054139920615892234)
(1.081679583089032, 0.05311126176303954)
(1.0820989114829358, 0.052099155760887805)
(1.0825182398768394, 0.05110339942271258)
(1.0829375682707432, 0.05012379082556728)
(1.0833568966646467, 0.04916012932588032)
(1.0837762250585505, 0.04821221557453104)
(1.084195553452454, 0.047279851531417505)
(1.084614881846358, 0.046362840479507506)
(1.0850342102402615, 0.0454609870383878)
(1.0854535386341653, 0.04457409717730071)
(1.0858728670280688, 0.04370197822768701)
(1.0862921954219726, 0.04284443889522649)
(1.0867115238158762, 0.0420012892713843)
(1.08713085220978, 0.04117234084446869)
(1.0875501806036836, 0.040357406510201865)
(1.0879695089975874, 0.03955630058180476)
(1.088388837391491, 0.03876883879961007)
(1.0888081657853947, 0.03799483834019235)
(1.0892274941792983, 0.03723411782503655)
(1.0896468225732021, 0.03648649732873449)
(1.0900661509671057, 0.035751798386725264)
(1.0904854793610095, 0.03502984400257386)
(1.090904807754913, 0.03432045865480543)
(1.0913241361488168, 0.03362346830328372)
(1.0917434645427204, 0.03293870039515717)
(1.0921627929366242, 0.03226598387035934)
(1.0925821213305278, 0.031605149166683943)
(1.0930014497244316, 0.030956028224430387)
(1.0934207781183352, 0.030318454490627034)
(1.0938401065122387, 0.029692262922841384)
(1.0942594349061425, 0.029077289992574584)
(1.094678763300046, 0.02847337368825753)
(1.09509809169395, 0.027880353517839573)
(1.0955174200878535, 0.027298070510986927)
(1.0959367484817573, 0.026726367220895386)
(1.0963560768756608, 0.026165087725711467)
(1.0967754052695646, 0.025614077629584064)
(1.0971947336634682, 0.02507318406334147)
(1.097614062057372, 0.02454225568480295)
(1.0980333904512756, 0.024021142678728347)
(1.0984527188451794, 0.023509696756418785)
(1.098872047239083, 0.023007771154962497)
(1.0992913756329867, 0.022515220636145028)
(1.0997107040268903, 0.022031901485017213)
(1.100130032420794, 0.021557671508137227)
(1.1005493608146977, 0.021092390031486996)
(1.1009686892086015, 0.02063591789806879)
(1.101388017602505, 0.020188117465192223)
(1.1018073459964088, 0.019748852601454925)
(1.1022266743903124, 0.019317988683418164)
(1.1026460027842162, 0.018895392591998378)
(1.1030653311781198, 0.018480932708559272)
(1.1034846595720236, 0.018074478910730912)
(1.1039039879659271, 0.01767590256795054)
(1.104323316359831, 0.01728507653672956)
(1.1047426447537345, 0.01690187515566391)
(1.1051619731476383, 0.016526174240183322)
(1.1055813015415419, 0.016157851077046592)
(1.1060006299354457, 0.015796784418596832)
(1.1064199583293493, 0.015442854476773293)
(1.1068392867232528, 0.015095942916892091)
(1.1072586151171566, 0.014755932851198028)
(1.1076779435110602, 0.014422708832196485)
(1.108097271904964, 0.014096156845766927)
(1.1085166002988676, 0.013776164304071664)
(1.1089359286927714, 0.0134626200382566)
(1.109355257086675, 0.013155414290955958)
(1.1097745854805787, 0.012854438708605753)
(1.1101939138744823, 0.01255958633356774)
(1.110613242268386, 0.012270751596080376)
(1.1110325706622897, 0.011987830306025404)
(1.1114518990561935, 0.011710719644530188)
(1.111871227450097, 0.01143931815541216)
(1.1122905558440008, 0.011173525736454248)
(1.1127098842379044, 0.01091324363053503)
(1.1131292126318082, 0.010658374416613381)
(1.1135485410257118, 0.010408822000567974)
(1.1139678694196156, 0.010164491605901216)
(1.1143871978135191, 0.00992528976431617)
(1.114806526207423, 0.009691124306164811)
(1.1152258546013265, 0.009461904350777484)
(1.1156451829952303, 0.009237540296679198)
(1.1160645113891339, 0.009017943811692242)
(1.1164838397830377, 0.008803027822939291)
(1.1169031681769412, 0.008592706506744652)
(1.117322496570845, 0.008386895278438944)
(1.1177418249647486, 0.008185510782078076)
(1.1181611533586524, 0.007988470880076926)
(1.118580481752556, 0.007795694642758366)
(1.1189998101464598, 0.007607102337834404)
(1.1194191385403633, 0.007422615419809431)
(1.119838466934267, 0.007242156519324194)
(1.1202577953281707, 0.0070656494324340124)
(1.1206771237220743, 0.0068930191098293125)
(1.121096452115978, 0.006724191646009237)
(1.1215157805098817, 0.00655909426839979)
(1.1219351089037854, 0.006397655326433216)
(1.122354437297689, 0.006239804280587735)
(1.1227737656915928, 0.006085471691384681)
(1.1231930940854964, 0.0059345892083649265)
(1.1236124224794002, 0.005787089559028069)
(1.1240317508733038, 0.005642906537754622)
(1.1244510792672076, 0.0055019749947044505)
(1.1248704076611111, 0.005364230824699834)
(1.125289736055015, 0.00522961095609864)
(1.1257090644489185, 0.0050980533396559335)
(1.1261283928428223, 0.004969496937381357)
(1.1265477212367259, 0.00484388171139688)
(1.1269670496306297, 0.004721148612792492)
(1.1273863780245332, 0.004601239570491106)
(1.127805706418437, 0.004484097480120353)
(1.1282250348123406, 0.00436966619289475)
(1.1286443632062444, 0.004257890504514389)
(1.129063691600148, 0.00414871614408302)
(1.1294830199940518, 0.004042089763042045)
(1.1299023483879553, 0.003937958924134122)
(1.1303216767818591, 0.003836272090390974)
(1.1307410051757627, 0.0037369786141491224)
(1.1311603335696665, 0.0036400287261016684)
(1.13157966196357, 0.0035453735243829443)
(1.1319989903574739, 0.0034529649636896864)
(1.1324183187513774, 0.003362755844443732)
(1.132837647145281, 0.0032746998019992646)
(1.1332569755391848, 0.003188751295890524)
(1.1336763039330884, 0.003104865599129203)
(1.1340956323269922, 0.003022998787552189)
(1.1345149607208957, 0.002943107729221739)
(1.1349342891147995, 0.0028651500738742786)
(1.1353536175087031, 0.002789084242431586)
(1.135772945902607, 0.002714869416566637)
(1.1361922742965105, 0.0026424655283303206)
(1.1366116026904143, 0.0025718332498385205)
(1.1370309310843179, 0.0025029339830236197)
(1.1374502594782216, 0.0024357298494523116)
(1.1378695878721252, 0.0023701836802100668)
(1.138288916266029, 0.0023062590058517546)
(1.1387082446599326, 0.002243920046426609)
(1.1391275730538364, 0.0021831317015715834)
(1.13954690144774, 0.0021238595406783273)
(1.1399662298416438, 0.0020660697931388222)
(1.1403855582355473, 0.0020097293386585058)
(1.1408048866294511, 0.0019548056976573247)
(1.1412242150233547, 0.0019012670217387062)
(1.1416435434172585, 0.001849082084246445)
(1.142062871811162, 0.001798220270898196)
(1.1424822002050659, 0.0017486515705002897)
(1.1429015285989694, 0.0017003465657482453)
(1.1433208569928732, 0.001653276424108549)
(1.1437401853867768, 0.0016074128887876016)
(1.1441595137806806, 0.0015627282697812245)
(1.1445788421745842, 0.0015191954350196601)
(1.144998170568488, 0.0014767878015893438)
(1.1454174989623915, 0.0014354793270488359)
(1.1458368273562953, 0.0013952445008344055)
(1.146256155750199, 0.0013560583357494355)
(1.1466754841441025, 0.0013178963595480014)
(1.1470948125380063, 0.0012807346066083525)
(1.1475141409319098, 0.0012445496096933767)
(1.1479334693258136, 0.0012093183918111677)
(1.1483527977197172, 0.0011750184581546669)
(1.148772126113621, 0.0011416277881469011)
(1.1491914545075246, 0.0011091248275695437)
(1.1496107829014284, 0.0010774884807863289)
(1.150030111295332, 0.0010466981030621963)
(1.1504494396892357, 0.001016733492972946)
(1.1508687680831393, 0.000987574884911857)
(1.151288096477043, 0.0009592029416841397)
(1.1517074248709467, 0.0009315987472011261)
(1.1521267532648505, 0.0009047437992669716)
(1.152546081658754, 0.0008786200024560875)
(1.1529654100526578, 0.0008532096610892603)
(1.1533847384465614, 0.0008284954723018073)
(1.1538040668404652, 0.0008044605192040616)
(1.1542233952343688, 0.000781088264139751)
(1.1546427236282726, 0.0007583625420349432)
(1.1550620520221762, 0.0007362675538434699)
(1.15548138041608, 0.000714787860083721)
(1.1559007088099835, 0.0006939083744708779)
(1.1563200372038873, 0.0006736143576411419)
(1.156739365597791, 0.0006538914109721627)
(1.1571586939916947, 0.0006347254704906768)
(1.1575780223855983, 0.0006161028008807717)
(1.157997350779502, 0.0005980099895764868)
(1.1584166791734056, 0.0005804339409552633)
(1.1588360075673094, 0.0005633618706141347)
(1.159255335961213, 0.000546781299745433)
(1.1596746643551166, 0.0005306800495995662)
(1.1600939927490204, 0.0005150462360394847)
(1.160513321142924, 0.0004998682641871033)
(1.1609326495368277, 0.0004851348231577207)
(1.1613519779307313, 0.0004708348808874774)
(1.161771306324635, 0.0004569576790448837)
(1.1621906347185387, 0.0004434927280383971)
(1.1626099631124425, 0.0004304298021065994)
(1.163029291506346, 0.0004177589344999122)
(1.1634486199002498, 0.00040547041274625883)
(1.1638679482941534, 0.0003935547740113454)
(1.1642872766880572, 0.00038200280053551916)
(1.1647066050819608, 0.00037080551516634197)
(1.1651259334758646, 0.0003599541769684078)
(1.1655452618697681, 0.0003494402769271959)
(1.165964590263672, 0.00033925553372946005)
(1.1663839186575755, 0.0003293918896327269)
(1.1668032470514793, 0.0003198415064167154)
(1.1672225754453829, 0.00031059676141942383)
(1.1676419038392867, 0.0003016502436520435)
(1.1680612322331902, 0.0002929947500020652)
(1.168480560627094, 0.00028462328151035443)
(1.1688998890209976, 0.0002765290397368225)
(1.1693192174149014, 0.00026870542319959445)
(1.169738545808805, 0.0002611460238989005)
(1.1701578742027088, 0.0002538446239186837)
(1.1705772025966124, 0.00024679519210581147)
(1.1709965309905161, 0.0002399918808291268)
(1.1714158593844197, 0.0002334290228145769)
(1.1718351877783235, 0.000227101128058238)
(1.172254516172227, 0.0002210028808168965)
(1.1726738445661307, 0.00021512913667136313)
(1.1730931729600345, 0.00020947491966807896)
(1.173512501353938, 0.00020403541953436383)
(1.1739318297478418, 0.00019880598896775126)
(1.1743511581417454, 0.0001937821409984941)
(1.1747704865356492, 0.00018895954642660084)
(1.1751898149295528, 0.00018433403133081422)
(1.1756091433234566, 0.00017990157464677775)
(1.1760284717173601, 0.0001756583058231953)
(1.176447800111264, 0.00017160050254006604)
(1.1768671285051675, 0.00016772458850580763)
(1.1772864568990713, 0.00016402713131652424)
(1.1777057852929749, 0.0001605048403921991)
(1.1781251136868787, 0.0001571545649742198)
(1.1785444420807822, 0.00015397329219467987)
(1.178963770474686, 0.00015095814521522144)
(1.1793830988685896, 0.0001481063814282868)
(1.1798024272624934, 0.0001454153907279876)
(1.180221755656397, 0.00014288269384638702)
(1.1806410840503008, 0.00014050594075681877)
(1.1810604124442043, 0.00013828290913709546)
(1.1814797408381081, 0.00013621150290492323)
(1.1818990692320117, 0.00013428975081104105)
(1.1823183976259155, 0.00013251580509777983)
(1.182737726019819, 0.0001308879402229443)
(1.1831570544137229, 0.00012940455164268255)
(1.1835763828076264, 0.00012806415465937276)
(1.1839957112015302, 0.00012686538332967734)
(1.1844150395954338, 0.00012580698943213953)
(1.1848343679893376, 0.00012488784150122695)
(1.1852536963832412, 0.00012410692391427725)
};
\addlegendentry{$\beta$}
\addplot+ [solid, very thick, pastelBlue, mark=none]coordinates {
(-0.19987209465747152, 0.00027092970108832937)
(-0.199503390336394, 0.00027617438063920474)
(-0.19913468601531648, 0.0002816619500158879)
(-0.19876598169423895, 0.00028739680659306543)
(-0.19839727737316143, 0.00029338351182972566)
(-0.1980285730520839, 0.00029962679386441593)
(-0.19765986873100638, 0.0003061315501797779)
(-0.19729116440992886, 0.0003129028503405795)
(-0.1969224600888513, 0.0003199459387948078)
(-0.19655375576777379, 0.0003272662377535873)
(-0.19618505144669626, 0.0003348693501405986)
(-0.19581634712561874, 0.00034276106260922035)
(-0.19544764280454122, 0.0003509473486453807)
(-0.1950789384834637, 0.0003594343717312487)
(-0.19471023416238617, 0.00036822848859330293)
(-0.19434152984130865, 0.0003773362525230084)
(-0.19397282552023112, 0.00038676441677676365)
(-0.1936041211991536, 0.00039651993804867836)
(-0.19323541687807608, 0.0004066099800288381)
(-0.19286671255699855, 0.00041704191703040294)
(-0.19249800823592103, 0.00042782333771440584)
(-0.1921293039148435, 0.00043896204887294843)
(-0.19176059959376596, 0.00045046607931453764)
(-0.19139189527268843, 0.00046234368381870006)
(-0.1910231909516109, 0.0004746033471803024)
(-0.1906544866305334, 0.00048725378833691657)
(-0.19028578230945586, 0.0005003039645798957)
(-0.18991707798837834, 0.0005137630758542677)
(-0.18954837366730082, 0.0005276405691398978)
(-0.1891796693462233, 0.0005419461429285732)
(-0.18881096502514577, 0.0005566897517821356)
(-0.18844226070406825, 0.0005718816109814284)
(-0.18807355638299073, 0.0005875322012698914)
(-0.1877048520619132, 0.000603652273681074)
(-0.18733614774083568, 0.0006202528544644037)
(-0.18696744341975816, 0.0006373452500971211)
(-0.1865987390986806, 0.0006549410523968291)
(-0.18623003477760308, 0.0006730521437199738)
(-0.18586133045652556, 0.0006916907022637975)
(-0.18549262613544804, 0.0007108692074566936)
(-0.1851239218143705, 0.0007306004454489118)
(-0.184755217493293, 0.0007508975147025448)
(-0.18438651317221547, 0.0007717738316731226)
(-0.18401780885113794, 0.0007932431365971909)
(-0.18364910453006042, 0.0008153194993756885)
(-0.1832804002089829, 0.0008380173255579798)
(-0.18291169588790537, 0.0008613513624293051)
(-0.18254299156682785, 0.0008853367051966932)
(-0.18217428724575033, 0.0009099888032821912)
(-0.1818055829246728, 0.0009353234667146965)
(-0.18143687860359528, 0.0009613568726315469)
(-0.18106817428251773, 0.000988105571875994)
(-0.1806994699614402, 0.0010155864957126504)
(-0.18033076564036268, 0.0010438169626388605)
(-0.17996206131928516, 0.001072814685307219)
(-0.17959335699820764, 0.0011025977775558637)
(-0.17922465267713011, 0.001133184761546946)
(-0.1788559483560526, 0.0011645945750120845)
(-0.17848724403497507, 0.0011968465786098698)
(-0.17811853971389754, 0.0012299605633921823)
(-0.17774983539282002, 0.0012639567583811878)
(-0.1773811310717425, 0.0012988558382585752)
(-0.17701242675066498, 0.0013346789311639157)
(-0.17664372242958745, 0.00137144762660954)
(-0.17627501810850993, 0.0014091839835052022)
(-0.17590631378743238, 0.0014479105382959878)
(-0.17553760946635485, 0.0014876503132149888)
(-0.17516890514527733, 0.0015284268246534283)
(-0.1748002008241998, 0.0015702640916369637)
(-0.17443149650312229, 0.0016131866444256127)
(-0.17406279218204476, 0.0016572195332255624)
(-0.17369408786096724, 0.0017023883370155535)
(-0.17332538353988972, 0.0017487191724906426)
(-0.1729566792188122, 0.0017962387031251748)
(-0.17258797489773467, 0.0018449741483463344)
(-0.17221927057665715, 0.00189495329282946)
(-0.17185056625557962, 0.001946204495908821)
(-0.1714818619345021, 0.0019987567011050533)
(-0.17111315761342458, 0.0020526394457727193)
(-0.17074445329234703, 0.0021078828708596953)
(-0.1703757489712695, 0.002164517730790072)
(-0.17000704465019198, 0.0022225754034639056)
(-0.16963834032911446, 0.002282087900370461)
(-0.16926963600803693, 0.0023430878768206376)
(-0.1689009316869594, 0.0024056086423019374)
(-0.1685322273658819, 0.0024696841709435646)
(-0.16816352304480436, 0.002535349112103402)
(-0.16779481872372684, 0.0026026388010718104)
(-0.16742611440264932, 0.002671589269886948)
(-0.1670574100815718, 0.0027422372582775745)
(-0.16668870576049427, 0.002814620224709574)
(-0.16632000143941675, 0.002888776357557632)
(-0.16595129711833922, 0.002964744586388235)
(-0.1655825927972617, 0.003042564593359137)
(-0.16521388847618415, 0.0031222768247315402)
(-0.16484518415510663, 0.0032039225025001783)
(-0.1644764798340291, 0.003287543636131096)
(-0.16410777551295158, 0.003373183034418692)
(-0.16373907119187406, 0.0034608843174490644)
(-0.16337036687079654, 0.003550691928678351)
(-0.163001662549719, 0.0036426511471213674)
(-0.1626329582286415, 0.0037368080996470487)
(-0.16226425390756397, 0.0038332097733861925)
(-0.16189554958648644, 0.003931904028244393)
(-0.16152684526540892, 0.0040329396095241665)
(-0.1611581409443314, 0.004136366160649774)
(-0.16078943662325387, 0.004242234236000231)
(-0.16042073230217635, 0.004350595313840855)
(-0.1600520279810988, 0.004461501809361945)
(-0.15968332366002128, 0.0045750070878158855)
(-0.15931461933894375, 0.004691165477751891)
(-0.15894591501786623, 0.0048100322843517285)
(-0.1585772106967887, 0.004931663802860031)
(-0.15820850637571118, 0.005056117332110421)
(-0.15783980205463366, 0.005183451188142674)
(-0.15747109773355614, 0.005313724717912582)
(-0.1571023934124786, 0.005446998313095031)
(-0.1567336890914011, 0.005583333423965997)
(-0.15636498477032357, 0.005722792573379043)
(-0.15599628044924604, 0.0058654393708219565)
(-0.15562757612816852, 0.00601133852655289)
(-0.155258871807091, 0.006160555865821593)
(-0.15489016748601345, 0.006313158343160485)
(-0.15452146316493592, 0.00646921405675932)
(-0.1541527588438584, 0.006628792262906191)
(-0.15378405452278088, 0.0067919633904993115)
(-0.15341535020170335, 0.0069587990556267965)
(-0.15304664588062583, 0.0071293720762176105)
(-0.1526779415595483, 0.007303756486740642)
(-0.15230923723847078, 0.007482027552980941)
(-0.15194053291739326, 0.007664261786853921)
(-0.15157182859631574, 0.00785053696129101)
(-0.15120312427523822, 0.00804093212516338)
(-0.1508344199541607, 0.008235527618256355)
(-0.15046571563308317, 0.008434405086291674)
(-0.15009701131200565, 0.008637647495987166)
(-0.1497283069909281, 0.008845339150153397)
(-0.14935960266985057, 0.009057565702827564)
(-0.14899089834877305, 0.009274414174436751)
(-0.14862219402769553, 0.009495972966985011)
(-0.148253489706618, 0.009722331879269741)
(-0.14788478538554048, 0.009953582122111004)
(-0.14751608106446296, 0.010189816333602053)
(-0.14714737674338543, 0.010431128594365346)
(-0.1467786724223079, 0.010677614442823946)
(-0.1464099681012304, 0.010929370890464973)
(-0.14604126378015286, 0.01118649643711489)
(-0.14567255945907534, 0.011449091086197405)
(-0.14530385513799782, 0.011717256359991934)
(-0.1449351508169203, 0.011991095314867417)
(-0.14456644649584277, 0.012270712556506858)
(-0.14419774217476522, 0.01255621425509873)
(-0.1438290378536877, 0.012847708160509619)
(-0.14346033353261017, 0.01314530361741445)
(-0.14309162921153265, 0.013449111580390749)
(-0.14272292489045513, 0.013759244628974265)
(-0.1423542205693776, 0.01407581698265814)
(-0.14198551624830008, 0.01439894451584145)
(-0.14161681192722256, 0.01472874477272107)
(-0.14124810760614503, 0.015065336982111655)
(-0.1408794032850675, 0.015408842072198503)
(-0.14051069896399, 0.015759382685219925)
(-0.14014199464291247, 0.016117083192052628)
(-0.13977329032183494, 0.016482069706727276)
(-0.13940458600075742, 0.016854470100835517)
(-0.13903588167967987, 0.0172344140178452)
(-0.13866717735860234, 0.01762203288730424)
(-0.13829847303752482, 0.01801745993894044)
(-0.1379297687164473, 0.018420830216630768)
(-0.13756106439536978, 0.018832280592257056)
(-0.13719236007429225, 0.019251949779422572)
(-0.13682365575321473, 0.019679978347034166)
(-0.1364549514321372, 0.02011650873273807)
(-0.13608624711105968, 0.020561685256205497)
(-0.13571754278998216, 0.02101565413225892)
(-0.13534883846890464, 0.02147856348383248)
(-0.1349801341478271, 0.02195056335476242)
(-0.1346114298267496, 0.02243180572239556)
(-0.13424272550567207, 0.022922444510012907)
(-0.13387402118459452, 0.023422635599056996)
(-0.133505316863517, 0.02393253684116403)
(-0.13313661254243947, 0.024452308069978557)
(-0.13276790822136195, 0.024982111112759275)
(-0.13239920390028442, 0.025522109801760506)
(-0.1320304995792069, 0.02607246998537649)
(-0.13166179525812938, 0.026633359539053436)
(-0.13129309093705185, 0.02720494837595311)
(-0.13092438661597433, 0.027787408457358165)
(-0.1305556822948968, 0.028380913802819707)
(-0.13018697797381928, 0.02898564050003216)
(-0.12981827365274176, 0.02960176671442749)
(-0.12944956933166424, 0.030229472698487858)
(-0.12908086501058672, 0.030868940800758193)
(-0.1287121606895092, 0.03152035547455767)
(-0.12834345636843164, 0.032183903286379545)
(-0.12797475204735412, 0.03285977292397457)
(-0.1276060477262766, 0.03354815520409826)
(-0.12723734340519907, 0.034249243079928715)
(-0.12686863908412155, 0.034963231648137305)
(-0.12649993476304403, 0.03569031815560375)
(-0.1261312304419665, 0.03643070200577059)
(-0.12576252612088898, 0.037184584764627604)
(-0.12539382179981146, 0.03795217016631258)
(-0.12502511747873393, 0.03873366411833101)
(-0.1246564131576564, 0.03952927470636958)
(-0.12428770883657887, 0.040339212198711394)
(-0.12391900451550135, 0.041163689050233376)
(-0.12355030019442383, 0.04200291990598015)
(-0.1231815958733463, 0.04285712160430599)
(-0.12281289155226878, 0.04372651317957632)
(-0.12244418723119126, 0.04461131586441869)
(-0.12207548291011373, 0.04551175309151401)
(-0.1217067785890362, 0.0464280504949216)
(-0.12133807426795867, 0.04736043591092787)
(-0.12096936994688115, 0.0483091393784032)
(-0.12060066562580363, 0.04927439313867821)
(-0.1202319613047261, 0.050256431634899124)
(-0.11986325698364858, 0.05125549151088449)
(-0.11949455266257106, 0.052271811609456376)
(-0.11912584834149352, 0.05330563297023683)
(-0.118757144020416, 0.05435719882691448)
(-0.11838843969933847, 0.05542675460395752)
(-0.11801973537826095, 0.056514547912766555)
(-0.11765103105718343, 0.057620828547276126)
(-0.1172823267361059, 0.05874584847896558)
(-0.11691362241502838, 0.059889861851299075)
(-0.11654491809395084, 0.06105312497356774)
(-0.11617621377287332, 0.06223589631413795)
(-0.1158075094517958, 0.06343843649308445)
(-0.11543880513071827, 0.06466100827421062)
(-0.11507010080964075, 0.06590387655644525)
(-0.11470139648856323, 0.06716730836459861)
(-0.1143326921674857, 0.06845157283948411)
(-0.11396398784640817, 0.06975694122738663)
(-0.11359528352533065, 0.07108368686887023)
(-0.11322657920425312, 0.0724320851869229)
(-0.1128578748831756, 0.07380241367442597)
(-0.11248917056209808, 0.07519495188093872)
(-0.11212046624102055, 0.07660998139879749)
(-0.11175176191994303, 0.07804778584851169)
(-0.11138305759886549, 0.07950865086345993)
(-0.11101435327778797, 0.08099286407386641)
(-0.11064564895671045, 0.0825007150900634)
(-0.11027694463563292, 0.08403249548502345)
(-0.1099082403145554, 0.08558849877615637)
(-0.10953953599347788, 0.08716902040636598)
(-0.10917083167240035, 0.08877435772435538)
(-0.10880212735132282, 0.09040480996418121)
(-0.1084334230302453, 0.09206067822404207)
(-0.10806471870916777, 0.0937422654443022)
(-0.10769601438809025, 0.09544987638473656)
(-0.10732731006701272, 0.09718381760099726)
(-0.1069586057459352, 0.09894439742029337)
(-0.10658990142485768, 0.10073192591627855)
(-0.10622119710378015, 0.10254671488313738)
(-0.10585249278270262, 0.10438907780887219)
(-0.1054837884616251, 0.10625932984777708)
(-0.10511508414054757, 0.10815778779210272)
(-0.10474637981947005, 0.11008477004289285)
(-0.10437767549839252, 0.1120405965800112)
(-0.104008971177315, 0.1140255889313253)
(-0.10364026685623748, 0.11604007014106743)
(-0.10327156253515994, 0.11808436473735684)
(-0.10290285821408242, 0.12015879869887791)
(-0.1025341538930049, 0.12226369942072035)
(-0.10216544957192737, 0.12439939567936398)
(-0.10179674525084985, 0.12656621759682107)
(-0.10142804092977233, 0.1287644966039173)
(-0.1010593366086948, 0.13099456540272125)
(-0.10069063228761727, 0.13325675792811364)
(-0.10032192796653974, 0.13555140930849063)
(-0.09995322364546222, 0.13787885582561432)
(-0.0995845193243847, 0.14023943487358725)
(-0.09921581500330717, 0.14263348491696504)
(-0.09884711068222965, 0.14506134544800364)
(-0.09847840636115213, 0.14752335694303265)
(-0.09810970204007459, 0.15001986081796415)
(-0.09774099771899707, 0.15255119938292994)
(-0.09737229339791954, 0.15511771579604716)
(-0.09700358907684202, 0.15771975401631722)
(-0.0966348847557645, 0.16035765875565344)
(-0.09626618043468697, 0.1630317754300441)
(-0.09589747611360945, 0.165742450109842)
(-0.09552877179253191, 0.16849002946919456)
(-0.09516006747145439, 0.17127486073460285)
(-0.09479136315037687, 0.17409729163262755)
(-0.09442265882929934, 0.17695767033672616)
(-0.09405395450822182, 0.17985634541323703)
(-0.0936852501871443, 0.18279366576651068)
(-0.09331654586606677, 0.1857699805831865)
(-0.09294784154498924, 0.1887856392756233)
(-0.09257913722391171, 0.19184099142449118)
(-0.09221043290283419, 0.19493638672051217)
(-0.09184172858175667, 0.19807217490538165)
(-0.09147302426067914, 0.20124870571184927)
(-0.09110431993960162, 0.20446632880297932)
(-0.0907356156185241, 0.20772539371059062)
(-0.09036691129744658, 0.21102624977289042)
(-0.08999820697636904, 0.21436924607129104)
(-0.08962950265529152, 0.21775473136643608)
(-0.08926079833421399, 0.22118305403343153)
(-0.08889209401313647, 0.22465456199628764)
(-0.08852338969205895, 0.22816960266159148)
(-0.08815468537098142, 0.23172852285140189)
(-0.0877859810499039, 0.23533166873539257)
(-0.08741727672882636, 0.23897938576223343)
(-0.08704857240774884, 0.24267201859023868)
(-0.08667986808667132, 0.24640991101727572)
(-0.08631116376559379, 0.25019340590995476)
(-0.08594245944451627, 0.2540228451321036)
(-0.08557375512343875, 0.2578985694725413)
(-0.08520505080236122, 0.26182091857216194)
(-0.08483634648128369, 0.26579023085033804)
(-0.08446764216020616, 0.26980684343065653)
(-0.08409893783912864, 0.27387109206600024)
(-0.08373023351805112, 0.2779833110629859)
(-0.0833615291969736, 0.2821438332057712)
(-0.08299282487589607, 0.28635298967925105)
(-0.08262412055481855, 0.2906111099916423)
(-0.08225541623374101, 0.2949185218964889)
(-0.08188671191266349, 0.29927555131408545)
(-0.08151800759158596, 0.3036825222523468)
(-0.08114930327050844, 0.3081397567271297)
(-0.08078059894943092, 0.3126475746820294)
(-0.0804118946283534, 0.31720629390765875)
(-0.08004319030727587, 0.3218162299604389)
(-0.07967448598619833, 0.32647769608089916)
(-0.07930578166512081, 0.33119100311152383)
(-0.07893707734404329, 0.33595645941414987)
(-0.07856837302296577, 0.3407743707869366)
(-0.07819966870188824, 0.34564504038092536)
(-0.07783096438081072, 0.3505687686162112)
(-0.0774622600597332, 0.35554585309773734)
(-0.07709355573865566, 0.3605765885307419)
(-0.07672485141757814, 0.36566126663586707)
(-0.07635614709650061, 0.37080017606395577)
(-0.07598744277542309, 0.37599360231055223)
(-0.07561873845434557, 0.38124182763013503)
(-0.07525003413326804, 0.3865451309500908)
(-0.07488132981219052, 0.39190378778446044)
(-0.07451262549111298, 0.3973180701474749)
(-0.07414392117003546, 0.4027882464669048)
(-0.07377521684895794, 0.4083145814972349)
(-0.07340651252788041, 0.41389733623271097)
(-0.07303780820680289, 0.4195367678202485)
(-0.07266910388572537, 0.42523312947225467)
(-0.07230039956464784, 0.430986670379372)
(-0.07193169524357032, 0.43679763562316953)
(-0.07156299092249278, 0.44266626608880943)
(-0.07119428660141526, 0.44859279837770827)
(-0.07082558228033774, 0.45457746472021454)
(-0.07045687795926021, 0.46062049288834783)
(-0.07008817363818269, 0.46672210610858633)
(-0.06971946931710517, 0.47288252297476985)
(-0.06935076499602764, 0.4791019573611065)
(-0.06898206067495011, 0.48538061833534496)
(-0.06861335635387258, 0.49171871007209966)
(-0.06824465203279506, 0.4981164317663891)
(-0.06787594771171754, 0.5045739775473898)
(-0.06750724339064001, 0.5110915363924479)
(-0.06713853906956249, 0.517669292041363)
(-0.06676983474848497, 0.5243074229109782)
(-0.06640113042740743, 0.5310061020101057)
(-0.06603242610632991, 0.5377654968548058)
(-0.06566372178525239, 0.5445857693840515)
(-0.06529501746417486, 0.5514670758758129)
(-0.06492631314309734, 0.5584095668635777)
(-0.06455760882201982, 0.565413387053339)
(-0.06418890450094229, 0.5724786752410863)
(-0.06382020017986476, 0.5796055642308148)
(-0.06345149585878723, 0.5867941807530922)
(-0.06308279153770971, 0.5940446453842008)
(-0.06271408721663219, 0.6013570724658988)
(-0.06234538289555466, 0.6087315700258072)
(-0.06197667857447713, 0.6161682396984719)
(-0.06160797425339961, 0.6236671766471178)
(-0.06123926993232209, 0.6312284694861213)
(-0.06087056561124456, 0.6388522002042443)
(-0.06050186129016703, 0.6465384440886384)
(-0.06013315696908951, 0.6542872696496655)
(-0.05976445264801199, 0.662098738546549)
(-0.059395748326934464, 0.6699729055138989)
(-0.059027044005856934, 0.6779098182891239)
(-0.05865833968477941, 0.6859095175407718)
(-0.05828963536370189, 0.6939720367978215)
(-0.05792093104262436, 0.7020974023799514)
(-0.057552226721546834, 0.7102856333288182)
(-0.05718352240046931, 0.7185367413403752)
(-0.05681481807939179, 0.7268507306982526)
(-0.05644611375831426, 0.7352275982082318)
(-0.056077409437236735, 0.7436673331338414)
(-0.05570870511615921, 0.7521699171331022)
(-0.05534000079508168, 0.7607353241964492)
(-0.05497129647400416, 0.7693635205858583)
(-0.054602592152926635, 0.7780544647752053)
(-0.05423388783184911, 0.7868081073918849)
(-0.05386518351077158, 0.7956243911597134)
(-0.05349647918969406, 0.804503250843148)
(-0.053127774868616535, 0.8134446131928478)
(-0.05275907054753901, 0.8224483968925951)
(-0.05239036622646148, 0.8315145125076183)
(-0.05202166190538396, 0.840642862434326)
(-0.051652957584306436, 0.849833340851493)
(-0.051284253263228906, 0.8590858336729104)
(-0.05091554894215138, 0.8684002185015387)
(-0.05054684462107386, 0.8777763645851762)
(-0.050178140299996336, 0.8872141327736729)
(-0.049809435978918806, 0.8967133754777201)
(-0.04944073165784128, 0.9062739366292283)
(-0.04907202733676376, 0.9158956516433259)
(-0.04870332301568623, 0.9255783473819951)
(-0.04833461869460871, 0.9353218421193802)
(-0.047965914373531184, 0.9451259455087748)
(-0.04759721005245366, 0.9549904585513208)
(-0.04722850573137613, 0.9649151735664429)
(-0.04685980141029861, 0.9748998741640281)
(-0.046491097089221084, 0.9849443352183849)
(-0.046122392768143554, 0.995048322843997)
(-0.04575368844706603, 1.005211594373085)
(-0.04538498412598851, 1.015433898335016)
(-0.045016279804910984, 1.02571497443755)
(-0.044647575483833454, 1.0360545535499748)
(-0.04427887116275593, 1.0464523576881226)
(-0.04391016684167841, 1.056908100001299)
(-0.043541462520600885, 1.0674214847611396)
(-0.043172758199523355, 1.0779922073524064)
(-0.04280405387844583, 1.08861995426575)
(-0.04243534955736831, 1.0993044030924422)
(-0.04206664523629078, 1.1100452225211015)
(-0.041697940915213255, 1.1208420723364285)
(-0.04132923659413573, 1.1316946034199524)
(-0.04096053227305821, 1.1426024577528235)
(-0.04059182795198068, 1.1535652684206412)
(-0.040223123630903156, 1.1645826596203492)
(-0.03985441930982563, 1.1756542466692002)
(-0.0394857149887481, 1.1867796360157978)
(-0.03911701066767058, 1.1979584252532458)
(-0.038748306346593056, 1.2091902031343844)
(-0.03837960202551553, 1.22047454958915)
(-0.038010897704438, 1.2318110357440557)
(-0.03764219338336048, 1.2431992239437974)
(-0.037273489062282956, 1.2546386677750057)
(-0.036904784741205426, 1.2661289120921306)
(-0.0365360804201279, 1.2776694930454897)
(-0.03616737609905038, 1.289259938111465)
(-0.03579867177797286, 1.3008997661248631)
(-0.03542996745689533, 1.3125884873134397)
(-0.035061263135817804, 1.3243256033345976)
(-0.03469255881474028, 1.3361106073142497)
(-0.03432385449366276, 1.347942983887866)
(-0.03395515017258523, 1.3598222092436811)
(-0.033586445851507704, 1.3717477511680967)
(-0.03321774153043018, 1.383719069093243)
(-0.03284903720935265, 1.3957356141467305)
(-0.03248033288827513, 1.4077968292035625)
(-0.032111628567197605, 1.4199021489402315)
(-0.03174292424612008, 1.4320509998909778)
(-0.03137421992504255, 1.4442428005062156)
(-0.031005515603965028, 1.4564769612131223)
(-0.0306368112828875, 1.468752884478382)
(-0.03026810696180998, 1.4810699648730776)
(-0.029899402640732452, 1.4934275891397348)
(-0.02953069831965493, 1.5058251362614936)
(-0.029161993998577402, 1.5182619775334152)
(-0.02879328967749988, 1.5307374766359043)
(-0.028424585356422352, 1.5432509897102458)
(-0.02805588103534483, 1.5558018654362398)
(-0.027687176714267302, 1.5683894451119276)
(-0.027318472393189776, 1.5810130627353913)
(-0.026949768072112253, 1.5936720450886237)
(-0.026581063751034726, 1.6063657118234462)
(-0.026212359429957203, 1.6190933755494692)
(-0.025843655108879676, 1.6318543419240683)
(-0.025474950787802153, 1.6446479097443778)
(-0.025106246466724626, 1.657473371041267)
(-0.024737542145647103, 1.6703300111752983)
(-0.024368837824569577, 1.6832171089346368)
(-0.02400013350349205, 1.6961339366349053)
(-0.023631429182414527, 1.709079760220948)
(-0.023262724861337, 1.7220538393705103)
(-0.022894020540259477, 1.73505542759978)
(-0.02252531621918195, 1.7480837723708018)
(-0.022156611898104427, 1.761138115200716)
(-0.0217879075770269, 1.77421769177282)
(-0.021419203255949378, 1.7873217320494137)
(-0.02105049893487185, 1.8004494603864145)
(-0.020681794613794324, 1.8136000956497103)
(-0.0203130902927168, 1.8267728513332302)
(-0.019944385971639274, 1.8399669356787078)
(-0.01957568165056175, 1.8531815517971002)
(-0.019206977329484225, 1.8664158977916503)
(-0.0188382730084067, 1.8796691668825503)
(-0.018469568687329175, 1.8929405475331889)
(-0.01810086436625165, 1.9062292235779434)
(-0.017732160045174125, 1.9195343743514943)
(-0.0173634557240966, 1.932855174819627)
(-0.016994751403019075, 1.946190795711491)
(-0.01662604708194155, 1.9595404036532829)
(-0.016257342760864026, 1.9729031613033294)
(-0.0158886384397865, 1.9862782274885213)
(-0.015519934118708974, 1.9996647573420772)
(-0.01515122979763145, 2.013061902442603)
(-0.014782525476553924, 2.0264688109544036)
(-0.0144138211554764, 2.0398846277690215)
(-0.014045116834398874, 2.0533084946479567)
(-0.01367641251332135, 2.066739550366542)
(-0.013307708192243823, 2.0801769308589284)
(-0.012939003871166298, 2.0936197693641456)
(-0.012570299550088773, 2.107067196573203)
(-0.012201595229011248, 2.1205183407771884)
(-0.011832890907933723, 2.1339723280163323)
(-0.011464186586856199, 2.1474282822299835)
(-0.011095482265778674, 2.1608853254074787)
(-0.010726777944701149, 2.174342577739848)
(-0.010358073623623622, 2.1877991577723215)
(-0.009989369302546097, 2.201254182557598)
(-0.009620664981468572, 2.2147067678098318)
(-0.009251960660391047, 2.2281560280593027)
(-0.008883256339313523, 2.2416010768077115)
(-0.008514552018235998, 2.2550410266840766)
(-0.008145847697158473, 2.2684749896011827)
(-0.007777143376080947, 2.2819020769125267)
(-0.007408439055003422, 2.2953213995697412)
(-0.007039734733925897, 2.3087320682804306)
(-0.006671030412848372, 2.322133193666387)
(-0.006302326091770847, 2.335523886422139)
(-0.005933621770693322, 2.3489032574737854)
(-0.005564917449615797, 2.362270418138083)
(-0.005196213128538272, 2.3756244802817217)
(-0.004827508807460746, 2.3889645564807624)
(-0.004458804486383221, 2.4022897601801847)
(-0.004090100165305696, 2.415599205853489)
(-0.003721395844228171, 2.4288920091623325)
(-0.003352691523150646, 2.4421672871161255)
(-0.0029839872020731213, 2.455424158231563)
(-0.002615282880995596, 2.4686617426920354)
(-0.002246578559918071, 2.4818791625068766)
(-0.0018778742388405457, 2.495075541670401)
(-0.0015091699177630206, 2.5082500063206896)
(-0.0011404655966854955, 2.521401684898068)
(-0.0007717612756079705, 2.534529708303242)
(-0.0004030569545304454, 2.5476332100550403)
(-3.43526334529203e-5, 2.560711326447717)
(0.0003343516876246048, 2.573763196707768)
(0.0007030560087021299, 2.5867879631502197)
(0.001071760329779655, 2.5997847713343427)
(0.00144046465085718, 2.612752770218736)
(0.0018091689719347051, 2.6256911123157565)
(0.0021778732930122302, 2.6385989538452232)
(0.0025465776140897556, 2.651475454887378)
(0.0029152819351672805, 2.6643197795350275)
(0.0032839862562448053, 2.6771310960448487)
(0.0036526905773223307, 2.6899085769878046)
(0.0040213948983998556, 2.702651399398611)
(0.0043900992194773805, 2.715358744924235)
(0.004758803540554906, 2.728029799971363)
(0.005127507861632431, 2.7406637558528013)
(0.005496212182709956, 2.7532598089327633)
(0.005864916503787481, 2.7658171607710087)
(0.006233620824865007, 2.778335018265774)
(0.0066023251459425315, 2.790812593795475)
(0.006971029467020056, 2.803249105359116)
(0.007339733788097581, 2.8156437767153877)
(0.007708438109175107, 2.8279958375203873)
(0.008077142430252631, 2.840304523463938)
(0.008445846751330158, 2.8525690764044658)
(0.008814551072407683, 2.864788744502383)
(0.009183255393485208, 2.8769627823519457)
(0.009551959714562732, 2.889090451111552)
(0.009920664035640257, 2.9011710186324287)
(0.010289368356717782, 2.9132037595856772)
(0.010658072677795307, 2.9251879555876386)
(0.011026776998872832, 2.9371228953235455)
(0.011395481319950357, 2.9490078746694115)
(0.011764185641027883, 2.960842196812137)
(0.012132889962105408, 2.972625172367783)
(0.012501594283182933, 2.9843561194979853)
(0.012870298604260458, 2.9960343640244798)
(0.013239002925337983, 3.0076592395416837)
(0.013607707246415508, 3.0192300875273275)
(0.013976411567493033, 3.0307462574510824)
(0.014345115888570558, 3.0422071068811674)
(0.014713820209648084, 3.0536120015888897)
(0.01508252453072561, 3.064960315651101)
(0.015451228851803134, 3.0762514315505323)
(0.01581993317288066, 3.0874847402739793)
(0.016188637493958182, 3.098659641408313)
(0.01655734181503571, 3.1097755432342806)
(0.016926046136113235, 3.120831862818075)
(0.01729475045719076, 3.1318280261006493)
(0.017663454778268285, 3.1427634679847385)
(0.01803215909934581, 3.1536376324195823)
(0.018400863420423335, 3.1644499724833004)
(0.018769567741500858, 3.175199950462922)
(0.019138272062578385, 3.185887037932028)
(0.01950697638365591, 3.1965107158259976)
(0.019875680704733435, 3.2070704745148237)
(0.02024438502581096, 3.217565813873489)
(0.020613089346888484, 3.227996243349883)
(0.02098179366796601, 3.238361282030229)
(0.021350497989043534, 3.248660458702022)
(0.02171920231012106, 3.258893311914437)
(0.022087906631198584, 3.2690593900362206)
(0.02245661095227611, 3.2791582513110202)
(0.022825315273353637, 3.2891894639101613)
(0.02319401959443116, 3.2991526059828424)
(0.023562723915508687, 3.3090472657037444)
(0.02393142823658621, 3.3188730413180405)
(0.024300132557663737, 3.3286295411837896)
(0.02466883687874126, 3.3383163838117165)
(0.025037541199818786, 3.34793319790235)
(0.02540624552089631, 3.357479622380533)
(0.025774949841973836, 3.366955306427278)
(0.026143654163051363, 3.376359909508974)
(0.026512358484128886, 3.3856931014039304)
(0.026881062805206413, 3.3949545622262622)
(0.027249767126283936, 3.4041439824471027)
(0.027618471447361462, 3.4132610629131452)
(0.027987175768438986, 3.422305514862519)
(0.028355880089516512, 3.431277059937984)
(0.028724584410594035, 3.440175430197453)
(0.029093288731671562, 3.4490003681218404)
(0.02946199305274909, 3.457751626620239)
(0.029830697373826612, 3.466428969032431)
(0.03019940169490414, 3.4750321691287187)
(0.03056810601598166, 3.4835610111071125)
(0.030936810337059188, 3.492015289587845)
(0.03130551465813671, 3.5003948096052406)
(0.031674218979214235, 3.508699386596941)
(0.032042923300291765, 3.5169288463904915)
(0.03241162762136929, 3.5250830251873007)
(0.03278033194244681, 3.533161769543979)
(0.03314903626352434, 3.5411649363510724)
(0.033517740584601864, 3.5490923928091958)
(0.03388644490567939, 3.556944016402582)
(0.03425514922675691, 3.5647196948700577)
(0.03462385354783444, 3.572419326173465)
(0.034992557868911964, 3.580042818463534)
(0.03536126218998949, 3.587590090043229)
(0.03572996651106702, 3.5950610693285845)
(0.03609867083214454, 3.6024556948070425)
(0.03646737515322206, 3.6097739149933203)
(0.036836079474299586, 3.617015688382809)
(0.03720478379537712, 3.6241809834025447)
(0.03757348811645464, 3.631269778359754)
(0.03794219243753216, 3.638282061388008)
(0.03831089675860969, 3.6452178303909957)
(0.038679601079687216, 3.6520770929839528)
(0.03904830540076474, 3.658859866432752)
(0.03941700972184226, 3.6655661775906996)
(0.03978571404291979, 3.672196062833044)
(0.040154418363997316, 3.678749567989237)
(0.04052312268507484, 3.6852267482729624)
(0.04089182700615236, 3.6916276682099665)
(0.04126053132722989, 3.697952401563722)
(0.041629235648307415, 3.7042010312589393)
(0.04199793996938494, 3.7103736493029675)
(0.04236664429046247, 3.7164703567051136)
(0.04273534861153999, 3.7224912633939056)
(0.043104052932617515, 3.7284364881323278)
(0.04347275725369504, 3.7343061584310764)
(0.04384146157477257, 3.74010041045985)
(0.04421016589585009, 3.7458193889567104)
(0.044578870216927614, 3.751463247135563)
(0.044947574538005144, 3.757032146591769)
(0.04531627885908267, 3.762526257205945)
(0.04568498318016019, 3.7679457570459634)
(0.046053687501237714, 3.7732908322672145)
(0.046422391822315244, 3.778561677011144)
(0.04679109614339277, 3.7837584933021158)
(0.04715980046447029, 3.788881490942637)
(0.047528504785547813, 3.7939308874069733)
(0.047897209106625344, 3.7989069077332065)
(0.04826591342770287, 3.803809784413764)
(0.04863461774878039, 3.808639757284461)
(0.04900332206985792, 3.8133970734120974)
(0.04937202639093544, 3.818081986980646)
(0.049740730712012966, 3.8226947591760796)
(0.05010943503309049, 3.8272356580698617)
(0.05047813935416802, 3.831704958501169)
(0.05084684367524554, 3.8361029419578534)
(0.051215547996323066, 3.8404298964562176)
(0.051584252317400596, 3.8446861164196218)
(0.05195295663847812, 3.8488719025559814)
(0.05232166095955564, 3.8529875617341816)
(0.052690365280633165, 3.8570334068594723)
(0.053059069601710696, 3.8610097567478663)
(0.05342777392278822, 3.864916935999594)
(0.05379647824386574, 3.8687552748716643)
(0.05416518256494327, 3.872525109149559)
(0.054533886886020795, 3.8762267800181203)
(0.05490259120709832, 3.8798606339316657)
(0.05527129552817584, 3.8834270224833802)
(0.05563999984925337, 3.886926302274029)
(0.056008704170330895, 3.890358834780026)
(0.05637740849140842, 3.893724986220926)
(0.05674611281248594, 3.897025127426353)
(0.05711481713356347, 3.9002596337024347)
(0.057483521454640994, 3.9034288846977834)
(0.05785222577571852, 3.906533264269053)
(0.05822093009679605, 3.909573160346135)
(0.05858963441787357, 3.912548964797031)
(0.058958338738951094, 3.9154610732924384)
(0.05932704306002862, 3.9183098851701144)
(0.05969574738110615, 3.921095803299038)
(0.06006445170218367, 3.923819233943432)
(0.06043315602326119, 3.926480586626681)
(0.06080186034433872, 3.929080273995196)
(0.06117056466541625, 3.931618711682261)
(0.06153926898649377, 3.934096318171915)
(0.06190797330757129, 3.9365135146629044)
(0.06227667762864882, 3.938870724932755)
(0.06264538194972634, 3.9411683752020066)
(0.06301408627080388, 3.943406893998648)
(0.0633827905918814, 3.9455867120228034)
(0.06375149491295892, 3.9477082620117074)
(0.06412019923403645, 3.94977197860501)
(0.06448890355511397, 3.951778298210458)
(0.06485760787619149, 3.9537276588699912)
(0.06522631219726902, 3.955620500126298)
(0.06559501651834655, 3.9574572628898648)
(0.06596372083942408, 3.959238389306571)
(0.0663324251605016, 3.96096432262586)
(0.06670112948157912, 3.9626355070695283)
(0.06706983380265664, 3.964252387701176)
(0.06743853812373417, 3.9658154102963614)
(0.06780724244481169, 3.967325021213477)
(0.06817594676588923, 3.968781667265423)
(0.06854465108696675, 3.970185795592075)
(0.06891335540804427, 3.971537853533616)
(0.0692820597291218, 3.9728382885047484)
(0.06965076405019932, 3.9740875478698383)
(0.07001946837127684, 3.975286078819014)
(0.07038817269235437, 3.9764343282452628)
(0.0707568770134319, 3.977532742622561)
(0.07112558133450943, 3.9785817678850703)
(0.07149428565558695, 3.9795818493074298)
(0.07186298997666447, 3.980533431386185)
(0.072231694297742, 3.981436957722381)
(0.07260039861881952, 3.982292870905354)
(0.07296910293989704, 3.983101612397755)
(0.07333780726097458, 3.98386362242183)
(0.0737065115820521, 3.984579339846995)
(0.07407521590312963, 3.985249202078732)
(0.07444392022420715, 3.9858736449488337)
(0.07481262454528467, 3.986453102607026)
(0.0751813288663622, 3.9869880074140016)
(0.07555003318743972, 3.987478789835886)
(0.07591873750851726, 3.987925878340159)
(0.07628744182959478, 3.988329699293071)
(0.0766561461506723, 3.9886906768585644)
(0.07702485047174983, 3.989009232898735)
(0.07739355479282735, 3.9892857868758522)
(0.07776225911390487, 3.989520755755962)
(0.0781309634349824, 3.989714553914097)
(0.07849966775605992, 3.9898675930411143)
(0.07886837207713746, 3.9899802820521773)
(0.07923707639821498, 3.9900530269969128)
(0.0796057807192925, 3.990086230971254)
(0.07997448504037002, 3.990080294030985)
(0.08034318936144755, 3.990035613107023)
(0.08071189368252507, 3.989952581922429)
(0.0810805980036026, 3.9898315909111863)
(0.08144930232468013, 3.9896730271387533)
(0.08181800664575765, 3.9894772742244027)
(0.08218671096683518, 3.989244712265371)
(0.0825554152879127, 3.988975717762819)
(0.08292411960899022, 3.9886706635496276)
(0.08329282393006775, 3.988329918720036)
(0.08366152825114527, 3.9879538485611348)
(0.08403023257222281, 3.9875428144862197)
(0.08439893689330033, 3.9870971739700276)
(0.08476764121437785, 3.986617280485844)
(0.08513634553545538, 3.9861034834445195)
(0.0855050498565329, 3.985556128135366)
(0.08587375417761042, 3.984975555668974)
(0.08624245849868795, 3.9843621029219363)
(0.08661116281976548, 3.983716102483486)
(0.086979867140843, 3.9830378826040604)
(0.08734857146192053, 3.9823277671457906)
(0.08771727578299805, 3.981586075534914)
(0.08808598010407558, 3.980813122716121)
(0.0884546844251531, 3.980009219108835)
(0.08882338874623062, 3.9791746705654205)
(0.08919209306730816, 3.9783097783313255)
(0.08956079738838568, 3.9774148390071553)
(0.0899295017094632, 3.9764901445126775)
(0.09029820603054073, 3.975535982052754)
(0.09066691035161825, 3.974552634085196)
(0.09103561467269577, 3.973540378290541)
(0.0914043189937733, 3.9724994875437467)
(0.09177302331485084, 3.971430229887797)
(0.09214172763592836, 3.970332868509213)
(0.09251043195700588, 3.96920766171546)
(0.0928791362780834, 3.9680548629142534)
(0.09324784059916093, 3.9668747205947383)
(0.09361654492023845, 3.9656674783105546)
(0.09398524924131597, 3.964433374664763)
(0.0943539535623935, 3.9631726432966237)
(0.09472265788347103, 3.9618855128702317)
(0.09509136220454856, 3.960572207064973)
(0.09546006652562608, 3.9592329445678125)
(0.0958287708467036, 3.9578679390673908)
(0.09619747516778113, 3.95647739924991)
(0.09656617948885865, 3.9550615287968176)
(0.09693488380993617, 3.9536205263842445)
(0.09730358813101371, 3.952154585684206)
(0.09767229245209123, 3.9506638953675397)
(0.09804099677316876, 3.9491486391085635)
(0.09840970109424628, 3.9476089955914406)
(0.0987784054153238, 3.9460451385182367)
(0.09914710973640133, 3.944457236618647)
(0.09951581405747885, 3.9428454536613713)
(0.09988451837855639, 3.941209948467132)
(0.10025322269963391, 3.9395508749233015)
(0.10062192702071143, 3.9378683820001235)
(0.10099063134178896, 3.9361626137685177)
(0.10135933566286648, 3.9344337094194324)
(0.101728039983944, 3.9326818032847317)
(0.10209674430502153, 3.9309070248596005)
(0.10246544862609906, 3.9291094988264295)
(0.10283415294717659, 3.927289345080177)
(0.10320285726825411, 3.925446678755173)
(0.10357156158933163, 3.923581610253344)
(0.10394026591040915, 3.921694245273839)
(0.10430897023148668, 3.919784684844026)
(0.1046776745525642, 3.917853025351841)
(0.10504637887364174, 3.915899358579467)
(0.10541508319471926, 3.913923771738304)
(0.10578378751579678, 3.911926347505224)
(0.10615249183687431, 3.9099071640600718)
(0.10652119615795183, 3.9078662951243888)
(0.10688990047902935, 3.90580381000134)
(0.10725860480010688, 3.903719773616807)
(0.10762730912118441, 3.901614246561631)
(0.10799601344226194, 3.89948728513497)
(0.10836471776333946, 3.8973389413887523)
(0.10873342208441698, 3.8951692631731945)
(0.1091021264054945, 3.8929782941833455)
(0.10947083072657203, 3.8907660740066583)
(0.10983953504764955, 3.888532638171527)
(0.11020823936872709, 3.8862780181967875)
(0.11057694368980461, 3.884002241642139)
(0.11094564801088214, 3.8817053321594663)
(0.11131435233195966, 3.879387309545027)
(0.11168305665303718, 3.8770481897924878)
(0.1120517609741147, 3.8746879851467657)
(0.11242046529519223, 3.8723067041586576)
(0.11278916961626975, 3.869904351740222)
(0.11315787393734729, 3.867480929220897)
(0.11352657825842481, 3.865036434404306)
(0.11389528257950234, 3.862570861625741)
(0.11426398690057986, 3.8600842018102814)
(0.11463269122165738, 3.857576442531538)
(0.1150013955427349, 3.8550475680709644)
(0.11537009986381243, 3.852497559477738)
(0.11573880418488997, 3.8499263946291697)
(0.11610750850596749, 3.8473340482915974)
(0.11647621282704501, 3.8447204921817697)
(0.11684491714812253, 3.8420856950286657)
(0.11721362146920006, 3.8394296226357243)
(0.11758232579027758, 3.8367522379434664)
(0.1179510301113551, 3.834053501092481)
(0.11831973443243264, 3.8313333694867344)
(0.11868843875351016, 3.8285917978571873)
(0.11905714307458769, 3.825828738325692)
(0.11942584739566521, 3.823044140469138)
(0.11979455171674273, 3.82023795138382)
(0.12016325603782026, 3.8174101157499996)
(0.12053196035889778, 3.8145605758966483)
(0.12090066467997532, 3.81168927186632)
(0.12126936900105284, 3.8087961414801508)
(0.12163807332213036, 3.8058811204029497)
(0.12200677764320789, 3.80294414220835)
(0.12237548196428541, 3.799985138444015)
(0.12274418628536293, 3.7970040386968424)
(0.12311289060644046, 3.7940007706581795)
(0.12348159492751799, 3.7909752601889886)
(0.12385029924859552, 3.78792743138497)
(0.12421900356967304, 3.7848572066415955)
(0.12458770789075056, 3.7817645067190417)
(0.12495641221182809, 3.778649250806999)
(0.12532511653290562, 3.7755113565893224)
(0.12569382085398315, 3.772350740308527)
(0.12606252517506067, 3.769167316830066)
(0.1264312294961382, 3.7659609997064196)
(0.12679993381721572, 3.7627317012409254)
(0.12716863813829324, 3.759479332551364)
(0.12753734245937076, 3.7562038036332592)
(0.12790604678044828, 3.752905023422889)
(0.1282747511015258, 3.7495828998599667)
(0.12864345542260333, 3.7462373399499955)
(0.12901215974368085, 3.7428682498262607)
(0.12938086406475838, 3.7394755348114486)
(0.1297495683858359, 3.736059099478876)
(0.13011827270691345, 3.7326188477133027)
(0.13048697702799097, 3.729154682771327)
(0.1308556813490685, 3.7256665073413266)
(0.13122438567014602, 3.722154223602942)
(0.13159308999122354, 3.718617733286091)
(0.13196179431230107, 3.7150569377294795)
(0.1323304986333786, 3.7114717379386146)
(0.1326992029544561, 3.707862034643292)
(0.13306790727553364, 3.704227728354553)
(0.13343661159661116, 3.7005687194210855)
(0.13380531591768868, 3.696884908085069)
(0.1341740202387662, 3.693176194537442)
(0.13454272455984373, 3.6894424789725857)
(0.13491142888092125, 3.6856836616424054)
(0.1352801332019988, 3.681899642909805)
(0.13564883752307633, 3.6780903233015363)
(0.13601754184415385, 3.674255603560428)
(0.13638624616523137, 3.670395384696959)
(0.1367549504863089, 3.666509568040194)
(0.13712365480738642, 3.6625980552880564)
(0.13749235912846394, 3.6586607485569282)
(0.13786106344954147, 3.654697550430584)
(0.138229767770619, 3.650708364008434)
(0.1385984720916965, 3.6466930929530794)
(0.13896717641277403, 3.6426516415371775)
(0.13933588073385156, 3.6385839146895886)
(0.13970458505492908, 3.6344898180408345)
(0.1400732893760066, 3.6303692579678257)
(0.14044199369708413, 3.6262221416378795)
(0.14081069801816168, 3.6220483770520158)
(0.1411794023392392, 3.61784787308752)
(0.14154810666031672, 3.6136205395397862)
(0.14191681098139425, 3.60936628716341)
(0.14228551530247177, 3.605085027712571)
(0.1426542196235493, 3.600776673980653)
(0.14302292394462682, 3.5964411398391376)
(0.14339162826570434, 3.592078340275761)
(0.14376033258678186, 3.587688191431913)
(0.1441290369078594, 3.583270610639316)
(0.1444977412289369, 3.5788255164559426)
(0.14486644555001443, 3.574352828701204)
(0.14523514987109196, 3.5698524684903923)
(0.14560385419216948, 3.565324358268385)
(0.14597255851324703, 3.560768421842612)
(0.14634126283432455, 3.556184584415284)
(0.14670996715540208, 3.5515727726148913)
(0.1470786714764796, 3.546932914526968)
(0.14744737579755712, 3.542264939724128)
(0.14781608011863465, 3.5375687792953827)
(0.14818478443971217, 3.532844365874728)
(0.1485534887607897, 3.52809163366902)
(0.14892219308186722, 3.52331051848514)
(0.14929089740294474, 3.5185009577564506)
(0.14965960172402226, 3.513662890568542)
(0.15002830604509979, 3.5087962576842937)
(0.1503970103661773, 3.5039010015682335)
(0.15076571468725483, 3.4989770664102187)
(0.15113441900833238, 3.4940243981484302)
(0.1515031233294099, 3.4890429444916986)
(0.15187182765048743, 3.484032654941167)
(0.15224053197156495, 3.478993480811284)
(0.15260923629264248, 3.473925375250156)
(0.15297794061372, 3.4688282932592474)
(0.15334664493479752, 3.4637021917124473)
(0.15371534925587504, 3.4585470293745093)
(0.15408405357695257, 3.4533627669188647)
(0.1544527578980301, 3.4481493669448295)
(0.15482146221910761, 3.4429067939942044)
(0.15519016654018514, 3.43763501456728)
(0.15555887086126266, 3.432333997138258)
(0.15592757518234018, 3.427003712170094)
(0.1562962795034177, 3.421644132128774)
(0.15666498382449526, 3.416255231497029)
(0.15703368814557278, 3.410836986787507)
(0.1574023924666503, 3.4053893765553997)
(0.15777109678772783, 3.3999123814105485)
(0.15813980110880535, 3.3944059840290204)
(0.15850850542988287, 3.3888701691641825)
(0.1588772097509604, 3.3833049236572785)
(0.15924591407203792, 3.37771023644751)
(0.15961461839311544, 3.372086098581643)
(0.15998332271419297, 3.366432503223151)
(0.1603520270352705, 3.3607494456608853)
(0.160720731356348, 3.3550369233173205)
(0.16108943567742554, 3.3492949357563417)
(0.16145813999850306, 3.3435234846906203)
(0.1618268443195806, 3.3377225739885654)
(0.16219554864065813, 3.3318922096808756)
(0.16256425296173566, 3.326032399966692)
(0.16293295728281318, 3.3201431552193728)
(0.1633016616038907, 3.314224487991887)
(0.16367036592496823, 3.308276413021854)
(0.16403907024604575, 3.302298947236222)
(0.16440777456712327, 3.29629210975561)
(0.1647764788882008, 3.2902559218983214)
(0.16514518320927832, 3.284190407184026)
(0.16551388753035584, 3.2780955913371432)
(0.16588259185143336, 3.2719715022899143)
(0.1662512961725109, 3.2658181701851925)
(0.1666200004935884, 3.259635627378949)
(0.16698870481466596, 3.253423908442509)
(0.16735740913574348, 3.2471830501645247)
(0.167726113456821, 3.240913091552704)
(0.16809481777789853, 3.2346140738352918)
(0.16846352209897605, 3.2282860404623226)
(0.16883222642005358, 3.2219290371066527)
(0.1692009307411311, 3.215543111664773)
(0.16956963506220862, 3.209128314257426)
(0.16993833938328615, 3.202684697230023)
(0.17030704370436367, 3.196212315152877)
(0.1706757480254412, 3.189711224821255)
(0.17104445234651872, 3.183181485255267)
(0.17141315666759624, 3.1766231576995905)
(0.17178186098867376, 3.170036305623041)
(0.17215056530975129, 3.1634209947180034)
(0.17251926963082884, 3.1567772928997178)
(0.17288797395190636, 3.150105270305449)
(0.17325667827298388, 3.143404999293517)
(0.1736253825940614, 3.136676554442228)
(0.17399408691513893, 3.129920012548689)
(0.17436279123621645, 3.123135452627522)
(0.17473149555729398, 3.116322955909484)
(0.1751001998783715, 3.1094826058400025)
(0.17546890419944902, 3.1026144880776196)
(0.17583760852052654, 3.095718690492368)
(0.17620631284160407, 3.088795303164071)
(0.1765750171626816, 3.081844418380577)
(0.17694372148375911, 3.0748661306359377)
(0.17731242580483664, 3.0678605366285208)
(0.1776811301259142, 3.0608277352590827)
(0.1780498344469917, 3.0537678276287856)
(0.17841853876806923, 3.0466809170371785)
(0.17878724308914676, 3.0395671089801324)
(0.17915594741022428, 3.032426511147743)
(0.1795246517313018, 3.0252592334222057)
(0.17989335605237933, 3.0180653878756543)
(0.18026206037345685, 3.0108450887679785)
(0.18063076469453437, 3.003598452544616)
(0.1809994690156119, 2.9963255978343244)
(0.18136817333668942, 2.9890266454469296)
(0.18173687765776694, 2.9817017183710672)
(0.18210558197884447, 2.9743509417718945)
(0.182474286299922, 2.9669744429888)
(0.18284299062099954, 2.9595723515330903)
(0.18321169494207706, 2.9521447990856715)
(0.1835803992631546, 2.9446919194947094)
(0.1839491035842321, 2.9372138487732906)
(0.18431780790530963, 2.929710725097059)
(0.18468651222638716, 2.9221826888018456)
(0.18505521654746468, 2.914629882381287)
(0.1854239208685422, 2.9070524504844273)
(0.18579262518961973, 2.899450539913307)
(0.18616132951069725, 2.8918242996205343)
(0.18653003383177477, 2.8841738807068427)
(0.1868987381528523, 2.8764994364186247)
(0.18726744247392982, 2.8688011221454484)
(0.18763614679500734, 2.86107909541755)
(0.18800485111608486, 2.853333515903298)
(0.18837355543716242, 2.8455645454066323)
(0.18874225975823994, 2.8377723478644707)
(0.18911096407931746, 2.8299570893440786)
(0.18947966840039498, 2.8221189380404077)
(0.1898483727214725, 2.8142580642733828)
(0.19021707704255003, 2.8063746404851546)
(0.19058578136362755, 2.7984688412372942)
(0.19095448568470508, 2.790540843207941)
(0.1913231900057826, 2.782590825188887)
(0.19169189432686012, 2.774618968082605)
(0.19206059864793765, 2.7666254548992035)
(0.19242930296901517, 2.758610470753315)
(0.1927980072900927, 2.7505742028609026)
(0.19316671161117022, 2.7425168405359868)
(0.19353541593224777, 2.734438575187283)
(0.1939041202533253, 2.7263396003147484)
(0.1942728245744028, 2.7182201115060236)
(0.19464152889548034, 2.7100803064327734)
(0.19501023321655786, 2.7019203848469173)
(0.19537893753763538, 2.693740548576737)
(0.1957476418587129, 2.6855410015228625)
(0.19611634617979043, 2.6773219496541296)
(0.19648505050086795, 2.669083601003301)
(0.19685375482194548, 2.6608261656626317)
(0.197222459143023, 2.6525498557793044)
(0.19759116346410052, 2.6442548855506876)
(0.19795986778517805, 2.635941471219438)
(0.19832857210625557, 2.627609831068432)
(0.19869727642733312, 2.619260185415514)
(0.19906598074841064, 2.6108927566080617)
(0.19943468506948817, 2.6025077690173513)
(0.1998033893905657, 2.5941054490327318)
(0.2001720937116432, 2.58568602505558)
(0.20054079803272074, 2.577249727493049)
(0.20090950235379826, 2.5687967887515804)
(0.20127820667487578, 2.5603274432301983)
(0.2016469109959533, 2.551841927313555)
(0.20201561531703083, 2.543340479364735)
(0.20238431963810835, 2.534823339717801)
(0.20275302395918587, 2.5262907506700776)
(0.2031217282802634, 2.5177429564741716)
(0.20349043260134092, 2.5091802033297044)
(0.20385913692241844, 2.5006027393747683)
(0.204227841243496, 2.492010814677085)
(0.20459654556457352, 2.4834046812248616)
(0.20496524988565104, 2.474784592917348)
(0.20533395420672856, 2.466150805555069)
(0.2057026585278061, 2.4575035768297337)
(0.2060713628488836, 2.4488431663138224)
(0.20644006716996113, 2.4401698354498285)
(0.20680877149103866, 2.431483847539156)
(0.20717747581211618, 2.422785467730667)
(0.2075461801331937, 2.414074963008866)
(0.20791488445427123, 2.405352602181722)
(0.20828358877534875, 2.396618655868116)
(0.20865229309642627, 2.3878733964849017)
(0.2090209974175038, 2.3791170982335883)
(0.20938970173858135, 2.3703500370866233)
(0.20975840605965887, 2.3615724907732756)
(0.2101271103807364, 2.352784738765117)
(0.21049581470181392, 2.34398706226108)
(0.21086451902289144, 2.3351797441721094)
(0.21123322334396896, 2.3263630691053803)
(0.21160192766504649, 2.317537323348085)
(0.211970631986124, 2.30870279485079)
(0.21233933630720153, 2.299859773210344)
(0.21270804062827905, 2.291008549652343)
(0.21307674494935658, 2.2821494170131404)
(0.2134454492704341, 2.2732826697214032)
(0.21381415359151162, 2.264408603779201)
(0.21418285791258915, 2.255527516742634)
(0.2145515622336667, 2.246639707701984)
(0.21492026655474422, 2.2377454772613974)
(0.21528897087582174, 2.2288451275180807)
(0.21565767519689927, 2.219938962041023)
(0.2160263795179768, 2.2110272858492195)
(0.21639508383905431, 2.202110405389422)
(0.21676378816013184, 2.1931886285133757)
(0.21713249248120936, 2.184262264454583)
(0.21750119680228688, 2.175331623804551)
(0.2178699011233644, 2.1663970184885466)
(0.21823860544444193, 2.157458761740851)
(0.21860730976551945, 2.148517168079502)
(0.21897601408659698, 2.1395725532805367)
(0.2193447184076745, 2.1306252343517245)
(0.21971342272875202, 2.1216755295057914)
(0.22008212704982957, 2.112723758133134)
(0.2204508313709071, 2.1037702407740224)
(0.22081953569198462, 2.0948152990902997)
(0.22118824001306214, 2.085859255836559)
(0.22155694433413967, 2.0769024348308207)
(0.2219256486552172, 2.067945160924695)
(0.2222943529762947, 2.058987759973032)
(0.22266305729737224, 2.0500305588030754)
(0.22303176161844976, 2.0410738851830974)
(0.22340046593952728, 2.0321180677905297)
(0.2237691702606048, 2.0231634361795985)
(0.22413787458168233, 2.0142103207484547)
(0.22450657890275985, 2.0052590527057994)
(0.22487528322383737, 1.9963099640370243)
(0.22524398754491493, 1.9873633874698486)
(0.22561269186599245, 1.978419656439474)
(0.22598139618706997, 1.969479105053248)
(0.2263501005081475, 1.9605420680548467)
(0.22671880482922502, 1.9516088807879817)
(0.22708750915030254, 1.9426798791596274)
(0.22745621347138006, 1.9337553996027879)
(0.2278249177924576, 1.9248357790387884)
(0.2281936221135351, 1.9159213548391192)
(0.22856232643461263, 1.9070124647868165)
(0.22893103075569016, 1.898109447037404)
(0.22929973507676768, 1.889212640079386)
(0.2296684393978452, 1.8803223826943112)
(0.23003714371892273, 1.8714390139164023)
(0.23040584804000028, 1.8625628729917736)
(0.2307745523610778, 1.853694299337219)
(0.23114325668215532, 1.8448336324986119)
(0.23151196100323285, 1.8359812121088894)
(0.23188066532431037, 1.8271373778456588)
(0.2322493696453879, 1.8183024693884096)
(0.23261807396646542, 1.8094768263753631)
(0.23298677828754294, 1.8006607883599455)
(0.23335548260862046, 1.7918546947669154)
(0.23372418692969799, 1.7830588848481312)
(0.2340928912507755, 1.7742736976379991)
(0.23446159557185303, 1.7654994719085748)
(0.23483029989293056, 1.7567365461243583)
(0.23519900421400808, 1.7479852583967812)
(0.23556770853508563, 1.7392459464383936)
(0.23593641285616315, 1.7305189475167675)
(0.23630511717724068, 1.7218045984081194)
(0.2366738214983182, 1.7131032353506845)
(0.23704252581939572, 1.7044151939978147)
(0.23741123014047325, 1.6957408093708581)
(0.23777993446155077, 1.6870804158117978)
(0.2381486387826283, 1.6784343469356715)
(0.23851734310370581, 1.669802935582799)
(0.23888604742478334, 1.6611865137708015)
(0.23925475174586086, 1.6525854126464536)
(0.23962345606693838, 1.6439999624373622)
(0.2399921603880159, 1.63543049240349)
(0.24036086470909343, 1.6268773307885471)
(0.24072956903017095, 1.6183408047712398)
(0.2410982733512485, 1.609821240416423)
(0.24146697767232603, 1.6013189626261375)
(0.24183568199340355, 1.5928342950905674)
(0.24220438631448107, 1.5843675602389253)
(0.2425730906355586, 1.575919079190271)
(0.24294179495663612, 1.5674891717043018)
(0.24331049927771364, 1.559078156132087)
(0.24367920359879117, 1.5506863493668155)
(0.2440479079198687, 1.5423140667945154)
(0.2444166122409462, 1.533961622244809)
(0.24478531656202374, 1.525629327941676)
(0.24515402088310126, 1.5173174944542742)
(0.24552272520417878, 1.509026430647809)
(0.2458914295252563, 1.500756443634479)
(0.24626013384633386, 1.4925078387245079)
(0.24662883816741138, 1.4842809193772788)
(0.2469975424884889, 1.4760759871525868)
(0.24736624680956643, 1.4678933416620201)
(0.24773495113064395, 1.4597332805204994)
(0.24810365545172147, 1.4515960992979675)
(0.248472359772799, 1.4434820914712687)
(0.24884106409387652, 1.4353915483762125)
(0.24920976841495404, 1.4273247591598557)
(0.24957847273603156, 1.4192820107329998)
(0.2499471770571091, 1.4112635877229378)
(0.2503158813781866, 1.403269772426448)
(0.25068458569926416, 1.3953008447630584)
(0.25105329002034166, 1.387357082228609)
(0.2514219943414192, 1.379438759849095)
(0.2517906986624967, 1.371546150134845)
(0.25215940298357425, 1.3636795230350183)
(0.25252810730465175, 1.3558391458924541)
(0.2528968116257293, 1.3480252833988815)
(0.2532655159468068, 1.3402381975505042)
(0.25363422026788435, 1.332478147603979)
(0.25400292458896184, 1.3247453900328001)
(0.2543716289100394, 1.3170401784841008)
(0.25474033323111694, 1.3093627637358993)
(0.25510903755219444, 1.301713393654782)
(0.255477741873272, 1.2940923131540676)
(0.2558464461943495, 1.2864997641524343)
(0.25621515051542704, 1.2789359855330518)
(0.25658385483650453, 1.2714012131032162)
(0.2569525591575821, 1.2638956795545044)
(0.2573212634786596, 1.25641961442347)
(0.25768996779973713, 1.2489732440528798)
(0.2580586721208146, 1.2415567915535188)
(0.2584273764418922, 1.234170476766572)
(0.25879608076296967, 1.2268145162265907)
(0.2591647850840472, 1.2194891231250573)
(0.2595334894051248, 1.2121945072745826)
(0.25990219372620227, 1.204930875073706)
(0.2602708980472798, 1.1976984294723565)
(0.2606396023683573, 1.1904973699379553)
(0.26100830668943487, 1.1833278924221857)
(0.26137701101051236, 1.1761901893284392)
(0.2617457153315899, 1.1690844494799517)
(0.2621144196526674, 1.1620108580886335)
(0.26248312397374496, 1.1549695967246192)
(0.26285182829482245, 1.147960843286529)
(0.2632205326159, 1.1409847719724733)
(0.2635892369369775, 1.1340415532517896)
(0.26395794125805505, 1.1271313538375412)
(0.26432664557913255, 1.120254336659777)
(0.2646953499002101, 1.113410660839563)
(0.26506405422128765, 1.1066004816637978)
(0.26543275854236514, 1.09982395056082)
(0.2658014628634427, 1.0930812150768188)
(0.2661701671845202, 1.0863724188530495)
(0.26653887150559774, 1.0796977016038762)
(0.26690757582667524, 1.07305719909563)
(0.2672762801477528, 1.0664510431263134)
(0.2676449844688303, 1.0598793615061357)
(0.26801368878990783, 1.0533422780389075)
(0.26838239311098533, 1.0468399125042882)
(0.2687510974320629, 1.0403723806408922)
(0.2691198017531404, 1.0339397941302781)
(0.2694885060742179, 1.0275422605817974)
(0.2698572103952954, 1.021179883518339)
(0.270225914716373, 1.0148527623629535)
(0.2705946190374505, 1.0085609924263768)
(0.270963323358528, 1.0023046648954415)
(0.27133202767960557, 0.9960838668224055)
(0.27170073200068307, 0.989898681115172)
(0.2720694363217606, 0.9837491865284327)
(0.2724381406428381, 0.9776354576557194)
(0.27280684496391566, 0.9715575649223767)
(0.27317554928499316, 0.9655155745794519)
(0.2735442536060707, 0.9595095486985137)
(0.2739129579271482, 0.9535395451673954)
(0.27428166224822575, 0.9476056176868648)
(0.27465036656930325, 0.9417078157682295)
(0.2750190708903808, 0.9358461847318673)
(0.27538777521145835, 0.9300207657066943)
(0.27575647953253585, 0.924231595630566)
(0.2761251838536134, 0.9184787072516145)
(0.2764938881746909, 0.9127621291305137)
(0.27686259249576844, 0.9070818856436877)
(0.27723129681684594, 0.9014379969874466)
(0.2776000011379235, 0.8958304791830594)
(0.277968705459001, 0.8902593440827551)
(0.27833740978007854, 0.8847245993766601)
(0.27870611410115603, 0.8792262486006575)
(0.2790748184222336, 0.8737642911451808)
(0.2794435227433111, 0.8683387222649255)
(0.27981222706438863, 0.862949533089485)
(0.2801809313854661, 0.85759671063491)
(0.2805496357065437, 0.8522802378161711)
(0.2809183400276212, 0.8470000934605473)
(0.2812870443486987, 0.8417562523219144)
(0.2816557486697763, 0.8365486850959369)
(0.28202445299085377, 0.8313773584361606)
(0.2823931573119313, 0.8262422349710024)
(0.2827618616330088, 0.8211432733216217)
(0.28313056595408637, 0.816080428120681)
(0.28349927027516386, 0.8110536500319845)
(0.2838679745962414, 0.8060628857709848)
(0.2842366789173189, 0.8011080781261553)
(0.28460538323839646, 0.796189165981227)
(0.28497408755947395, 0.7913060843382673)
(0.2853427918805515, 0.7864587643416128)
(0.28571149620162906, 0.7816471333026334)
(0.28608020052270655, 0.7768711147253278)
(0.2864489048437841, 0.7721306283327383)
(0.2868176091648616, 0.7674255900941827)
(0.28718631348593915, 0.7627559122532865)
(0.28755501780701664, 0.7581215033568127)
(0.2879237221280942, 0.7535222682842762)
(0.2882924264491717, 0.7489581082783388)
(0.28866113077024924, 0.7444289209759682)
(0.28902983509132674, 0.7399346004403582)
(0.2893985394124043, 0.7354750371935934)
(0.2897672437334818, 0.7310501182500531)
(0.29013594805455933, 0.7266597271505417)
(0.29050465237563683, 0.7223037439971376)
(0.2908733566967144, 0.717982045488742)
(0.29124206101779193, 0.7136945049573269)
(0.2916107653388694, 0.7094409924048628)
(0.291979469659947, 0.7052213745409213)
(0.2923481739810245, 0.70103551482093)
(0.292716878302102, 0.6968832734850827)
(0.2930855826231795, 0.6927645075978779)
(0.29345428694425707, 0.6886790710882869)
(0.29382299126533457, 0.684626814790523)
(0.2941916955864121, 0.68060758648542)
(0.2945603999074896, 0.6766212309423829)
(0.29492910422856716, 0.6726675899619217)
(0.29529780854964466, 0.6687465024187318)
(0.2956665128707222, 0.6648578043053306)
(0.2960352171917997, 0.6610013287762189)
(0.29640392151287726, 0.6571769061925625)
(0.2967726258339548, 0.6533843641673733)
(0.2971413301550323, 0.649623527611193)
(0.29751003447610985, 0.6458942187782339)
(0.29787873879718735, 0.6421962573129991)
(0.2982474431182649, 0.6385294602973421)
(0.2986161474393424, 0.6348936422979614)
(0.29898485176041995, 0.6312886154143085)
(0.29935355608149744, 0.6277141893269129)
(0.299722260402575, 0.624170171346083)
(0.3000909647236525, 0.620656366460993)
(0.30045966904473004, 0.6171725773891181)
(0.30082837336580753, 0.6137186046260279)
(0.3011970776868851, 0.6102942464954979)
(0.30156578200796264, 0.6068992991999473)
(0.30193448632904013, 0.6035335568711673)
(0.3023031906501177, 0.6001968116213359)
(0.3026718949711952, 0.5968888535943149)
(0.3030405992922727, 0.593609471017178)
(0.3034093036133502, 0.5903584502520032)
(0.3037780079344278, 0.5871355758478713)
(0.30414671225550527, 0.5839406305930805)
(0.3045154165765828, 0.5807733955675558)
(0.3048841208976603, 0.5776336501954316)
(0.30525282521873787, 0.5745211722978016)
(0.30562152953981536, 0.5714357381456141)
(0.3059902338608929, 0.5683771225127021)
(0.3063589381819704, 0.5653450987289212)
(0.30672764250304796, 0.5623394387334082)
(0.3070963468241255, 0.5593599131279019)
(0.307465051145203, 0.5564062912301573)
(0.30783375546628056, 0.5534783411273998)
(0.30820245978735805, 0.5505758297298304)
(0.3085711641084356, 0.547698522824152)
(0.3089398684295131, 0.5448461851271063)
(0.30930857275059065, 0.5420185803390112)
(0.30967727707166814, 0.5392154711972734)
(0.3100459813927457, 0.5364366195298707)
(0.3104146857138232, 0.5336817863087855)
(0.31078339003490074, 0.530950731703371)
(0.31115209435597824, 0.5282432151336474)
(0.3115207986770558, 0.5255589953234963)
(0.3118895029981333, 0.522897830353755)
(0.31225820731921083, 0.520259477715189)
(0.3126269116402884, 0.517643694361323)
(0.3129956159613659, 0.5150502367611316)
(0.31336432028244343, 0.512478860951556)
(0.3137330246035209, 0.5099293225898549)
(0.3141017289245985, 0.5074013770057526)
(0.314470433245676, 0.5048947792533913)
(0.3148391375667535, 0.5024092841630581)
(0.315207841887831, 0.4999446463926862)
(0.31557654620890857, 0.4975006204791028)
(0.31594525052998607, 0.4950769608890331)
(0.3163139548510636, 0.49267342206981457)
(0.3166826591721411, 0.4902897584998396)
(0.31705136349321866, 0.48792572473870166)
(0.3174200678142962, 0.4855810754770258)
(0.3177887721353737, 0.48325556558598093)
(0.31815747645645126, 0.480948950166459)
(0.31852618077752876, 0.47866098459790707)
(0.3188948850986063, 0.47639142458680395)
(0.3192635894196838, 0.4741400262147626)
(0.31963229374076135, 0.47190654598625725)
(0.32000099806183885, 0.46969074087595697)
(0.3203697023829164, 0.46749236837565045)
(0.3207384067039939, 0.4653111865407664)
(0.32110711102507145, 0.46314695403645967)
(0.32147581534614894, 0.4609994301832676)
(0.3218445196672265, 0.4588683750023166)
(0.322213223988304, 0.4567535492600756)
(0.32258192830938154, 0.4546547145126414)
(0.3229506326304591, 0.45257163314954774)
(0.3233193369515366, 0.45050406843708934)
(0.32368804127261414, 0.44845178456115375)
(0.32405674559369163, 0.44641454666954017)
(0.3244254499147692, 0.44439212091377867)
(0.3247941542358467, 0.4423842744904145)
(0.32516285855692423, 0.4403907756817691)
(0.3255315628780017, 0.4384113938961596)
(0.3259002671990793, 0.4364458997075742)
(0.32626897152015677, 0.43449406489479014)
(0.3266376758412343, 0.4325556624799276)
(0.3270063801623118, 0.4306304667664378)
(0.32737508448338937, 0.4287182533765117)
(0.32774378880446686, 0.42681879928790334)
(0.3281124931255444, 0.42493188287016315)
(0.32848119744662196, 0.42305728392027486)
(0.32884990176769946, 0.4211947836976857)
(0.329218606088777, 0.4193441649587284)
(0.3295873104098545, 0.4175052119904272)
(0.32995601473093206, 0.4156777106436791)
(0.33032471905200955, 0.4138614483658132)
(0.3306934233730871, 0.4120562142325124)
(0.3310621276941646, 0.41026179897910287)
(0.33143083201524215, 0.4084779950311932)
(0.33179953633631964, 0.40670459653467805)
(0.3321682406573972, 0.404941399385081)
(0.3325369449784747, 0.4031882012562482)
(0.33290564929955224, 0.4014448016283785)
(0.3332743536206298, 0.399711001815396)
(0.3336430579417073, 0.39798660499165517)
(0.33401176226278484, 0.3962714162179708)
(0.33438046658386233, 0.394565242466987)
(0.3347491709049399, 0.39286789264785993)
(0.3351178752260174, 0.39117917763027243)
(0.33548657954709493, 0.3894989102677662)
(0.3358552838681724, 0.387826905420386)
(0.33622398818925, 0.38616297997665194)
(0.3365926925103275, 0.3845069528748375)
(0.336961396831405, 0.38285864512356627)
(0.3373301011524825, 0.38121787982171806)
(0.33769880547356007, 0.3795844821776506)
(0.33806750979463757, 0.37795827952772587)
(0.3384362141157151, 0.37633910135415327)
(0.33880491843679267, 0.3747267793021387)
(0.33917362275787016, 0.3731211471963467)
(0.3395423270789477, 0.37152204105666753)
(0.3399110314000252, 0.3699292991133043)
(0.34027973572110276, 0.36834276182115744)
(0.34064844004218026, 0.3667622718735364)
(0.3410171443632578, 0.3651876742151723)
(0.3413858486843353, 0.3636188160545484)
(0.34175455300541285, 0.36205554687554997)
(0.34212325732649035, 0.3604977184484266)
(0.3424919616475679, 0.3589451848400711)
(0.3428606659686454, 0.35739780242362906)
(0.34322937028972295, 0.35585542988741903)
(0.34359807461080044, 0.3543179282431874)
(0.343966778931878, 0.35278516083368716)
(0.34433548325295554, 0.3512569933395877)
(0.34470418757403304, 0.34973329378571893)
(0.3450728918951106, 0.3482139325466531)
(0.3454415962161881, 0.34669878235162077)
(0.34581030053726564, 0.3451877182887826)
(0.34617900485834313, 0.34368061780883297)
(0.3465477091794207, 0.3421773607279701)
(0.3469164135004982, 0.34067782923020573)
(0.34728511782157573, 0.3391819078690479)
(0.3476538221426532, 0.3376894835685391)
(0.3480225264637308, 0.33620044562366513)
(0.34839123078480827, 0.33471468570013485)
(0.3487599351058858, 0.33323209783354213)
(0.34912863942696337, 0.3317525784279054)
(0.34949734374804087, 0.3302760262535953)
(0.3498660480691184, 0.32880234244466044)
(0.3502347523901959, 0.32733143049554525)
(0.35060345671127346, 0.32586319625721494)
(0.35097216103235096, 0.32439754793269193)
(0.3513408653534285, 0.32293439607200236)
(0.351709569674506, 0.32147365356655166)
(0.35207827399558356, 0.32001523564292067)
(0.35244697831666105, 0.3185590598561001)
(0.3528156826377386, 0.31710504608216405)
(0.3531843869588161, 0.31565311651039174)
(0.35355309127989365, 0.31420319563483945)
(0.35392179560097115, 0.31275521024537634)
(0.3542904999220487, 0.31130908941818647)
(0.35465920424312625, 0.3098647645057411)
(0.35502790856420374, 0.30842216912625964)
(0.3553966128852813, 0.30698123915265363)
(0.3557653172063588, 0.3055419127009633)
(0.35613402152743634, 0.30410413011830784)
(0.35650272584851384, 0.3026678339703357)
(0.3568714301695914, 0.3012329690281972)
(0.3572401344906689, 0.29979948225504494)
(0.35760883881174643, 0.2983673227920627)
(0.3579775431328239, 0.29693644194404145)
(0.3583462474539015, 0.29550679316450035)
(0.358714951774979, 0.29407833204036526)
(0.3590836560960565, 0.2926510162762155)
(0.359452360417134, 0.2912248056781028)
(0.35982106473821157, 0.2897996621369501)
(0.3601897690592891, 0.28837554961154255)
(0.3605584733803666, 0.28695243411111715)
(0.36092717770144417, 0.28553028367755573)
(0.36129588202252166, 0.2841090683671954)
(0.3616645863435992, 0.2826887602322672)
(0.3620332906646767, 0.28126933330195536)
(0.36240199498575426, 0.2798507635631091)
(0.36277069930683176, 0.2784330289405996)
(0.3631394036279093, 0.2770161092773302)
(0.3635081079489868, 0.2755999863139216)
(0.36387681227006435, 0.2741846436680673)
(0.36424551659114185, 0.27277006681357396)
(0.3646142209122194, 0.2713562430590979)
(0.36498292523329695, 0.26994316152657993)
(0.36535162955437445, 0.268530813129392)
(0.365720333875452, 0.26711919055020394)
(0.3660890381965295, 0.2657082882185804)
(0.36645774251760704, 0.26429810228831074)
(0.36682644683868454, 0.26288863061448864)
(0.3671951511597621, 0.2614798727303492)
(0.3675638554808396, 0.26007182982386134)
(0.36793255980191714, 0.2586645047141043)
(0.36830126412299463, 0.2572579018274175)
(0.3686699684440722, 0.2558520271733462)
(0.3690386727651497, 0.2544468883203843)
(0.36940737708622723, 0.2530424943715266)
(0.3697760814073047, 0.2516388559396383)
(0.3701447857283823, 0.25023598512265033)
(0.3705134900494598, 0.24883389547859203)
(0.3708821943705373, 0.24743260200046557)
(0.3712508986916149, 0.2460321210909706)
(0.37161960301269237, 0.24463247053709813)
(0.3719883073337699, 0.2432336694845867)
(0.3723570116548474, 0.2418357384122598)
(0.37272571597592496, 0.24043869910625504)
(0.37309442029700246, 0.23904257463414247)
(0.37346312461808, 0.23764738931895102)
(0.3738318289391575, 0.23625316871311086)
(0.37420053326023506, 0.23485993957231122)
(0.37456923758131255, 0.23346772982929553)
(0.3749379419023901, 0.2320765685675883)
(0.3753066462234676, 0.2306864859951736)
(0.37567535054454515, 0.22929751341812654)
(0.3760440548656227, 0.22790968321420957)
(0.3764127591867002, 0.22652302880643838)
(0.37678146350777775, 0.22513758463662992)
(0.37715016782885524, 0.22375338613893359)
(0.3775188721499328, 0.22237046971336571)
(0.3778875764710103, 0.22098887269933942)
(0.37825628079208784, 0.21960863334921177)
(0.37862498511316534, 0.21822979080184624)
(0.3789936894342429, 0.21685238505620585)
(0.3793623937553204, 0.21547645694497508)
(0.37973109807639793, 0.2141020481082323)
(0.38009980239747543, 0.21272920096716175)
(0.380468506718553, 0.21135795869783114)
(0.38083721103963053, 0.20998836520502684)
(0.381205915360708, 0.2086204650961655)
(0.3815746196817856, 0.20725430365528075)
(0.38194332400286307, 0.2058899268170974)
(0.3823120283239406, 0.2045273811411935)
(0.3826807326450181, 0.20316671378627083)
(0.38304943696609567, 0.20180797248452398)
(0.38341814128717316, 0.20045120551612206)
(0.3837868456082507, 0.19909646168381578)
(0.3841555499293282, 0.19774379028766376)
(0.38452425425040576, 0.1963932410998953)
(0.38489295857148326, 0.19504486433990909)
(0.3852616628925608, 0.19369871064941746)
(0.3856303672136383, 0.19235483106774343)
(0.38599907153471585, 0.19101327700726922)
(0.3863677758557934, 0.18967410022905473)
(0.3867364801768709, 0.18833735281861608)
(0.38710518449794845, 0.18700308716188474)
(0.38747388881902595, 0.18567135592134287)
(0.3878425931401035, 0.18434221201234435)
(0.388211297461181, 0.18301570857962723)
(0.38858000178225854, 0.18169189897401916)
(0.38894870610333604, 0.18037083672934573)
(0.3893174104244136, 0.17905257553954468)
(0.3896861147454911, 0.1777371692359876)
(0.39005481906656864, 0.17642467176502075)
(0.39042352338764613, 0.17511513716572236)
(0.3907922277087237, 0.17380861954788895)
(0.3911609320298012, 0.1725051730702446)
(0.39152963635087873, 0.17120485191888912)
(0.3918983406719563, 0.16990771028597995)
(0.3922670449930338, 0.16861380234865786)
(0.3926357493141113, 0.1673231822482153)
(0.3930044536351888, 0.16603590406951863)
(0.3933731579562664, 0.16475202182067894)
(0.39374186227734387, 0.163471589412984)
(0.3941105665984214, 0.16219466064108312)
(0.3944792709194989, 0.16092128916344484)
(0.39484797524057647, 0.15965152848307795)
(0.39521667956165396, 0.15838543192851628)
(0.3955853838827315, 0.15712305263508552)
(0.395954088203809, 0.1558644435264439)
(0.39632279252488656, 0.15460965729639764)
(0.3966914968459641, 0.153358746391)
(0.3970602011670416, 0.15211176299093643)
(0.39742890548811916, 0.15086875899419305)
(0.39779760980919665, 0.14962978599901566)
(0.3981663141302742, 0.14839489528715932)
(0.3985350184513517, 0.14716413780743065)
(0.39890372277242925, 0.14593756415952697)
(0.39927242709350674, 0.1447152245781671)
(0.3996411314145843, 0.14349716891752828)
(0.4000098357356618, 0.14228344663597647)
(0.40037854005673934, 0.141074106781104)
(0.40074724437781684, 0.13986919797506658)
(0.4011159486988944, 0.1386687684002248)
(0.4014846530199719, 0.13747286578509577)
(0.40185335734104943, 0.1362815373906041)
(0.402222061662127, 0.13509482999664701)
(0.4025907659832045, 0.13391278988896615)
(0.40295947030428203, 0.13273546284632332)
(0.4033281746253595, 0.13156289412799727)
(0.4036968789464371, 0.13039512846157908)
(0.40406558326751457, 0.1292322100310841)
(0.4044342875885921, 0.1280741824653766)
(0.4048029919096696, 0.12692108882689945)
(0.40517169623074717, 0.12577297160072232)
(0.40554040055182466, 0.12462987268389492)
(0.4059091048729022, 0.12349183337511438)
(0.4062778091939797, 0.12235889436470615)
(0.40664651351505726, 0.12123109572490887)
(0.40701521783613476, 0.12010847690047477)
(0.4073839221572123, 0.11899107669957698)
(0.40775262647828986, 0.11787893328502985)
(0.40812133079936735, 0.11677208416581175)
(0.4084900351204449, 0.11567056618889993)
(0.4088587394415224, 0.11457441553140857)
(0.40922744376259995, 0.1134836676930372)
(0.40959614808367745, 0.1123983574888161)
(0.409964852404755, 0.1113185190421645)
(0.4103335567258325, 0.11024418577824269)
(0.41070226104691004, 0.10917539041760937)
(0.41107096536798754, 0.10811216497017462)
(0.4114396696890651, 0.1070545407294563)
(0.4118083740101426, 0.10600254826712652)
(0.41217707833122014, 0.10495621742785421)
(0.4125457826522977, 0.1039155773244449)
(0.4129144869733752, 0.10288065633326315)
(0.41328319129445273, 0.1018514820899501)
(0.41365189561553023, 0.10082808148542743)
(0.4140205999366078, 0.09981048066218123)
(0.4143893042576853, 0.09879870501083421)
(0.4147580085787628, 0.09779277916699303)
(0.4151267128998403, 0.09679272700838149)
(0.4154954172209179, 0.09579857165223815)
(0.41586412154199537, 0.09481033545299733)
(0.4162328258630729, 0.09382804000023559)
(0.4166015301841504, 0.09285170611688764)
(0.41697023450522797, 0.09188135385772933)
(0.41733893882630546, 0.09091700250811885)
(0.417707643147383, 0.08995867058300377)
(0.41807634746846056, 0.08900637582618276)
(0.41844505178953806, 0.08806013520982003)
(0.4188137561106156, 0.08711996493421414)
(0.4191824604316931, 0.0861858804278155)
(0.41955116475277066, 0.08525789634748626)
(0.41991986907384815, 0.0843360265790053)
(0.4202885733949257, 0.08342028423781123)
(0.4206572777160032, 0.08251068166998565)
(0.42102598203708075, 0.08160723045346163)
(0.42139468635815824, 0.08070994139946808)
(0.4217633906792358, 0.07981882455419864)
(0.4221320950003133, 0.0789338892007061)
(0.42250079932139084, 0.07805514386101109)
(0.42286950364246834, 0.07718259629843094)
(0.4232382079635459, 0.07631625352012417)
(0.42360691228462344, 0.07545612177983607)
(0.42397561660570093, 0.07460220658086025)
(0.4243443209267785, 0.07375451267919442)
(0.424713025247856, 0.07291304408689958)
(0.42508172956893353, 0.07207780407565234)
(0.425450433890011, 0.07124879518049176)
(0.4258191382110886, 0.07042601920374969)
(0.4261878425321661, 0.06960947721917032)
(0.4265565468532436, 0.06879916957620502)
(0.4269252511743211, 0.06799509590449104)
(0.42729395549539867, 0.06719725511849672)
(0.42766265981647617, 0.06640564542234173)
(0.4280313641375537, 0.06562026431477841)
(0.42840006845863127, 0.06484110859433945)
(0.42876877277970876, 0.06406817436463996)
(0.4291374771007863, 0.06330145703983925)
(0.4295061814218638, 0.06254095135024618)
(0.42987488574294136, 0.0617866513480787)
(0.43024359006401885, 0.06103855041336281)
(0.4306122943850964, 0.06029664125997025)
(0.4309809987061739, 0.05956091594179458)
(0.43134970302725145, 0.05883136585905746)
(0.43171840734832895, 0.058107981764743966)
(0.4320871116694065, 0.057390753771158765)
(0.432455815990484, 0.056679671356609784)
(0.43282452031156154, 0.055974723372199886)
(0.43319322463263904, 0.055275898048739225)
(0.4335619289537166, 0.05458318300376008)
(0.43393063327479414, 0.05389656524864628)
(0.43429933759587164, 0.05321603119585128)
(0.4346680419169492, 0.05254156666622656)
(0.4350367462380267, 0.051873156896438344)
(0.43540545055910423, 0.05121078654647393)
(0.43577415488018173, 0.05055443970723805)
(0.4361428592012593, 0.04990409990823219)
(0.4365115635223368, 0.04925975012530892)
(0.4368802678434143, 0.04862137278851042)
(0.4372489721644918, 0.04798894978997015)
(0.4376176764855694, 0.04736246249188769)
(0.43798638080664687, 0.04674189173457488)
(0.4383550851277244, 0.04612721784454776)
(0.4387237894488019, 0.045518420642695734)
(0.43909249376987947, 0.04491547945248875)
(0.439461198090957, 0.044318373108247155)
(0.4398299024120345, 0.04372707996345204)
(0.44019860673311206, 0.04314157789910522)
(0.44056731105418956, 0.04256184433212762)
(0.4409360153752671, 0.04198785622379397)
(0.4413047196963446, 0.04141959008820428)
(0.44167342401742216, 0.04085702200078445)
(0.44204212833849965, 0.04030012760681867)
(0.4424108326595772, 0.03974888212999994)
(0.4427795369806547, 0.039203260381006744)
(0.44314824130173225, 0.03866323676609762)
(0.44351694562280974, 0.038128785295719725)
(0.4438856499438873, 0.03759987959312816)
(0.44425435426496485, 0.037076492903017844)
(0.44462305858604234, 0.03655859810015938)
(0.4449917629071199, 0.03604616769803792)
(0.4453604672281974, 0.03553917385749261)
(0.44572917154927494, 0.03503758839535509)
(0.44609787587035243, 0.0345413827930795)
(0.44646658019143, 0.03405052820536536)
(0.4468352845125075, 0.03356499546877145)
(0.44720398883358503, 0.033084755110312614)
(0.4475726931546625, 0.03260977735604498)
(0.4479413974757401, 0.03214003213962591)
(0.4483101017968176, 0.03167548911085816)
(0.4486788061178951, 0.03121611764420751)
(0.4490475104389726, 0.03076188684729242)
(0.44941621476005017, 0.030312765569348032)
(0.4497849190811277, 0.029868722409657433)
(0.4501536234022052, 0.02942972572594793)
(0.45052232772328277, 0.02899574364275337)
(0.45089103204436026, 0.028566744059736915)
(0.4512597363654378, 0.02814269465997321)
(0.4516284406865153, 0.02772356291818956)
(0.45199714500759286, 0.0273093161089607)
(0.45236584932867036, 0.02689992131486052)
(0.4527345536497479, 0.026495345434556117)
(0.4531032579708254, 0.026095555190862374)
(0.45347196229190295, 0.02570051713873711)
(0.45384066661298045, 0.02531019767322129)
(0.454209370934058, 0.024924563037327485)
(0.4545780752551355, 0.02454357932986606)
(0.45494677957621305, 0.024167212513215075)
(0.4553154838972906, 0.023795428421021447)
(0.4556841882183681, 0.023428192765850175)
(0.45605289253944564, 0.02306547114675972)
(0.45642159686052314, 0.02270722905681455)
(0.4567903011816007, 0.022353431890526965)
(0.4571590055026782, 0.022004044951237534)
(0.45752770982375573, 0.021659033458415355)
(0.45789641414483323, 0.02131836255489261)
(0.4582651184659108, 0.02098199731402184)
(0.4586338227869883, 0.02064990274676337)
(0.4590025271080658, 0.02032204380869329)
(0.4593712314291433, 0.019998385406932218)
(0.4597399357502209, 0.019678892407007598)
(0.4601086400712984, 0.019363529639619848)
(0.4604773443923759, 0.01905226190734255)
(0.46084604871345347, 0.018745053991235605)
(0.46121475303453097, 0.018441870657375903)
(0.4615834573556085, 0.018142676663307933)
(0.461952161676686, 0.01784743676440692)
(0.46232086599776356, 0.017556115720163135)
(0.46268957031884106, 0.01726867830037293)
(0.4630582746399186, 0.016985089291251754)
(0.4634269789609961, 0.01670531350145521)
(0.46379568328207366, 0.016429315768014763)
(0.46416438760315115, 0.016157060962186498)
(0.4645330919242287, 0.015888513995208853)
(0.4649017962453062, 0.015623639823971414)
(0.46527050056638375, 0.015362403456600338)
(0.4656392048874613, 0.015104769957945186)
(0.4660079092085388, 0.014850704454981045)
(0.46637661352961635, 0.014600172142118284)
(0.46674531785069384, 0.014353138286424705)
(0.4671140221717714, 0.014109568232749004)
(0.4674827264928489, 0.01386942740876318)
(0.46785143081392644, 0.01363268132990203)
(0.46822013513500393, 0.013399295604222372)
(0.4685888394560815, 0.013169235937162349)
(0.468957543777159, 0.01294246813621125)
(0.46932624809823653, 0.012718958115488621)
(0.469694952419314, 0.01249867190022913)
(0.4700636567403916, 0.012281575631180042)
(0.47043236106146913, 0.012067635568900337)
(0.4708010653825466, 0.011856818097973565)
(0.4711697697036242, 0.011649089731123885)
(0.47153847402470167, 0.011444417113250172)
(0.4719071783457792, 0.011242767025355205)
(0.4722758826668567, 0.011044106388394703)
(0.47264458698793427, 0.010848402267030322)
(0.47301329130901176, 0.010655621873296495)
(0.4733819956300893, 0.010465732570169806)
(0.4737506999511668, 0.010278701875056195)
(0.47411940427224436, 0.010094497463185359)
(0.47448810859332186, 0.009913087170910662)
(0.4748568129143994, 0.009734438998934447)
(0.4752255172354769, 0.009558521115426655)
(0.47559422155655445, 0.009385301859071715)
(0.475962925877632, 0.009214749742020079)
(0.4763316301987095, 0.009046833452752034)
(0.47670033451978705, 0.008881521858860264)
(0.47706903884086455, 0.00871878400974202)
(0.4774377431619421, 0.008558589139210149)
(0.4778064474830196, 0.008400906668015073)
(0.47817515180409714, 0.008245706206288728)
(0.47854385612517464, 0.008092957555899227)
(0.4789125604462522, 0.00794263071272594)
(0.4792812647673297, 0.007794695868853507)
(0.47964996908840724, 0.007649123414683934)
(0.48001867340948473, 0.00750588394096674)
(0.4803873777305623, 0.007364948240749625)
(0.4807560820516398, 0.007226287311254076)
(0.48112478637271733, 0.0070898723556671595)
(0.4814934906937949, 0.006955674784860255)
(0.4818621950148724, 0.0068236662190283015)
(0.4822308993359499, 0.006693818489255876)
(0.4825996036570274, 0.00656610363900445)
(0.48296830797810497, 0.0064404939255321425)
(0.48333701229918247, 0.006316961821233202)
(0.48370571662026, 0.006195480014907773)
(0.4840744209413375, 0.00607602141296304)
(0.48444312526241506, 0.0059585591405401095)
(0.48481182958349256, 0.005843066542570274)
(0.4851805339045701, 0.005729517184768662)
(0.4855492382256476, 0.005617884854553834)
(0.48591794254672516, 0.005508143561904766)
(0.4862866468678027, 0.005400267540143999)
(0.4866553511888802, 0.005294231246671388)
(0.48702405550995775, 0.005190009363614245)
(0.48739275983103525, 0.005087576798431304)
(0.4877614641521128, 0.00498690868444529)
(0.4881301684731903, 0.004887980381315105)
(0.48849887279426785, 0.004790767475451596)
(0.48886757711534534, 0.004695245780371504)
(0.4892362814364229, 0.004601391336992222)
(0.4896049857575004, 0.004509180413874603)
(0.48997369007857794, 0.004418589507401149)
(0.49034239439965543, 0.004329595341907466)
(0.490711098720733, 0.004242174869754978)
(0.4910798030418105, 0.004156305271351468)
(0.49144850736288803, 0.004071963955119329)
(0.4918172116839656, 0.003989128557413069)
(0.4921859160050431, 0.003907776942386532)
(0.49255462032612063, 0.003827887201809599)
(0.4929233246471981, 0.0037494376548433683)
(0.4932920289682757, 0.003672406847757048)
(0.49366073328935317, 0.0035967735536075462)
(0.4940294376104307, 0.0035225167718738737)
(0.4943981419315082, 0.003449615728040145)
(0.49476684625258577, 0.0033780498731448283)
(0.49513555057366326, 0.003307798883283697)
(0.4955042548947408, 0.003238842659067598)
(0.4958729592158183, 0.0031711613250502424)
(0.49624166353689586, 0.0031047352291073693)
(0.49661036785797336, 0.0030395449417831566)
(0.4969790721790509, 0.0029755712555995517)
(0.49734777650012846, 0.0029127951843263)
(0.49771648082120595, 0.002851197962220553)
(0.4980851851422835, 0.00279076104322884)
(0.498453889463361, 0.00273146610015651)
(0.49882259378443855, 0.0026732950238088637)
(0.49919129810551605, 0.0026162299220945373)
(0.4995600024265936, 0.002560253119106126)
(0.4999287067476711, 0.002505347154165838)
(0.5002974110687486, 0.00245149478084572)
(0.5006661153898262, 0.0023986789659605767)
(0.5010348197109037, 0.0023468828885339077)
(0.5014035240319812, 0.0022960899387393097)
(0.5017722283530587, 0.0022462837168159)
(0.5021409326741363, 0.0021974480319623124)
(0.5025096369952138, 0.002149566901207489)
(0.5028783413162913, 0.0021026245482580475)
(0.5032470456373689, 0.00205660540232655)
(0.5036157499584464, 0.0020114940969417905)
(0.5039844542795239, 0.001967275468734986)
(0.5043531586006014, 0.0019239345562123145)
(0.504721862921679, 0.0018814565985111331)
(0.5050905672427565, 0.0018398270341335454)
(0.505459271563834, 0.0017990314996702006)
(0.5058279758849115, 0.0017590558285109914)
(0.5061966802059891, 0.0017198860495328816)
(0.5065653845270666, 0.001681508385786179)
(0.5069340888481441, 0.0016439092531617128)
(0.5073027931692216, 0.0016070752590464643)
(0.5076714974902992, 0.0015709932009747574)
(0.5080402018113767, 0.0015356500652616845)
(0.5084089061324542, 0.0015010330256342574)
(0.5087776104535318, 0.001467129441850623)
(0.5091463147746093, 0.0014339268583157816)
(0.5095150190956867, 0.0014014130026868687)
(0.5098837234167642, 0.0013695757844732204)
(0.5102524277378419, 0.0013384032936356594)
(0.5106211320589193, 0.00130788379917679)
(0.5109898363799968, 0.0012780057477289608)
(0.5113585407010743, 0.0012487577621431711)
(0.5117272450221519, 0.0012201286400690403)
(0.5120959493432294, 0.0011921073525407166)
(0.5124646536643069, 0.0011646830425583454)
(0.5128333579853845, 0.0011378450236681492)
(0.513202062306462, 0.0011115827785501686)
(0.5135707666275395, 0.001085885957598287)
(0.513939470948617, 0.0010607443775106362)
(0.5143081752696946, 0.0010361480198763928)
(0.5146768795907721, 0.0010120870297729567)
(0.5150455839118496, 0.0009885517143600753)
(0.5154142882329271, 0.0009655325414858473)
(0.5157829925540047, 0.0009430201382898407)
(0.5161516968750822, 0.0009210052898230292)
(0.5165204011961597, 0.0008994789376653434)
(0.5168891055172372, 0.0008784321785548777)
(0.5172578098383148, 0.0008578562630248698)
(0.5176265141593923, 0.0008377425940482297)
(0.5179952184804698, 0.0008180827256927259)
(0.5183639228015474, 0.0007988683617842218)
(0.5187326271226249, 0.0007800913545823462)
(0.5191013314437024, 0.000761743703465767)
(0.5194700357647799, 0.0007438175536294)
(0.5198387400858575, 0.0007263051947936083)
(0.520207444406935, 0.0007091990599276121)
(0.5205761487280125, 0.0006924917239836681)
(0.52094485304909, 0.0006761759026467362)
(0.5213135573701676, 0.0006602444511000227)
(0.5216822616912451, 0.0006446903628006817)
(0.5220509660123226, 0.0006295067682764444)
(0.5224196703334001, 0.0006146869339342942)
(0.5227883746544777, 0.0006002242608887376)
(0.5231570789755552, 0.0005861122838050625)
(0.5235257832966327, 0.0005723446697605272)
(0.5238944876177103, 0.000558915217123368)
(0.5242631919387878, 0.0005458178544521242)
(0.5246318962598653, 0.0005330466394137812)
(0.5250006005809428, 0.0005205957577184006)
(0.5253693049020204, 0.0005084595220771204)
(0.5257380092230979, 0.0004966323711810272)
(0.5261067135441754, 0.0004851088686996796)
(0.5264754178652529, 0.0004738837023005038)
(0.5268441221863305, 0.00046295168269139264)
(0.527212826507408, 0.00045230774268867346)
(0.5275815308284855, 0.0004419469363011741)
(0.527950235149563, 0.000431864437845042)
(0.5283189394706406, 0.0004220555410801019)
(0.5286876437917181, 0.00041251565836664117)
(0.5290563481127956, 0.0004032403198552248)
(0.5294250524338732, 0.0003942251726937185)
(0.5297937567549507, 0.0003854659802661753)
(0.5301624610760282, 0.00037695862145686876)
(0.5305311653971057, 0.00036869908993858447)
(0.5308998697181833, 0.0003606834934875014)
(0.5312685740392608, 0.000352908053336598)
(0.5316372783603383, 0.00034536910353943906)
(0.5320059826814157, 0.0003380630903785098)
(0.5323746870024934, 0.0003309865717942839)
(0.5327433913235708, 0.0003241362168479589)
(0.5331120956446483, 0.00031750880521086433)
(0.5334807999657258, 0.0003111012266860391)
(0.5338495042868034, 0.00030491048076447536)
(0.5342182086078809, 0.00029893367620534295)
(0.5345869129289584, 0.00029316803065382313)
(0.534955617250036, 0.0002876108702929425)
(0.5353243215711135, 0.00028225962952160843)
(0.535693025892191, 0.0002771118506711967)
(0.5360617302132685, 0.00027216518375589027)
(0.5364304345343461, 0.000267417386255131)
(0.5367991388554236, 0.0002628663229340411)
(0.5371678431765011, 0.0002585099656936818)
(0.5375365474975786, 0.0002543463934634449)
(0.5379052518186562, 0.0002503737921284721)
(0.5382739561397337, 0.00024659045449057504)
(0.5386426604608112, 0.0002429947802658483)
(0.5390113647818887, 0.00023958527612849556)
(0.5393800691029663, 0.00023636055578218906)
(0.5397487734240438, 0.00023331934007830846)
(0.5401174777451213, 0.0002304604571696789)
(0.5404861820661989, 0.00022778284270200122)
(0.5408548863872764, 0.0002252855400532161)
(0.5412235907083539, 0.00022296770060592497)
(0.5415922950294314, 0.00022082858406430317)
(0.541960999350509, 0.0002188675588137845)
(0.5423297036715865, 0.00021708410232282316)
(0.542698407992664, 0.00021547780158470697)
(0.5430671123137415, 0.00021404835360888663)
(0.5434358166348191, 0.00021279556594872018)
(0.5438045209558966, 0.0002117193572802739)
(0.5441732252769741, 0.00021081975802475506)
(0.5445419295980517, 0.00021009691101220307)
(0.5449106339191292, 0.0002095510721997762)
(0.5452793382402067, 0.00020918261142717498)
(0.5456480425612842, 0.00020899201322935324)
(0.5460167468823618, 0.00020897987768872528)
(0.5463854512034393, 0.0002091469213406777)
(0.5467541555245168, 0.00020949397812945747)
(0.5471228598455943, 0.0002100220004079001)
(0.5474915641666719, 0.00021073205999415368)
(0.5478602684877494, 0.0002116253492760456)
(0.5482289728088269, 0.00021270318236622787)
(0.5485976771299044, 0.00021396699631333338)
(0.548966381450982, 0.00021541835236077445)
(0.5493350857720595, 0.000217058937264758)
(0.549703790093137, 0.00021889056466158074)
(0.5500724944142146, 0.00022091517649436287)
(0.5504411987352921, 0.000223134844487341)
(0.5508099030563696, 0.00022555177168781526)
(0.5511786073774471, 0.00022816829405516992)
(0.5515473116985247, 0.00023098688211060925)
(0.5519160160196022, 0.00023401014264698428)
(0.5522847203406797, 0.00023724082049431106)
(0.5526534246617572, 0.0002406818003466149)
(0.5530221289828348, 0.0002443361086476997)
(0.5533908333039123, 0.0002482069155399641)
(0.5537595376249898, 0.00025229753687218415)
(0.5541282419460672, 0.00025661143627224436)
(0.5544969462671449, 0.0002611522272790573)
(0.5548656505882223, 0.00026592367554315044)
};
\addlegendentry{$\alpha$}
\addplot+ [solid, very thick, pastelGreen, mark=none]coordinates {
(-0.19805464241774837, 0.00039837845408796646)
(-0.19766528361575916, 0.0004082246395330502)
(-0.19727592481376996, 0.000418473174635281)
(-0.19688656601178078, 0.0004291331624715067)
(-0.19649720720979158, 0.00044021401149585415)
(-0.19610784840780238, 0.00045172544144489457)
(-0.19571848960581317, 0.00046367748938380693)
(-0.19532913080382397, 0.0004760805158964265)
(-0.19493977200183477, 0.0004889452114231752)
(-0.1945504131998456, 0.0005022826027498706)
(-0.1941610543978564, 0.0005161040596423083)
(-0.19377169559586718, 0.0005304213016360526)
(-0.19338233679387798, 0.0005452464049824357)
(-0.19299297799188878, 0.0005605918097457696)
(-0.19260361918989957, 0.0005764703270633165)
(-0.1922142603879104, 0.0005928951465636878)
(-0.1918249015859212, 0.0006098798439468922)
(-0.191435542783932, 0.0006274383887289181)
(-0.19104618398194279, 0.0006455851521519618)
(-0.19065682517995358, 0.0006643349152611888)
(-0.19026746637796438, 0.000683702877157133)
(-0.1898781075759752, 0.0007037046634096322)
(-0.189488748773986, 0.0007243563346543969)
(-0.1890993899719968, 0.0007456743953633271)
(-0.1887100311700076, 0.000767675802788137)
(-0.1883206723680184, 0.0007903779760867202)
(-0.1879313135660292, 0.0008137988056328149)
(-0.18754195476404, 0.0008379566625057455)
(-0.1871525959620508, 0.0008628704081652394)
(-0.1867632371600616, 0.0008885594043173128)
(-0.1863738783580724, 0.000915043522965453)
(-0.1859845195560832, 0.0009423431566522034)
(-0.18559516075409402, 0.0009704792289011444)
(-0.18520580195210481, 0.0009994732048417554)
(-0.1848164431501156, 0.0010293471020406814)
(-0.1844270843481264, 0.0010601235015290783)
(-0.1840377255461372, 0.0010918255590252751)
(-0.183648366744148, 0.0011244770163681417)
(-0.18325900794215882, 0.0011581022131487428)
(-0.18286964914016962, 0.0011927260985473698)
(-0.18248029033818042, 0.0012283742433799039)
(-0.18209093153619121, 0.0012650728523574545)
(-0.181701572734202, 0.0013028487765456426)
(-0.1813122139322128, 0.001341729526051036)
(-0.18092285513022363, 0.0013817432829108522)
(-0.18053349632823443, 0.0014229189142011267)
(-0.18014413752624522, 0.0014652859853679923)
(-0.17975477872425602, 0.0015088747737708325)
(-0.17936541992226682, 0.001553716282450629)
(-0.17897606112027764, 0.0015998422541193547)
(-0.17858670231828844, 0.0016472851853718828)
(-0.17819734351629923, 0.0016960783411255481)
(-0.17780798471431003, 0.001746255769283958)
(-0.17741862591232083, 0.001797852315629539)
(-0.17702926711033162, 0.0018509036389478262)
(-0.17663990830834245, 0.0019054462263753263)
(-0.17625054950635324, 0.0019615174089870624)
(-0.17586119070436404, 0.0020191553776141152)
(-0.17547183190237484, 0.0020783991988900935)
(-0.17508247310038563, 0.002139288831543018)
(-0.17469311429839643, 0.0022018651429112635)
(-0.17430375549640725, 0.002266169925707273)
(-0.17391439669441805, 0.0023322459150129232)
(-0.17352503789242885, 0.0024001368055140138)
(-0.17313567909043964, 0.0024698872689771223)
(-0.17274632028845044, 0.0025415429719648497)
(-0.17235696148646126, 0.002615150593787835)
(-0.17196760268447206, 0.0026907578447089298)
(-0.17157824388248286, 0.002768413484376342)
(-0.17118888508049365, 0.0028481673405088836)
(-0.17079952627850445, 0.0029300703278187235)
(-0.17041016747651525, 0.0030141744671776383)
(-0.17002080867452607, 0.003100532905027459)
(-0.16963144987253687, 0.003189199933031933)
(-0.16924209107054766, 0.0032802310079755315)
(-0.16885273226855846, 0.0033736827718966467)
(-0.16846337346656926, 0.0034696130724761187)
(-0.16807401466458005, 0.003568080983655131)
(-0.16768465586259088, 0.003669146826505265)
(-0.16729529706060167, 0.00377287219033301)
(-0.16690593825861247, 0.003879319954030125)
(-0.16651657945662326, 0.0039885543076634555)
(-0.16612722065463406, 0.004100640774300196)
(-0.16573786185264486, 0.004215646232077819)
(-0.16534850305065568, 0.004333638936505735)
(-0.16495914424866648, 0.004454688543007929)
(-0.16456978544667727, 0.0045788661296987665)
(-0.16418042664468807, 0.004706244220390787)
(-0.16379106784269887, 0.004836896807839719)
(-0.1634017090407097, 0.004970899377211846)
(-0.1630123502387205, 0.005108328929790601)
(-0.16262299143673128, 0.0052492640069011776)
(-0.16223363263474208, 0.00539378471406296)
(-0.16184427383275288, 0.005541972745367552)
(-0.16145491503076367, 0.005693911408073071)
(-0.1610655562287745, 0.0058496856474171965)
(-0.1606761974267853, 0.006009382071649139)
(-0.1602868386247961, 0.006173088977267427)
(-0.1598974798228069, 0.006340896374473104)
(-0.15950812102081768, 0.006512896012827785)
(-0.15911876221882848, 0.006689181407113498)
(-0.1587294034168393, 0.00686984786339534)
(-0.1583400446148501, 0.00705499250527708)
(-0.1579506858128609, 0.007244714300352673)
(-0.1575613270108717, 0.0074391140868443895)
(-0.1571719682088825, 0.007638294600427309)
(-0.1567826094068933, 0.00784236050123377)
(-0.1563932506049041, 0.00805141840103285)
(-0.1560038918029149, 0.00826557689058377)
(-0.1556145330009257, 0.008484946567155371)
(-0.1552251741989365, 0.008709640062203261)
(-0.1548358153969473, 0.00893977206921387)
(-0.15444645659495812, 0.009175459371687844)
(-0.15405709779296892, 0.009416820871279485)
(-0.1536677389909797, 0.009663977616069519)
(-0.1532783801889905, 0.009917052828976647)
(-0.1528890213870013, 0.010176171936295941)
(-0.1524996625850121, 0.010441462596357087)
(-0.15211030378302293, 0.010713054728306415)
(-0.15172094498103372, 0.010991080540983356)
(-0.15133158617904452, 0.011275674561913474)
(-0.15094222737705532, 0.011566973666388869)
(-0.1505528685750661, 0.011865117106636958)
(-0.1501635097730769, 0.012170246541069074)
(-0.14977415097108773, 0.01248250606360568)
(-0.14938479216909853, 0.012802042233059807)
(-0.14899543336710933, 0.013129004102579556)
(-0.14860607456512012, 0.01346354324913901)
(-0.14821671576313092, 0.01380581380307011)
(-0.14782735696114171, 0.014155972477617573)
(-0.14743799815915254, 0.014514178598525718)
(-0.14704863935716334, 0.014880594133626912)
(-0.14665928055517413, 0.015255383722441285)
(-0.14626992175318493, 0.01563871470576461)
(-0.14588056295119572, 0.01603075715523794)
(-0.14549120414920655, 0.016431683902896066)
(-0.14510184534721735, 0.016841670570670764)
(-0.14471248654522814, 0.017260895599851833)
(-0.14432312774323894, 0.017689540280483473)
(-0.14393376894124973, 0.01812778878069632)
(-0.14354441013926053, 0.0185758281759536)
(-0.14315505133727136, 0.019033848478203774)
(-0.14276569253528215, 0.01950204266493294)
(-0.14237633373329295, 0.019980606708092485)
(-0.14198697493130374, 0.020469739602907544)
(-0.14159761612931454, 0.020969643396531512)
(-0.14120825732732534, 0.02148052321655658)
(-0.14081889852533616, 0.02200258729935123)
(-0.14042953972334696, 0.022536047018219763)
(-0.14004018092135775, 0.023081116911363386)
(-0.13965082211936855, 0.02363801470963961)
(-0.13926146331737935, 0.02420696136409428)
(-0.13887210451539017, 0.02478818107326053)
(-0.13848274571340097, 0.025381901310209787)
(-0.13809338691141176, 0.025988352849332097)
(-0.13770402810942256, 0.026607769792842628)
(-0.13731466930743336, 0.027240389596990933)
(-0.13692531050544415, 0.027886453097959563)
(-0.13653595170345498, 0.02854620453744111)
(-0.13614659290146577, 0.029219891587870694)
(-0.13575723409947657, 0.029907765377302997)
(-0.13536787529748737, 0.030610080513915672)
(-0.13497851649549816, 0.03132709511012699)
(-0.13458915769350896, 0.03205907080630088)
(-0.13419979889151978, 0.03280627279403692)
(-0.13381044008953058, 0.03356896983901625)
(-0.13342108128754138, 0.034347434303392155)
(-0.13303172248555217, 0.035141942167707385)
(-0.13264236368356297, 0.035952773052320364)
(-0.13225300488157377, 0.0367802102383199)
(-0.1318636460795846, 0.03762454068791654)
(-0.1314742872775954, 0.03848605506428471)
(-0.13108492847560618, 0.039365047750847704)
(-0.13069556967361698, 0.04026181686997243)
(-0.13030621087162778, 0.041176664301074695)
(-0.1299168520696386, 0.04210989569809198)
(-0.1295274932676494, 0.04306182050633334)
(-0.1291381344656602, 0.044032751978660634)
(-0.128748775663671, 0.0450230071909975)
(-0.12835941686168179, 0.046032907057146355)
(-0.12797005805969258, 0.047062776342883916)
(-0.1275806992577034, 0.04811294367932861)
(-0.1271913404557142, 0.04918374157554717)
(-0.126801981653725, 0.05027550643039369)
(-0.1264126228517358, 0.0513885785435505)
(-0.1260232640497466, 0.05252330212575462)
(-0.1256339052477574, 0.053680025308191825)
(-0.1252445464457682, 0.054859100151037676)
(-0.12485518764377901, 0.056060882651117194)
(-0.1244658288417898, 0.057285732748677654)
(-0.1240764700398006, 0.05853401433323879)
(-0.12368711123781141, 0.05980609524851288)
(-0.12329775243582221, 0.061102347296358994)
(-0.122908393633833, 0.06242314623977163)
(-0.12251903483184381, 0.06376887180486113)
(-0.12212967602985461, 0.0651399076818201)
(-0.12174031722786541, 0.06653664152484906)
(-0.12135095842587622, 0.06795946495102312)
(-0.12096159962388701, 0.06940877353807573)
(-0.12057224082189781, 0.07088496682108214)
(-0.12018288201990862, 0.07238844828802027)
(-0.11979352321791942, 0.07391962537418839)
(-0.11940416441593021, 0.07547890945545899)
(-0.11901480561394102, 0.07706671584034919)
(-0.11862544681195182, 0.07868346376088642)
(-0.11823608800996263, 0.08032957636224858)
(-0.11784672920797343, 0.08200548069115754)
(-0.11745737040598422, 0.08371160768300923)
(-0.11706801160399503, 0.08544839214771649)
(-0.11667865280200583, 0.08721627275424815)
(-0.11628929400001663, 0.08901569201383497)
(-0.11589993519802744, 0.09084709626184262)
(-0.11551057639603823, 0.09271093563826416)
(-0.11512121759404903, 0.09460766406684185)
(-0.11473185879205984, 0.09653773923277531)
(-0.11434249999007064, 0.09850162255900863)
(-0.11395314118808143, 0.10049977918107877)
(-0.11356378238609224, 0.10253267792049692)
(-0.11317442358410304, 0.10460079125665767)
(-0.11278506478211384, 0.10670459529724252)
(-0.11239570598012465, 0.10884456974711365)
(-0.11200634717813544, 0.11102119787567133)
(-0.11161698837614624, 0.11323496648265985)
(-0.11122762957415705, 0.11548636586240602)
(-0.11083827077216785, 0.11777588976647368)
(-0.11044891197017864, 0.1201040353647117)
(-0.11005955316818945, 0.12247130320468846)
(-0.10967019436620025, 0.12487819716948989)
(-0.10928083556421106, 0.12732522443386451)
(-0.10889147676222186, 0.12981289541871188)
(-0.10850211796023265, 0.1323417237438802)
(-0.10811275915824346, 0.13491222617927612)
(-0.10772340035625426, 0.1375249225942633)
(-0.10733404155426506, 0.14018033590534007)
(-0.10694468275227587, 0.14287899202207688)
(-0.10655532395028666, 0.14562141979131293)
(-0.10616596514829746, 0.14840815093958126)
(-0.10577660634630827, 0.15123972001376995)
(-0.10538724754431907, 0.1541166643199946)
(-0.10499788874232986, 0.15703952386067543)
(-0.10460852994034067, 0.16000884126980808)
(-0.10421917113835147, 0.16302516174642068)
(-0.10382981233636226, 0.16608903298620348)
(-0.10344045353437308, 0.1692010051113072)
(-0.10305109473238387, 0.17236163059829268)
(-0.10266173593039467, 0.17557146420424052)
(-0.10227237712840548, 0.1788310628909916)
(-0.10188301832641627, 0.18214098574753557)
(-0.10149365952442709, 0.1855017939105198)
(-0.10110430072243788, 0.18891405048288834)
(-0.10071494192044868, 0.1923783204506443)
(-0.10032558311845949, 0.19589517059771833)
(-0.09993622431647028, 0.19946516941896097)
(-0.09954686551448108, 0.20308888703123928)
(-0.09915750671249189, 0.206766895082645)
(-0.09876814791050269, 0.2104997666598054)
(-0.09837878910851348, 0.21428807619330814)
(-0.0979894303065243, 0.2181323993612233)
(-0.09760007150453509, 0.22203331299074103)
(-0.09721071270254589, 0.22599139495791676)
(-0.0968213539005567, 0.230007224085523)
(-0.0964319950985675, 0.23408138003902534)
(-0.09604263629657829, 0.2382144432206652)
(-0.0956532774945891, 0.24240699466168059)
(-0.0952639186925999, 0.2466596159126424)
(-0.0948745598906107, 0.2509728889319355)
(-0.0944852010886215, 0.25534739597237754)
(-0.0940958422866323, 0.25978371946599177)
(-0.0937064834846431, 0.26428244190693817)
(-0.0933171246826539, 0.2688441457326123)
(-0.0929277658806647, 0.2734694132029253)
(-0.09253840707867551, 0.2781588262777792)
(-0.09214904827668631, 0.2829129664927382)
(-0.0917596894746971, 0.287732414832923)
(-0.09137033067270792, 0.2926177516051318)
(-0.09098097187071871, 0.2975695563082138)
(-0.09059161306872951, 0.30258840750169513)
(-0.09020225426674032, 0.3076748826726927)
(-0.08981289546475112, 0.3128295581011187)
(-0.08942353666276191, 0.31805300872319997)
(-0.08903417786077272, 0.3233458079933379)
(-0.08864481905878352, 0.32870852774431647)
(-0.08825546025679432, 0.33414173804588887)
(-0.08786610145480513, 0.3396460070617683)
(-0.08747674265281592, 0.34522190090503313)
(-0.08708738385082672, 0.35086998349198295)
(-0.08669802504883753, 0.35659081639446744)
(-0.08630866624684833, 0.36238495869070997)
(-0.08591930744485912, 0.368252966814661)
(-0.08552994864286993, 0.37419539440389704)
(-0.08514058984088073, 0.3802127921461108)
(-0.08475123103889154, 0.3863057076242117)
(-0.08436187223690234, 0.39247468516006057)
(-0.08397251343491313, 0.3987202656568951)
(-0.08358315463292394, 0.405042986440449)
(-0.08319379583093474, 0.41144338109882606)
(-0.08280443702894554, 0.4179219793211364)
(-0.08241507822695635, 0.42447930673496226)
(-0.08202571942496714, 0.43111588474265816)
(-0.08163636062297794, 0.43783223035654895)
(-0.08124700182098875, 0.4446288560330457)
(-0.08085764301899954, 0.45150626950573125)
(-0.08046828421701034, 0.4584649736174523)
(-0.08007892541502115, 0.4655054661514537)
(-0.07968956661303195, 0.4726282396616056)
(-0.07930020781104274, 0.47983378130176446)
(-0.07891084900905355, 0.48712257265430514)
(-0.07852149020706435, 0.4944950895578831)
(-0.07813213140507515, 0.5019518019344552)
(-0.07774277260308596, 0.5094931736156241)
(-0.07735341380109675, 0.5171196621683353)
(-0.07696405499910755, 0.5248317187199937)
(-0.07657469619711836, 0.5326297877830346)
(-0.07618533739512916, 0.5405143070790063)
(-0.07579597859313997, 0.5484857073622178)
(-0.07540661979115076, 0.5565444122429928)
(-0.07501726098916156, 0.5646908380105948)
(-0.07462790218717237, 0.5729253934558707)
(-0.07423854338518317, 0.5812484796936683)
(-0.07384918458319396, 0.589660489985079)
(-0.07345982578120477, 0.5981618095595729)
(-0.07307046697921557, 0.6067528154370609)
(-0.07268110817722637, 0.6154338762499735)
(-0.07229174937523718, 0.6242053520653775)
(-0.07190239057324797, 0.6330675942072193)
(-0.07151303177125877, 0.6420209450787353)
(-0.07112367296926958, 0.6510657379851006)
(-0.07073431416728038, 0.6602022969563678)
(-0.07034495536529117, 0.6694309365707629)
(-0.06995559656330198, 0.6787519617783967)
(-0.06956623776131278, 0.6881656677254575)
(-0.06917687895932358, 0.6976723395789426)
(-0.06878752015733439, 0.7072722523519978)
(-0.06839816135534518, 0.7169656707299235)
(-0.068008802553356, 0.7267528488969135)
(-0.06761944375136679, 0.7366340303635945)
(-0.06723008494937759, 0.7466094477954257)
(-0.0668407261473884, 0.7566793228420288)
(-0.06645136734539919, 0.7668438659675083)
(-0.06606200854340999, 0.7771032762818414)
(-0.0656726497414208, 0.7874577413733816)
(-0.0652832909394316, 0.7979074371425698)
(-0.06489393213744239, 0.8084525276368982)
(-0.0645045733354532, 0.8190931648872067)
(-0.064115214533464, 0.8298294887453704)
(-0.0637258557314748, 0.8406616267234596)
(-0.0633364969294856, 0.8515896938344241)
(-0.0629471381274964, 0.8626137924343831)
(-0.0625577793255072, 0.8737340120665754)
(-0.062168420523518, 0.8849504293070598)
(-0.061779061721528805, 0.8962631076122043)
(-0.06138970291953961, 0.907672097168061)
(-0.06100034411755041, 0.9191774347416791)
(-0.06061098531556121, 0.9307791435344215)
(-0.06022162651357201, 0.9424772330373706)
(-0.059832267711582815, 0.9542716988888696)
(-0.05944290890959361, 0.9661625227342867)
(-0.059053550107604415, 0.9781496720880541)
(-0.05866419130561522, 0.9902331001980599)
(-0.058274832503626015, 1.0024127459124579)
(-0.05788547370163682, 1.0146885335489593)
(-0.05749611489964762, 1.0270603727666727)
(-0.057106756097658425, 1.0395281584405696)
(-0.05671739729566922, 1.0520917705386186)
(-0.056328038493680024, 1.0647510740016872)
(-0.05593867969169083, 1.0775059186262395)
(-0.055549320889701624, 1.0903561389499246)
(-0.05515996208771243, 1.103301554140102)
(-0.05477060328572323, 1.1163419678853788)
(-0.05438124448373403, 1.1294771682902094)
(-0.05399188568174483, 1.1427069277726343)
(-0.053602526879755634, 1.1560310029652139)
(-0.05321316807776644, 1.1694491346192089)
(-0.052823809275777234, 1.1829610475120893)
(-0.05243445047378804, 1.196566450358407)
(-0.05204509167179884, 1.2102650357241158)
(-0.05165573286980964, 1.224056479944374)
(-0.05126637406782044, 1.2379404430449041)
(-0.050877015265831244, 1.2519165686669564)
(-0.05048765646384204, 1.2659844839959402)
(-0.05009829766185284, 1.2801437996937632)
(-0.04970893885986365, 1.294394109834956)
(-0.04931958005787444, 1.308734991846606)
(-0.048930221255885246, 1.323166006452179)
(-0.04854086245389605, 1.3376866976192603)
(-0.04815150365190685, 1.3522965925112707)
(-0.04776214484991765, 1.366995201443217)
(-0.04737278604792845, 1.3817820178415008)
(-0.046983427245939256, 1.3966565182078539)
(-0.04659406844395005, 1.4116181620874346)
(-0.046204709641960856, 1.426666392041126)
(-0.04581535083997166, 1.4418006336220905)
(-0.045425992037982456, 1.4570202953566072)
(-0.04503663323599326, 1.472324768729242)
(-0.04464727443400406, 1.4877134281723827)
(-0.044257915632014866, 1.5031856310601845)
(-0.04386855683002566, 1.5187407177069465)
(-0.043479198028036466, 1.5343780113699719)
(-0.04308983922604727, 1.5500968182569277)
(-0.042700480424058065, 1.5658964275377474)
(-0.04231112162206887, 1.5817761113610982)
(-0.04192176282007967, 1.5977351248754443)
(-0.04153240401809047, 1.6137727062547336)
(-0.04114304521610127, 1.6298880767287305)
(-0.040753686414112075, 1.6460804406180185)
(-0.04036432761212288, 1.6623489853736975)
(-0.039974968810133675, 1.6786928816217856)
(-0.03958561000814448, 1.6951112832123618)
(-0.03919625120615528, 1.7116033272734454)
(-0.03880689240416608, 1.7281681342696453)
(-0.03841753360217688, 1.744804808065577)
(-0.038028174800187685, 1.7615124359940708)
(-0.03763881599819848, 1.7782900889291735)
(-0.037249457196209285, 1.7951368213639536)
(-0.03686009839422009, 1.8120516714931183)
(-0.03647073959223089, 1.829033661300441)
(-0.03608138079024169, 1.846081796651009)
(-0.03569202198825249, 1.8631950673882833)
(-0.035302663186263294, 1.880372447435978)
(-0.03491330438427409, 1.8976128949047508)
(-0.034523945582284894, 1.9149153522036984)
(-0.0341345867802957, 1.932278746156655)
(-0.033745227978306494, 1.9497019881232818)
(-0.0333558691763173, 1.9671839741249344)
(-0.0329665103743281, 1.9847235849753027)
(-0.0325771515723389, 2.002319686415799)
(-0.0321877927703497, 2.0199711292556883)
(-0.031798433968360504, 2.0376767495169332)
(-0.03140907516637131, 2.0554353685837374)
(-0.031019716364382107, 2.0732457933567683)
(-0.030630357562392907, 2.091106816412025)
(-0.030240998760403707, 2.1090172161643403)
(-0.02985163995841451, 2.1269757570354706)
(-0.02946228115642531, 2.144981189626763)
(-0.029072922354436113, 2.1630322508963493)
(-0.028683563552446913, 2.1811276643408473)
(-0.028294204750457713, 2.1992661401815248)
(-0.027904845948468517, 2.217446375554897)
(-0.027515487146479316, 2.2356670547077035)
(-0.027126128344490116, 2.253926849196245)
(-0.02673676954250092, 2.272224418090011)
(-0.02634741074051172, 2.2905584081795776)
(-0.025958051938522523, 2.3089274541887064)
(-0.025568693136533323, 2.3273301789906182)
(-0.025179334334544123, 2.3457651938283672)
(-0.024789975532554926, 2.3642310985392836)
(-0.024400616730565726, 2.3827264817834153)
(-0.02401125792857653, 2.4012499212759177)
(-0.02362189912658733, 2.4197999840233475)
(-0.02323254032459813, 2.4383752265637644)
(-0.022843181522608932, 2.4569741952106243)
(-0.022453822720619732, 2.4755954263003703)
(-0.022064463918630536, 2.494237446443662)
(-0.021675105116641336, 2.512898772780185)
(-0.021285746314652135, 2.5315779132369656)
(-0.02089638751266294, 2.5502733667901243)
(-0.02050702871067374, 2.5689836237299906)
(-0.020117669908684542, 2.5877071659295168)
(-0.019728311106695342, 2.6064424671159028)
(-0.019338952304706142, 2.6251879931453663)
(-0.018949593502716945, 2.6439422022809813)
(-0.018560234700727745, 2.6627035454734904)
(-0.01817087589873855, 2.6814704666450355)
(-0.01778151709674935, 2.7002414029757023)
(-0.017392158294760148, 2.7190147851928046)
(-0.01700279949277095, 2.7377890378628282)
(-0.01661344069078175, 2.756562579685939)
(-0.016224081888792555, 2.7753338237929746)
(-0.015834723086803355, 2.7941011780448273)
(-0.015445364284814156, 2.8128630453341352)
(-0.015056005482824956, 2.8316178238891783)
(-0.014666646680835758, 2.8503639075799017)
(-0.01427728787884656, 2.869099686225959)
(-0.013887929076857361, 2.8878235459067003)
(-0.013498570274868163, 2.9065338692729847)
(-0.013109211472878963, 2.9252290358607436)
(-0.012719852670889764, 2.943907422406181)
(-0.012330493868900566, 2.9625674031625344)
(-0.011941135066911367, 2.981207350218268)
(-0.011551776264922169, 2.9998256338166183)
(-0.011162417462932969, 3.018420622676393)
(-0.01077305866094377, 3.0369906843139107)
(-0.010383699858954572, 3.055534185365986)
(-0.009994341056965374, 3.074049491913859)
(-0.009604982254976175, 3.092534969807957)
(-0.009215623452986975, 3.110988984993403)
(-0.008826264650997777, 3.1294099038361374)
(-0.008436905849008578, 3.1477960934495863)
(-0.00804754704701938, 3.166145922021731)
(-0.007658188245030181, 3.1844577591425134)
(-0.0072688294430409825, 3.202729976131428)
(-0.006879470641051783, 3.220960946365236)
(-0.006490111839062585, 3.239149045605672)
(-0.006100753037073386, 3.2572926523270334)
(-0.005711394235084187, 3.2753901480435648)
(-0.005322035433094989, 3.2934399176365137)
(-0.00493267663110579, 3.311440349680755)
(-0.004543317829116591, 3.3293898367708854)
(-0.004153959027127392, 3.347286775846668)
(-0.0037646002251381936, 3.365129568517733)
(-0.0033752414231489948, 3.382916621387417)
(-0.002985882621159796, 3.4006463463756433)
(-0.002596523819170597, 3.4183171610407297)
(-0.0022071650171813983, 3.435927488900029)
(-0.0018178062151921997, 3.453475759749275)
(-0.001428447413203001, 3.4709604099805658)
(-0.0010390886112138023, 3.4883798828988306)
(-0.0006497298092246035, 3.5057326290367294)
(-0.00026037100723540473, 3.5230171064678286)
(0.000128987794753794, 3.540231781117999)
(0.0005183465967429927, 3.5573751270748963)
(0.0009077053987321914, 3.5744456268954394)
(0.0012970642007213901, 3.5914417719111866)
(0.001686423002710589, 3.6083620625315005)
(0.0020757818046997878, 3.6252050085444063)
(0.0024651406066889866, 3.6419691294150525)
(0.0028544994086781854, 3.658652954581659)
(0.0032438582106673838, 3.675255023748872)
(0.0036332170126565826, 3.691773887178421)
(0.004022575814645782, 3.7082081059769836)
(0.00441193461663498, 3.7245562523811713)
(0.004801293418624179, 3.7408169100395323)
(0.005190652220613378, 3.75698867429149)
(0.005580011022602576, 3.7730701524431147)
(0.0059693698245917755, 3.78905996403966)
(0.006358728626580974, 3.804956741134748)
(0.006748087428570172, 3.820759128556142)
(0.0071374462305593715, 3.8364657841680074)
(0.00752680503254857, 3.8520753791295785)
(0.007916163834537769, 3.8675865981501523)
(0.008305522636526967, 3.8829981397403266)
(0.008694881438516166, 3.898308716459404)
(0.009084240240505364, 3.913517055158879)
(0.009473599042494564, 3.928621897221936)
(0.009862957844483763, 3.9436219987988848)
(0.010252316646472961, 3.958516131038457)
(0.01064167544846216, 3.9733030803148894)
(0.01103103425045136, 3.9879816484507353)
(0.011420393052440558, 4.002550652935315)
(0.011809751854429756, 4.017008927138771)
(0.012199110656418955, 4.031355320521619)
(0.012588469458408153, 4.045588698839783)
(0.012977828260397353, 4.059707944345008)
(0.013367187062386552, 4.0737119559806185)
(0.01375654586437575, 4.087599649572558)
(0.014145904666364948, 4.101369958015649)
(0.014535263468354147, 4.115021831455024)
(0.014924622270343347, 4.128554237462688)
(0.015313981072332545, 4.141966161209128)
(0.015703339874321744, 4.155256605629967)
(0.016092698676310944, 4.168424591587584)
(0.01648205747830014, 4.181469158027671)
(0.01687141628028934, 4.194389362130671)
(0.017260775082278537, 4.207184279458088)
(0.017650133884267737, 4.219853004093585)
(0.018039492686256937, 4.232394648778885)
(0.018428851488246134, 4.244808345044405)
(0.018818210290235334, 4.257093243334607)
(0.01920756909222453, 4.2692485131280264)
(0.01959692789421373, 4.281273343051978)
(0.01998628669620293, 4.293166940991869)
(0.020375645498192128, 4.304928534195145)
(0.020765004300181328, 4.316557369369814)
(0.021154363102170524, 4.328052712777545)
(0.021543721904159725, 4.339413850321317)
(0.021933080706148925, 4.350640087627614)
(0.02232243950813812, 4.361730750123147)
(0.02271179831012732, 4.372685183106098)
(0.02310115711211652, 4.383502751811859)
(0.023490515914105718, 4.394182841473303)
(0.02387987471609492, 4.404724857375532)
(0.024269233518084115, 4.415128224905141)
(0.024658592320073315, 4.42539238959397)
(0.025047951122062515, 4.43551681715738)
(0.025437309924051712, 4.445500993527014)
(0.025826668726040912, 4.455344424878091)
(0.02621602752803011, 4.465046637651222)
(0.02660538633001931, 4.474607178568759)
(0.02699474513200851, 4.484025614645693)
(0.027384103933997705, 4.493301533195138)
(0.027773462735986906, 4.502434541828357)
(0.028162821537976102, 4.511424268449437)
(0.028552180339965302, 4.520270361244554)
(0.028941539141954502, 4.528972488665908)
(0.0293308979439437, 4.537530339410315)
(0.0297202567459329, 4.545943622392517)
(0.030109615547922096, 4.554212066713205)
(0.030498974349911296, 4.562335421621823)
(0.030888333151900496, 4.570313456474146)
(0.03127769195388969, 4.578145960684715)
(0.03166705075587889, 4.585832743674113)
(0.03205640955786809, 4.5933736348111704)
(0.03244576835985729, 4.600768483350105)
(0.032835127161846486, 4.608017158362653)
(0.03322448596383569, 4.6151195486652465)
(0.033613844765824887, 4.622075562741253)
(0.03400320356781408, 4.628885128658365)
(0.03439256236980329, 4.635548193981148)
(0.03478192117179248, 4.64206472567883)
(0.03517127997378168, 4.648434710028377)
(0.03556063877577088, 4.654658152512883)
(0.03594999757776008, 4.6607350777153815)
(0.03633935637974928, 4.666665529208091)
(0.036728715181738474, 4.672449569437164)
(0.03711807398372768, 4.678087279603027)
(0.037507432785716874, 4.683578759536323)
(0.03789679158770607, 4.688924127569583)
(0.038286150389695274, 4.694123520404622)
(0.03867550919168447, 4.699177092975788)
(0.03906486799367367, 4.704085018309087)
(0.039454226795662864, 4.7088474873772785)
(0.03984358559765207, 4.713464708951003)
(0.040232944399641264, 4.717936909446002)
(0.04062230320163046, 4.722264332766523)
(0.041011662003619664, 4.726447240144967)
(0.04140102080560886, 4.730485909977862)
(0.04179037960759806, 4.734380637658226)
(0.04217973840958726, 4.738131735404414)
(0.04256909721157646, 4.741739532085511)
(0.042958456013565655, 4.7452043730433555)
(0.04334781481555485, 4.74852661991127)
(0.043737173617544055, 4.7517066504295835)
(0.04412653241953325, 4.75474485825802)
(0.04451589122152245, 4.757641652785044)
(0.04490525002351165, 4.7603974589342295)
(0.04529460882550085, 4.763012716967758)
(0.045683967627490045, 4.765487882287104)
(0.04607332642947925, 4.767823425231014)
(0.046462685231468445, 4.770019830870851)
(0.04685204403345764, 4.772077598803389)
(0.047241402835446845, 4.773997242941162)
(0.04763076163743604, 4.7757792913004184)
(0.04802012043942524, 4.777424285786806)
(0.048409479241414435, 4.778932781978846)
(0.04879883804340364, 4.780305348909302)
(0.049188196845392836, 4.781542568844518)
(0.04957755564738203, 4.782645037061822)
(0.049966914449371236, 4.783613361625078)
(0.05035627325136043, 4.78444816315848)
(0.05074563205334963, 4.785150074618665)
(0.05113499085533883, 4.7857197410652565)
(0.05152434965732803, 4.786157819429895)
(0.051913708459317226, 4.786464978283869)
(0.05230306726130642, 4.786641897604429)
(0.052692426063295626, 4.786689268539862)
(0.05308178486528482, 4.786607793173429)
(0.05347114366727402, 4.786398184286245)
(0.05386050246926322, 4.786061165119194)
(0.05424986127125242, 4.7855974691339584)
(0.054639220073241616, 4.785007839773263)
(0.05502857887523082, 4.784293030220406)
(0.05541793767722002, 4.783453803158181)
(0.05580729647920921, 4.782490930527251)
(0.05619665528119841, 4.781405193284095)
(0.056586014083187613, 4.7801973811585725)
(0.05697537288517681, 4.778868292411227)
(0.05736473168716601, 4.777418733590395)
(0.05775409048915521, 4.775849519289192)
(0.05814344929114441, 4.774161471902497)
(0.058532808093133604, 4.772355421383977)
(0.05892216689512281, 4.770432205003251)
(0.059311525697112004, 4.768392667103292)
(0.0597008844991012, 4.766237658858108)
(0.0600902433010904, 4.763968038030816)
(0.0604796021030796, 4.761584668732182)
(0.0608689609050688, 4.759088421179683)
(0.061258319707057994, 4.756480171457207)
(0.0616476785090472, 4.753760801275417)
(0.062037037311036394, 4.750931197732918)
(0.06242639611302559, 4.747992253078234)
(0.06281575491501479, 4.744944864472726)
(0.06320511371700399, 4.7417899337544895)
(0.0635944725189932, 4.738528367203317)
(0.06398383132098238, 4.735161075306788)
(0.06437319012297159, 4.73168897252757)
(0.06476254892496079, 4.728112977071985)
(0.06515190772694998, 4.724434010659922)
(0.06554126652893918, 4.720652998296144)
(0.06593062533092839, 4.716770868043074)
(0.06631998413291758, 4.712788550795127)
(0.06670934293490678, 4.708706980054616)
(0.06709870173689597, 4.7045270917093465)
(0.06748806053888518, 4.700249823811912)
(0.06787741934087438, 4.6958761163607825)
(0.06826677814286357, 4.691406911083233)
(0.06865613694485277, 4.68684315122016)
(0.06904549574684198, 4.682185781312866)
(0.06943485454883117, 4.67743574699184)
(0.06982421335082037, 4.672593994767607)
(0.07021357215280957, 4.667661471823678)
(0.07060293095479876, 4.662639125811684)
(0.07099228975678797, 4.657527904648708)
(0.07138164855877717, 4.652328756316884)
(0.07177100736076636, 4.6470426286653055)
(0.07216036616275556, 4.6416704692142865)
(0.07254972496474477, 4.6362132249620185)
(0.07293908376673396, 4.630671842193673)
(0.07332844256872316, 4.625047266292983)
(0.07371780137071236, 4.619340441556344)
(0.07410716017270155, 4.613552311009486)
(0.07449651897469076, 4.607683816226725)
(0.07488587777667995, 4.601735897152867)
(0.07527523657866915, 4.59570949192777)
(0.07566459538065835, 4.589605536713603)
(0.07605395418264754, 4.583424965524852)
(0.07644331298463675, 4.5771687100610725)
(0.07683267178662595, 4.570837699542447)
(0.07722203058861514, 4.564432860548152)
(0.07761138939060434, 4.557955116857572)
(0.07800074819259355, 4.551405389294392)
(0.07839010699458274, 4.544784595573564)
(0.07877946579657194, 4.53809365015121)
(0.07916882459856114, 4.531333464077447)
(0.07955818340055033, 4.524504944852164)
(0.07994754220253954, 4.5176089962837835)
(0.08033690100452874, 4.510646518351001)
(0.08072625980651793, 4.503618407067526)
(0.08111561860850713, 4.496525554349848)
(0.08150497741049634, 4.489368847888029)
(0.08189433621248553, 4.482149171019533)
(0.08228369501447473, 4.474867402606105)
(0.08267305381646393, 4.4675244169137045)
(0.08306241261845312, 4.460121083495521)
(0.08345177142044233, 4.452658267078033)
(0.08384113022243152, 4.445136827450163)
(0.08423048902442072, 4.4375576193555)
(0.08461984782640992, 4.429921492387601)
(0.08500920662839911, 4.42222929088838)
(0.08539856543038832, 4.414481853849561)
(0.08578792423237752, 4.406680014817228)
(0.08617728303436671, 4.398824601799431)
(0.08656664183635591, 4.390916437176871)
(0.08695600063834512, 4.382956337616646)
(0.08734535944033431, 4.374945113989048)
(0.08773471824232351, 4.366883571287423)
(0.08812407704431272, 4.35877250855106)
(0.0885134358463019, 4.350612718791107)
(0.08890279464829111, 4.34240498891951)
(0.08929215345028031, 4.334150099680966)
(0.0896815122522695, 4.325848825587849)
(0.0900708710542587, 4.317501934858129)
(0.09046022985624791, 4.309110189356244)
(0.0908495886582371, 4.300674344536924)
(0.0912389474602263, 4.292195149391938)
(0.09162830626221549, 4.283673346399748)
(0.0920176650642047, 4.275109671478056)
(0.0924070238661939, 4.266504853939216)
(0.09279638266818309, 4.257859616448494)
(0.09318574147017229, 4.2491746749851576)
(0.0935751002721615, 4.240450738806353)
(0.09396445907415069, 4.231688510413771)
(0.09435381787613989, 4.2228886855230625)
(0.09474317667812909, 4.214051953035972)
(0.09513253548011828, 4.205178995015178)
(0.09552189428210749, 4.196270486661802)
(0.09591125308409669, 4.187327096295559)
(0.09630061188608588, 4.17834948533752)
(0.09668997068807508, 4.169338308295472)
(0.09707932949006429, 4.160294212751802)
(0.09746868829205348, 4.151217839353942)
(0.09785804709404268, 4.142109821807269)
(0.09824740589603188, 4.132970786870487)
(0.09863676469802107, 4.123801354353423)
(0.09902612350001028, 4.114602137117213)
(0.09941548230199948, 4.105373741076852)
(0.09980484110398867, 4.096116765206053)
(0.10019419990597787, 4.086831801544414)
(0.10058355870796706, 4.077519435206812)
(0.10097291750995627, 4.068180244395022)
(0.10136227631194547, 4.05881480041152)
(0.10175163511393466, 4.049423667675408)
(0.10214099391592386, 4.040007403740461)
(0.10253035271791307, 4.0305665593152185)
(0.10291971151990226, 4.021101678285122)
(0.10330907032189146, 4.011613297736623)
(0.10369842912388066, 4.00210194798324)
(0.10408778792586985, 3.9925681525935315)
(0.10447714672785906, 3.983012428420935)
(0.10486650552984826, 3.973435285635423)
(0.10525586433183745, 3.96383722775696)
(0.10564522313382665, 3.9542187516906973)
(0.10603458193581586, 3.9445803477638792)
(0.10642394073780505, 3.93492249976441)
(0.10681329953979425, 3.9252456849810478)
(0.10720265834178345, 3.915550374245176)
(0.10759201714377264, 3.9058370319741216)
(0.10798137594576185, 3.89610611621597)
(0.10837073474775104, 3.886358078695835)
(0.10876009354974024, 3.876593364863549)
(0.10914945235172945, 3.8668124139427253)
(0.10953881115371863, 3.857015658981149)
(0.10992816995570784, 3.847203526902466)
(0.11031752875769704, 3.8373764385591147)
(0.11070688755968623, 3.827534808786464)
(0.11109624636167544, 3.8176790464581214)
(0.11148560516366464, 3.8078095545423585)
(0.11187496396565383, 3.797926730159622)
(0.11226432276764303, 3.7880309646410826)
(0.11265368156963224, 3.778122643588185)
(0.11304304037162143, 3.76820214693315)
(0.11343239917361063, 3.758269849000402)
(0.11382175797559983, 3.74832611856886)
(0.11421111677758902, 3.7383713189350747)
(0.11460047557957823, 3.7284058079771487)
(0.11498983438156743, 3.7184299382194212)
(0.11537919318355662, 3.7084440568978545)
(0.11576855198554582, 3.698448506026103)
(0.11615791078753503, 3.688443622462211)
(0.11654726958952422, 3.678429737975909)
(0.11693662839151342, 3.6684071793164574)
(0.11732598719350261, 3.658376268281016)
(0.11771534599549181, 3.648337321783487)
(0.11810470479748102, 3.6382906519237954)
(0.1184940635994702, 3.628236566057576)
(0.11888342240145941, 3.6181753668662244)
(0.11927278120344861, 3.60810735242727)
(0.1196621400054378, 3.5980328162850483)
(0.120051498807427, 3.5879520475216182)
(0.12044085760941621, 3.5778653308279074)
(0.1208302164114054, 3.567772946575034)
(0.1212195752133946, 3.557675170885777)
(0.12160893401538381, 3.547572275706161)
(0.121998292817373, 3.5374645288771243)
(0.1223876516193622, 3.52735219420622)
(0.1227770104213514, 3.5172355315393444)
(0.1231663692233406, 3.507114796832434)
(0.1235557280253298, 3.4969902422231094)
(0.123945086827319, 3.486862116102245)
(0.12433444562930819, 3.476730663185405)
(0.1247238044312974, 3.4665961245841475)
(0.12511316323328658, 3.456458737877143)
(0.1255025220352758, 3.4463187371810884)
(0.125891880837265, 3.436176353221381)
(0.1262812396392542, 3.4260318134025316)
(0.1266705984412434, 3.4158853418782775)
(0.12705995724323257, 3.4057371596213857)
(0.12744931604522178, 3.395587484493091)
(0.12783867484721098, 3.3854365313121724)
(0.12822803364920018, 3.3752845119236214)
(0.1286173924511894, 3.36513163526689)
(0.1290067512531786, 3.354978107443678)
(0.12939611005516777, 3.3448241317852503)
(0.12978546885715697, 3.334669908919258)
(0.13017482765914618, 3.324515636836026)
(0.13056418646113538, 3.314361510954308)
(0.13095354526312458, 3.304207724186461)
(0.13134290406511376, 3.2940544670030425)
(0.13173226286710296, 3.283901927496795)
(0.13212162166909217, 3.273750291445993)
(0.13251098047108137, 3.263599742377147)
(0.13290033927307057, 3.253450461627045)
(0.13328969807505978, 3.243302628404093)
(0.13367905687704895, 3.233156419848961)
(0.13406841567903816, 3.2230120110945006)
(0.13445777448102736, 3.212869575324931)
(0.13484713328301656, 3.2027292838342607)
(0.13523649208500577, 3.1925913060839486)
(0.13562585088699497, 3.1824558097597664)
(0.13601520968898415, 3.172322960827877)
(0.13640456849097335, 3.16219292359009)
(0.13679392729296255, 3.1520658607382868)
(0.13718328609495176, 3.1419419334080163)
(0.13757264489694096, 3.131821301231236)
(0.13796200369893014, 3.1217041223881843)
(0.13835136250091934, 3.1115905536583863)
(0.13874072130290854, 3.101480750470774)
(0.13913008010489775, 3.091374866952913)
(0.13951943890688695, 3.0812730559793238)
(0.13990879770887615, 3.071175469218898)
(0.14029815651086533, 3.061082257181388)
(0.14068751531285453, 3.0509935692629746)
(0.14107687411484374, 3.0409095537909034)
(0.14146623291683294, 3.030830358067174)
(0.14185559171882214, 3.0207561284112914)
(0.14224495052081135, 3.0106870102020586)
(0.14263430932280052, 3.0006231479184255)
(0.14302366812478973, 2.9905646851793612)
(0.14341302692677893, 2.9805117647827792)
(0.14380238572876813, 2.970464528743485)
(0.14419174453075734, 2.9604231183301613)
(0.14458110333274654, 2.9503876741013753)
(0.14497046213473572, 2.9403583359406174)
(0.14535982093672492, 2.930335243090366)
(0.14574917973871412, 2.9203185341851756)
(0.14613853854070333, 2.910308347283788)
(0.14652789734269253, 2.9003048199002723)
(0.1469172561446817, 2.890308089034189)
(0.1473066149466709, 2.880318291199784)
(0.14769597374866011, 2.870335562454205)
(0.14808533255064932, 2.860360038424754)
(0.14847469135263852, 2.850391854335176)
(0.14886405015462773, 2.840431145030974)
(0.1492534089566169, 2.830478045003777)
(0.1496427677586061, 2.8205326884147386)
(0.1500321265605953, 2.810595209116995)
(0.1504214853625845, 2.800665740677168)
(0.15081084416457372, 2.7907444163959294)
(0.15120020296656292, 2.7808313693276254)
(0.1515895617685521, 2.7709267322989746)
(0.1519789205705413, 2.761030637926836)
(0.1523682793725305, 2.751143218635061)
(0.1527576381745197, 2.741264606670434)
(0.1531469969765089, 2.7313949341177084)
(0.1535363557784981, 2.7215343329137447)
(0.1539257145804873, 2.711682934860761)
(0.1543150733824765, 2.7018408716387032)
(0.1547044321844657, 2.6920082748167418)
(0.1550937909864549, 2.6821852758639064)
(0.1554831497884441, 2.672372006158864)
(0.15587250859043328, 2.6625685969988573)
(0.15626186739242248, 2.6527751796078007)
(0.15665122619441169, 2.6429918851435614)
(0.1570405849964009, 2.6332188447044125)
(0.1574299437983901, 2.623456189334696)
(0.1578193026003793, 2.6137040500296793)
(0.15820866140236847, 2.6039625577396395)
(0.15859802020435768, 2.59423184337317)
(0.15898737900634688, 2.584512037799729)
(0.15937673780833608, 2.574803271851438)
(0.1597660966103253, 2.5651056763241504)
(0.1601554554123145, 2.555419381977784)
(0.16054481421430367, 2.5457445195359547)
(0.16093417301629287, 2.5360812196848976)
(0.16132353181828207, 2.5264296130717128)
(0.16171289062027128, 2.5167898303019243)
(0.16210224942226048, 2.5071620019363907)
(0.16249160822424968, 2.497546258487556)
(0.16288096702623886, 2.487942730415071)
(0.16327032582822806, 2.478351548120791)
(0.16365968463021727, 2.4687728419431667)
(0.16404904343220647, 2.4592067421510366)
(0.16443840223419567, 2.4496533789368415)
(0.16482776103618485, 2.4401128824092684)
(0.16521711983817405, 2.4305853825853445)
(0.16560647864016326, 2.4210710093819863)
(0.16599583744215246, 2.4115698926070297)
(0.16638519624414166, 2.402082161949739)
(0.16677455504613087, 2.3926079469708306)
(0.16716391384812004, 2.3831473770920004)
(0.16755327265010925, 2.373700581584993)
(0.16794263145209845, 2.3642676895602097)
(0.16833199025408765, 2.354848829954877)
(0.16872134905607686, 2.345444131520793)
(0.16911070785806606, 2.3360537228116556)
(0.16950006666005524, 2.3266777321700025)
(0.16988942546204444, 2.317316287713755)
(0.17027878426403364, 2.307969517322408)
(0.17066814306602285, 2.2986375486228576)
(0.17105750186801205, 2.289320508974889)
(0.17144686067000123, 2.2800185254563403)
(0.17183621947199043, 2.2707317248479586)
(0.17222557827397963, 2.2614602336179557)
(0.17261493707596884, 2.2522041779062794)
(0.17300429587795804, 2.2429636835086226)
(0.17339365467994725, 2.2337388758601766)
(0.17378301348193642, 2.2245298800191398)
(0.17417237228392562, 2.215336820650004)
(0.17456173108591483, 2.206159822006636)
(0.17495108988790403, 2.1969990079151454)
(0.17534044868989324, 2.1878545017565845)
(0.17572980749188244, 2.178726426449466)
(0.17611916629387162, 2.169614904432135)
(0.17650852509586082, 2.1605200576449866)
(0.17689788389785002, 2.1514420075125655)
(0.17728724269983923, 2.1423808749255397)
(0.17767660150182843, 2.133336780222578)
(0.17806596030381763, 2.124309843172136)
(0.1784553191058068, 2.115300182954166)
(0.178844677907796, 2.106307918141761)
(0.17923403670978522, 2.097333166682755)
(0.17962339551177442, 2.088376045881275)
(0.18001275431376362, 2.0794366723792783)
(0.1804021131157528, 2.0705151621380695)
(0.180791471917742, 2.061611630419819)
(0.1811808307197312, 2.0527261917690978)
(0.1815701895217204, 2.043858959994427)
(0.1819595483237096, 2.0350100481498723)
(0.18234890712569882, 2.0261795685166777)
(0.182738265927688, 2.017367632584966)
(0.1831276247296772, 2.0085743510355005)
(0.1835169835316664, 1.9997998337215386)
(0.1839063423336556, 1.9910441896507685)
(0.1842957011356448, 1.982307526967357)
(0.184685059937634, 1.9735899529341052)
(0.1850744187396232, 1.9648915739147372)
(0.1854637775416124, 1.9562124953563154)
(0.1858531363436016, 1.9475528217718088)
(0.1862424951455908, 1.9389126567228114)
(0.18663185394758, 1.9302921028024316)
(0.1870212127495692, 1.9216912616183526)
(0.18741057155155838, 1.9131102337760808)
(0.18779993035354758, 1.9045491188623869)
(0.1881892891555368, 1.8960080154289485)
(0.188578647957526, 1.8874870209762138)
(0.1889680067595152, 1.878986231937472)
(0.18935736556150437, 1.8705057436631685)
(0.18974672436349357, 1.8620456504054492)
(0.19013608316548278, 1.8536060453029548)
(0.19052544196747198, 1.845187020365865)
(0.19091480076946118, 1.8367886664612143)
(0.1913041595714504, 1.8284110732984677)
(0.19169351837343956, 1.8200543294153833)
(0.19208287717542877, 1.8117185221641483)
(0.19247223597741797, 1.8034037376978185)
(0.19286159477940717, 1.7951100609570476)
(0.19325095358139638, 1.7868375756571278)
(0.19364031238338558, 1.7785863642753372)
(0.19402967118537476, 1.7703565080386072)
(0.19441902998736396, 1.762148086911518)
(0.19480838878935317, 1.7539611795846135)
(0.19519774759134237, 1.7457958634630628)
(0.19558710639333157, 1.737652214655657)
(0.19597646519532078, 1.7295303079641533)
(0.19636582399730995, 1.721430216872969)
(0.19675518279929916, 1.7133520135392335)
(0.19714454160128836, 1.7052957687831993)
(0.19753390040327756, 1.6972615520790244)
(0.19792325920526677, 1.6892494315459097)
(0.19831261800725594, 1.6812594739396285)
(0.19870197680924515, 1.6732917446444184)
(0.19909133561123435, 1.6653463076652633)
(0.19948069441322355, 1.6574232256205532)
(0.19987005321521276, 1.649522559735138)
(0.20025941201720196, 1.6416443698337693)
(0.20064877081919114, 1.6337887143349337)
(0.20103812962118034, 1.6259556502450865)
(0.20142748842316954, 1.618145233153283)
(0.20181684722515875, 1.6103575172262095)
(0.20220620602714795, 1.60259255520362)
(0.20259556482913715, 1.594850398394175)
(0.20298492363112633, 1.5871310966716925)
(0.20337428243311553, 1.5794346984718004)
(0.20376364123510474, 1.5717612507890055)
(0.20415300003709394, 1.5641107991741714)
(0.20454235883908314, 1.5564833877324045)
(0.20493171764107232, 1.5488790591213601)
(0.20532107644306152, 1.5412978545499563)
(0.20571043524505073, 1.5337398137775033)
(0.20609979404703993, 1.5262049751132492)
(0.20648915284902913, 1.5186933754163374)
(0.20687851165101834, 1.5112050500961791)
(0.2072678704530075, 1.5037400331132407)
(0.20765722925499672, 1.4962983569802426)
(0.20804658805698592, 1.488880052763775)
(0.20843594685897512, 1.4814851500863224)
(0.20882530566096433, 1.4741136771286985)
(0.20921466446295353, 1.4667656606328954)
(0.2096040232649427, 1.459441125905339)
(0.2099933820669319, 1.4521400968205525)
(0.21038274086892111, 1.444862595825226)
(0.21077209967091032, 1.4376086439426885)
(0.21116145847289952, 1.4303782607777862)
(0.21155081727488873, 1.4231714645221583)
(0.2119401760768779, 1.415988271959908)
(0.2123295348788671, 1.4088286984736766)
(0.2127188936808563, 1.4016927580511036)
(0.2131082524828455, 1.3945804632916818)
(0.21349761128483472, 1.3874918254139974)
(0.2138869700868239, 1.3804268542633562)
(0.2142763288888131, 1.3733855583197916)
(0.2146656876908023, 1.3663679447064507)
(0.2150550464927915, 1.359374019198357)
(0.2154444052947807, 1.3524037862315372)
(0.2158337640967699, 1.3454572489125296)
(0.21622312289875908, 1.3385344090282443)
(0.2166124817007483, 1.3316352670561904)
(0.2170018405027375, 1.3247598221750558)
(0.2173911993047267, 1.317908072275643)
(0.2177805581067159, 1.311080013972148)
(0.2181699169087051, 1.304275642613787)
(0.21855927571069428, 1.2974949522967605)
(0.21894863451268348, 1.2907379358765496)
(0.21933799331467269, 1.2840045849805468)
(0.2197273521166619, 1.2772948900210055)
(0.2201167109186511, 1.270608840208314)
(0.2205060697206403, 1.2639464235645823)
(0.22089542852262947, 1.2573076269375392)
(0.22128478732461868, 1.250692436014733)
(0.22167414612660788, 1.2441008353380292)
(0.22206350492859708, 1.237532808318404)
(0.2224528637305863, 1.2309883372510306)
(0.22284222253257546, 1.2244674033306333)
(0.22323158133456467, 1.2179699866671332)
(0.22362094013655387, 1.2114960663015557)
(0.22401029893854307, 1.2050456202222055)
(0.22439965774053228, 1.1986186253810984)
(0.22478901654252148, 1.192215057710647)
(0.22517837534451066, 1.1858348921405932)
(0.22556773414649986, 1.1794781026151777)
(0.22595709294848906, 1.1731446621105461)
(0.22634645175047827, 1.1668345426523805)
(0.22673581055246747, 1.160547715333752)
(0.22712516935445667, 1.1542841503331878)
(0.22751452815644585, 1.1480438169329443)
(0.22790388695843505, 1.1418266835374828)
(0.22829324576042426, 1.135632717692138)
(0.22868260456241346, 1.1294618861019734)
(0.22907196336440266, 1.1233141546508176)
(0.22946132216639187, 1.1171894884204723)
(0.22985068096838104, 1.1110878517100908)
(0.23024003977037025, 1.1050092080557086)
(0.23062939857235945, 1.0989535202499336)
(0.23101875737434865, 1.0929207503617755)
(0.23140811617633786, 1.0869108597566153)
(0.23179747497832703, 1.0809238091163078)
(0.23218683378031624, 1.0749595584594016)
(0.23257619258230544, 1.0690180671614793)
(0.23296555138429464, 1.063099293975605)
(0.23335491018628385, 1.0572031970528746)
(0.23374426898827305, 1.0513297339630547)
(0.23413362779026223, 1.0454788617153157)
(0.23452298659225143, 1.0396505367790347)
(0.23491234539424063, 1.0338447151046792)
(0.23530170419622984, 1.028061352144746)
(0.23569106299821904, 1.0223004028747624)
(0.23608042180020825, 1.0165618218143333)
(0.23646978060219742, 1.0108455630482287)
(0.23685913940418662, 1.0051515802475077)
(0.23724849820617583, 0.999479826690667)
(0.23763785700816503, 0.9938302552848067)
(0.23802721581015424, 0.9882028185868057)
(0.2384165746121434, 0.9825974688245068)
(0.23880593341413262, 0.9770141579178891)
(0.23919529221612182, 0.971452837500234)
(0.23958465101811102, 0.9659134589392668)
(0.23997400982010023, 0.9603959733582759)
(0.24036336862208943, 0.9549003316571943)
(0.2407527274240786, 0.9494264845336394)
(0.2411420862260678, 0.9439743825039012)
(0.241531445028057, 0.9385439759238761)
(0.24192080383004622, 0.9331352150099308)
(0.24231016263203542, 0.9277480498596996)
(0.24269952143402462, 0.922382430472797)
(0.2430888802360138, 0.9170383067714417)
(0.243478239038003, 0.9117156286209922)
(0.2438675978399922, 0.9064143458503704)
(0.2442569566419814, 0.9011344082723866)
(0.2446463154439706, 0.895875765703934)
(0.24503567424595982, 0.8906383679860719)
(0.245425033047949, 0.8854221650039682)
(0.2458143918499382, 0.8802271067067042)
(0.2462037506519274, 0.8750531431269382)
(0.2465931094539166, 0.8699002244004083)
(0.2469824682559058, 0.8647683007852818)
(0.24737182705789498, 0.8596573226813323)
(0.2477611858598842, 0.854567240648942)
(0.2481505446618734, 0.8494980054279279)
(0.2485399034638626, 0.8444495679561721)
(0.2489292622658518, 0.8394218793880639)
(0.249318621067841, 0.8344148911127358)
(0.24970797986983018, 0.8294285547720891)
(0.2500973386718194, 0.8244628222786123)
(0.2504866974738086, 0.819517645832966)
(0.2508760562757978, 0.814592977941351)
(0.251265415077787, 0.8096887714326322)
(0.2516547738797762, 0.804804979475227)
(0.2520441326817654, 0.7999415555937431)
(0.2524334914837546, 0.7950984536853668)
(0.2528228502857438, 0.7902756280359834)
(0.25321220908773295, 0.7854730333360426)
(0.25360156788972216, 0.78069062469614)
(0.25399092669171136, 0.7759283576623333)
(0.25438028549370056, 0.7711861882311646)
(0.25476964429568977, 0.7664640728644)
(0.25515900309767897, 0.7617619685034682)
(0.2555483618996682, 0.757079832583608)
(0.2559377207016574, 0.7524176230476984)
(0.2563270795036466, 0.7477752983597907)
(0.2567164383056358, 0.7431528175183096)
(0.257105797107625, 0.7385501400689471)
(0.25749515590961414, 0.7339672261172181)
(0.25788451471160334, 0.7294040363406933)
(0.25827387351359254, 0.7248605320008903)
(0.25866323231558175, 0.7203366749548274)
(0.25905259111757095, 0.7158324276662285)
(0.25944194991956016, 0.7113477532163803)
(0.25983130872154936, 0.7068826153146358)
(0.26022066752353856, 0.7024369783085577)
(0.26061002632552777, 0.6980108071936962)
(0.26099938512751697, 0.6936040676230083)
(0.2613887439295062, 0.689216725915898)
(0.2617781027314954, 0.6848487490668845)
(0.2621674615334845, 0.6805001047538961)
(0.26255682033547373, 0.6761707613461778)
(0.26294617913746293, 0.6718606879118152)
(0.26333553793945214, 0.6675698542248705)
(0.26372489674144134, 0.6632982307721298)
(0.26411425554343054, 0.6590457887594463)
(0.26450361434541975, 0.6548125001177021)
(0.26489297314740895, 0.6505983375083515)
(0.26528233194939815, 0.6464032743285795)
(0.26567169075138736, 0.6422272847160388)
(0.26606104955337656, 0.6380703435531907)
(0.2664504083553657, 0.6339324264712318)
(0.2668397671573549, 0.6298135098536088)
(0.2672291259593441, 0.6257135708391215)
(0.2676184847613333, 0.6216325873246058)
(0.2680078435633225, 0.6175705379672047)
(0.2683972023653117, 0.6135274021862189)
(0.26878656116730093, 0.6095031601645344)
(0.26917591996929013, 0.6054977928496328)
(0.26956527877127934, 0.6015112819541761)
(0.26995463757326854, 0.597543609956172)
(0.27034399637525774, 0.5935947600987093)
(0.27073335517724695, 0.5896647163892741)
(0.2711227139792361, 0.5857534635986383)
(0.2715120727812253, 0.581860987259323)
(0.2719014315832145, 0.5779872736636329)
(0.2722907903852037, 0.5741323098612747)
(0.2726801491871929, 0.5702960836565352)
(0.2730695079891821, 0.5664785836050459)
(0.2734588667911713, 0.5626797990101191)
(0.2738482255931605, 0.5588997199186574)
(0.2742375843951497, 0.5551383371166407)
(0.27462694319713893, 0.5513956421241917)
(0.27501630199912813, 0.5476716271902176)
(0.2754056608011173, 0.5439662852866323)
(0.2757950196031065, 0.5402796101021594)
(0.2761843784050957, 0.5366115960357161)
(0.2765737372070849, 0.5329622381893815)
(0.2769630960090741, 0.5293315323609507)
(0.2773524548110633, 0.5257194750360759)
(0.2777418136130525, 0.5221260633799985)
(0.2781311724150417, 0.518551295228868)
(0.2785205312170309, 0.5149951690806651)
(0.2789098900190201, 0.5114576840857072)
(0.2792992488210093, 0.5079388400367686)
(0.2796886076229985, 0.5044386373587897)
(0.28007796642498767, 0.500957077098201)
(0.28046732522697687, 0.4974941609118506)
(0.2808566840289661, 0.49404989105554287)
(0.2812460428309553, 0.4906242703721946)
(0.2816354016329445, 0.48721730227961)
(0.2820247604349337, 0.4838289907578752)
(0.2824141192369229, 0.48045934033638105)
(0.2828034780389121, 0.4771083560804772)
(0.2831928368409013, 0.4737760435777558)
(0.2835821956428905, 0.47046240892398083)
(0.2839715544448797, 0.4671674587086554)
(0.28436091324686885, 0.4638912000002373)
(0.28475027204885806, 0.4606336403310125)
(0.28513963085084726, 0.45739478768161534)
(0.28552898965283646, 0.4541746504652222)
(0.28591834845482567, 0.4509732375114057)
(0.28630770725681487, 0.44779055804966506)
(0.2866970660588041, 0.44462662169263245)
(0.2870864248607933, 0.4414814384189638)
(0.2874757836627825, 0.43835501855592085)
(0.2878651424647717, 0.43524737276164327)
(0.2882545012667609, 0.4321585120071312)
(0.28864386006875004, 0.4290884475579235)
(0.28903321887073924, 0.4260371909554965)
(0.28942257767272844, 0.4230047539983848)
(0.28981193647471765, 0.41999114872301835)
(0.29020129527670685, 0.416996387384303)
(0.29059065407869605, 0.4140204824359319)
(0.29098001288068526, 0.41106344651045124)
(0.29136937168267446, 0.40812529239906814)
(0.29175873048466366, 0.4052060330312304)
(0.29214808928665287, 0.40230568145396495)
(0.29253744808864207, 0.3994242508109922)
(0.2929268068906313, 0.39656175432162666)
(0.2933161656926204, 0.3937182052594608)
(0.2937055244946096, 0.3908936169308457)
(0.29409488329659883, 0.3880880026531832)
(0.29448424209858803, 0.3853013757330217)
(0.29487360090057724, 0.382533749443974)
(0.29526295970256644, 0.37978513700446537)
(0.29565231850455564, 0.377055551555316)
(0.29604167730654485, 0.3743450061371636)
(0.29643103610853405, 0.37165351366774746)
(0.29682039491052326, 0.36898108691903664)
(0.29720975371251246, 0.36632773849424716)
(0.2975991125145016, 0.36369348080471875)
(0.2979884713164908, 0.3610783260466828)
(0.29837783011848, 0.358482286177928)
(0.2987671889204692, 0.35590537289436774)
(0.2991565477224584, 0.3533475976065086)
(0.2995459065244476, 0.3508089714158549)
(0.29993526532643683, 0.3482895050912298)
(0.30032462412842603, 0.34578920904503696)
(0.30071398293041524, 0.34330809330947476)
(0.30110334173240444, 0.3408461675126977)
(0.30149270053439364, 0.33840344085494367)
(0.30188205933638285, 0.33597992208464333)
(0.302271418138372, 0.33357561947449965)
(0.3026607769403612, 0.3311905407975715)
(0.3030501357423504, 0.32882469330334496)
(0.3034394945443396, 0.32647808369382814)
(0.3038288533463288, 0.3241507180996579)
(0.304218212148318, 0.32184260205623616)
(0.3046075709503072, 0.3195537404799038)
(0.3049969297522964, 0.31728413764416596)
(0.3053862885542856, 0.3150337971559669)
(0.3057756473562748, 0.3128027219320404)
(0.30616500615826403, 0.3105909141753256)
(0.3065543649602532, 0.3083983753514701)
(0.3069437237622424, 0.30622510616543464)
(0.3073330825642316, 0.30407110653819047)
(0.3077224413662208, 0.30193637558353736)
(0.30811180016821, 0.299820911585037)
(0.3085011589701992, 0.29772471197308414)
(0.3088905177721884, 0.2956477733021132)
(0.3092798765741776, 0.2935900912279601)
(0.3096692353761668, 0.2915516604853772)
(0.310058594178156, 0.28953247486572176)
(0.3104479529801452, 0.2875325271948195)
(0.3108373117821344, 0.28555180931101654)
(0.31122667058412357, 0.28359031204342666)
(0.31161602938611277, 0.28164802519038346)
(0.312005388188102, 0.27972493749810656)
(0.3123947469900912, 0.27782103663959434)
(0.3127841057920804, 0.2759363091937441)
(0.3131734645940696, 0.27407074062471715)
(0.3135628233960588, 0.27222431526155244)
(0.313952182198048, 0.270397016278038)
(0.3143415410000372, 0.26858882567285614)
(0.3147308998020264, 0.2667997242499949)
(0.3151202586040156, 0.26502969159945344)
(0.31550961740600475, 0.26327870607823645)
(0.31589897620799395, 0.26154674479165596)
(0.31628833500998316, 0.25983378357493336)
(0.31667769381197236, 0.2581397969751307)
(0.31706705261396156, 0.25646475823340564)
(0.31745641141595077, 0.25480863926759767)
(0.31784577021793997, 0.2531714106551626)
(0.3182351290199292, 0.2515530416164573)
(0.3186244878219184, 0.24995349999838257)
(0.3190138466239076, 0.24837275225838873)
(0.3194032054258968, 0.2468107634488681)
(0.319792564227886, 0.24526749720191243)
(0.32018192302987514, 0.24374291571447415)
(0.32057128183186434, 0.24223697973391856)
(0.32096064063385354, 0.24074964854397618)
(0.32134999943584275, 0.2392808799511168)
(0.32173935823783195, 0.2378306302713269)
(0.32212871703982116, 0.23639885431732632)
(0.32251807584181036, 0.234985505386208)
(0.32290743464379956, 0.23359053524751627)
(0.32329679344578877, 0.23221389413177063)
(0.32368615224777797, 0.23085553071944664)
(0.3240755110497672, 0.22951539213039762)
(0.3244648698517563, 0.2281934239137584)
(0.3248542286537455, 0.2268895700383049)
(0.32524358745573473, 0.2256037728832907)
(0.32563294625772393, 0.22433597322976784)
(0.32602230505971314, 0.2230861102523889)
(0.32641166386170234, 0.2218541215116998)
(0.32680102266369154, 0.22063994294692924)
(0.32719038146568075, 0.219443508869281)
(0.32757974026766995, 0.2182647519557257)
(0.32796909906965915, 0.21710360324330935)
(0.32835845787164836, 0.21595999212397032)
(0.32874781667363756, 0.21483384633987956)
(0.3291371754756267, 0.2137250919792968)
(0.3295265342776159, 0.21263365347296226)
(0.3299158930796051, 0.2115594535910108)
(0.3303052518815943, 0.21050241344042497)
(0.3306946106835835, 0.2094624524630171)
(0.3310839694855727, 0.20843948843396287)
(0.33147332828756193, 0.20743343746086795)
(0.33186268708955113, 0.20644421398338686)
(0.33225204589154034, 0.20547173077338865)
(0.33264140469352954, 0.20451589893566613)
(0.33303076349551874, 0.20357662790921083)
(0.3334201222975079, 0.20265382546903332)
(0.3338094810994971, 0.20174739772854577)
(0.3341988399014863, 0.2008572491424938)
(0.3345881987034755, 0.19998328251046527)
(0.3349775575054647, 0.19912539898093584)
(0.3353669163074539, 0.19828349805590184)
(0.3357562751094431, 0.1974574775960538)
(0.3361456339114323, 0.1966472338265315)
(0.3365349927134215, 0.19585266134322543)
(0.3369243515154107, 0.19507365311965685)
(0.33731371031739993, 0.19431010051441433)
(0.33770306911938913, 0.1935618932791483)
(0.3380924279213783, 0.1928289195671451)
(0.3384817867233675, 0.19211106594244542)
(0.3388711455253567, 0.19140821738953084)
(0.3392605043273459, 0.1907202573235791)
(0.3396498631293351, 0.19004706760126178)
(0.3400392219313243, 0.18938852853211507)
(0.3404285807333135, 0.1887445188904553)
(0.3408179395353027, 0.18811491592785368)
(0.3412072983372919, 0.1874995953861629)
(0.3415966571392811, 0.1868984315110893)
(0.3419860159412703, 0.18631129706631278)
(0.34237537474325946, 0.1857380633481558)
(0.34276473354524867, 0.18517860020078514)
(0.34315409234723787, 0.18463277603195438)
(0.3435434511492271, 0.18410045782928774)
(0.3439328099512163, 0.18358151117707777)
(0.3443221687532055, 0.1830758002736288)
(0.3447115275551947, 0.18258318794911066)
(0.3451008863571839, 0.18210353568393245)
(0.3454902451591731, 0.18163670362763584)
(0.3458796039611623, 0.1811825506182907)
(0.3462689627631515, 0.18074093420239867)
(0.3466583215651407, 0.18031171065529827)
(0.34704768036712985, 0.17989473500205522)
(0.34743703916911906, 0.17948986103885245)
(0.34782639797110826, 0.17909694135485665)
(0.34821575677309746, 0.1787158273545595)
(0.34860511557508667, 0.17834636928059666)
(0.34899447437707587, 0.17798841623702577)
(0.3493838331790651, 0.17764181621306196)
(0.3497731919810543, 0.17730641610727194)
(0.3501625507830435, 0.176982061752204)
(0.3505519095850327, 0.17666859793946)
(0.3509412683870219, 0.1763658684451972)
(0.35133062718901104, 0.17607371605605238)
(0.35171998599100024, 0.17579198259548345)
(0.35210934479298944, 0.17552050895051252)
(0.35249870359497865, 0.17525913509887836)
(0.35288806239696785, 0.17500770013656997)
(0.35327742119895705, 0.17476604230575088)
(0.35366678000094626, 0.1745339990230539)
(0.35405613880293546, 0.17431140690824742)
(0.35444549760492466, 0.17409810181325192)
(0.35483485640691387, 0.1738939188515083)
(0.35522421520890307, 0.17369869242768932)
(0.3556135740108923, 0.17351225626773514)
(0.3560029328128814, 0.173334443449213)
(0.3563922916148706, 0.1731650864319878)
(0.35678165041685983, 0.17300401708919377)
(0.35717100921884903, 0.17285106673849926)
(0.35756036802083824, 0.17270606617365125)
(0.35794972682282744, 0.17256884569629172)
(0.35833908562481664, 0.17243923514804038)
(0.35872844442680585, 0.17231706394282176)
(0.35911780322879505, 0.17220216109943642)
(0.35950716203078426, 0.17209435527436634)
(0.35989652083277346, 0.1719934747947911)
(0.3602858796347626, 0.17189934769181958)
(0.3606752384367518, 0.17181180173392052)
(0.361064597238741, 0.17173066446053298)
(0.3614539560407302, 0.17165576321586196)
(0.3618433148427194, 0.1715869251828286)
(0.3622326736447086, 0.1715239774171855)
(0.36262203244669783, 0.17146674688176233)
(0.36301139124868703, 0.17141506048084976)
(0.36340075005067624, 0.17136874509470568)
(0.36379010885266544, 0.17132762761415288)
(0.36417946765465464, 0.17129153497529703)
(0.3645688264566438, 0.17126029419430688)
(0.364958185258633, 0.17123373240227968)
(0.3653475440606222, 0.17121167688016703)
(0.3657369028626114, 0.1711939550937398)
(0.3661262616646006, 0.17118039472860502)
(0.3665156204665898, 0.1711708237252365)
(0.366904979268579, 0.17116507031402417)
(0.3672943380705682, 0.1711629630503202)
(0.3676836968725574, 0.1711643308494848)
(0.3680730556745466, 0.17116900302189286)
(0.3684624144765358, 0.17117680930792467)
(0.36885177327852503, 0.17118757991289346)
(0.3692411320805142, 0.17120114554192734)
(0.3696304908825034, 0.1712173374347703)
(0.3700198496844926, 0.17123598740051005)
(0.3704092084864818, 0.1712569278521987)
(0.370798567288471, 0.17127999184138343)
(0.3711879260904602, 0.17130501309250112)
(0.3715772848924494, 0.17133182603715857)
(0.3719666436944386, 0.17136026584825403)
(0.3723560024964278, 0.1713901684739607)
(0.372745361298417, 0.17142137067153174)
(0.3731347201004062, 0.17145371004093235)
(0.37352407890239536, 0.17148702505828428)
(0.37391343770438457, 0.17152115510910715)
(0.37430279650637377, 0.17155594052134004)
(0.374692155308363, 0.17159122259815573)
(0.3750815141103522, 0.17162684365052128)
(0.3754708729123414, 0.1716626470295215)
(0.3758602317143306, 0.1716984771584249)
(0.3762495905163198, 0.1717341795644689)
(0.376638949318309, 0.17176960091038218)
(0.3770283081202982, 0.17180458902559748)
(0.3774176669222874, 0.17183899293717708)
(0.3778070257242766, 0.1718726629004097)
(0.37819638452626575, 0.17190545042910088)
(0.37858574332825495, 0.17193720832551085)
(0.37897510213024416, 0.17196779070996104)
(0.37936446093223336, 0.1719970530500805)
(0.37975381973422256, 0.17202485218968233)
(0.38014317853621177, 0.1720510463772742)
(0.38053253733820097, 0.17207549529417676)
(0.3809218961401902, 0.17209806008224193)
(0.3813112549421794, 0.17211860337118345)
(0.3817006137441686, 0.1721369893054745)
(0.3820899725461578, 0.17215308357083314)
(0.38247933134814693, 0.17216675342026821)
(0.38286869015013614, 0.1721778676996939)
(0.38325804895212534, 0.17218629687307807)
(0.38364740775411454, 0.17219191304714832)
(0.38403676655610375, 0.172194589995617)
(0.38442612535809295, 0.1721942031829391)
(0.38481548416008216, 0.17219062978758215)
(0.38520484296207136, 0.17218374872480613)
(0.38559420176406056, 0.17217344066893991)
(0.38598356056604977, 0.1721595880751603)
(0.38637291936803897, 0.17214207520074165)
(0.3867622781700282, 0.1721207881257989)
(0.3871516369720173, 0.1720956147734971)
(0.3875409957740065, 0.17206644492971557)
(0.38793035457599573, 0.17203317026219134)
(0.38831971337798493, 0.17199568433909596)
(0.38870907217997414, 0.1719538826470639)
(0.38909843098196334, 0.1719076626086713)
(0.38948778978395254, 0.17185692359933236)
(0.38987714858594175, 0.17180156696363458)
(0.39026650738793095, 0.1717414960311019)
(0.39065586618992015, 0.1716766161313692)
(0.39104522499190936, 0.17160683460876935)
(0.3914345837938985, 0.17153206083634442)
(0.3918239425958877, 0.17145220622924295)
(0.3922133013978769, 0.1713671842575346)
(0.3926026601998661, 0.17127691045841553)
(0.3929920190018553, 0.17118130244780927)
(0.3933813778038445, 0.171080279931358)
(0.3937707366058337, 0.17097376471480485)
(0.39416009540782293, 0.17086168071375551)
(0.39454945420981213, 0.1707439539628317)
(0.39493881301180134, 0.17062051262419198)
(0.39532817181379054, 0.17049128699544447)
(0.39571753061577974, 0.17035620951692598)
(0.3961068894177689, 0.17021521477836243)
(0.3964962482197581, 0.17006823952489603)
(0.3968856070217473, 0.16991522266249337)
(0.3972749658237365, 0.16975610526271812)
(0.3976643246257257, 0.16959083056687474)
(0.3980536834277149, 0.16941934398953107)
(0.3984430422297041, 0.16924159312140086)
(0.3988324010316933, 0.16905752773160376)
(0.3992217598336825, 0.16886709976929426)
(0.3996111186356717, 0.1686702633646613)
(0.40000047743766093, 0.1684669748293044)
(0.4003898362396501, 0.16825719265597994)
(0.4007791950416393, 0.16804087751772712)
(0.4011685538436285, 0.16781799226635896)
(0.4015579126456177, 0.1675885019303529)
(0.4019472714476069, 0.16735237371210032)
(0.4023366302495961, 0.16710957698455586)
(0.4027259890515853, 0.16686008328726198)
(0.4031153478535745, 0.16660386632176793)
(0.4035047066555637, 0.16634090194644036)
(0.4038940654575529, 0.16607116817066547)
(0.4042834242595421, 0.16579464514845355)
(0.4046727830615313, 0.16551131517144446)
(0.40506214186352046, 0.16522116266131803)
(0.40545150066550967, 0.16492417416162075)
(0.40584085946749887, 0.16462033832899947)
(0.4062302182694881, 0.1643096459238611)
(0.4066195770714773, 0.16399208980045676)
(0.4070089358734665, 0.1636676648963924)
(0.4073982946754557, 0.16333636822157538)
(0.4077876534774449, 0.1629981988466085)
(0.4081770122794341, 0.16265315789061718)
(0.4085663710814233, 0.16230124850854288)
(0.4089557298834125, 0.16194247587788824)
(0.40934508868540165, 0.16157684718492593)
(0.40973444748739085, 0.16120437161038326)
(0.41012380628938006, 0.1608250603146013)
(0.41051316509136926, 0.1604389264221835)
(0.41090252389335846, 0.1600459850061322)
(0.41129188269534767, 0.1596462530714864)
(0.41168124149733687, 0.15923974953846898)
(0.4120706002993261, 0.1588264952251417)
(0.4124599591013153, 0.15840651282959373)
(0.4128493179033045, 0.15797982691164925)
(0.4132386767052937, 0.15754646387412174)
(0.4136280355072829, 0.1571064519436094)
(0.41401739430927204, 0.1566598211508532)
(0.41440675311126124, 0.15620660331065062)
(0.41479611191325044, 0.15574683200134576)
(0.41518547071523965, 0.15528054254390455)
(0.41557482951722885, 0.15480777198057538)
(0.41596418831921805, 0.1543285590531489)
(0.41635354712120726, 0.15384294418083466)
(0.41674290592319646, 0.15335096943774573)
(0.41713226472518566, 0.1528526785300186)
(0.41752162352717487, 0.15234811677256754)
(0.41791098232916407, 0.1518373310654868)
(0.4183003411311532, 0.15132036987011066)
(0.4186896999331424, 0.15079728318473906)
(0.4190790587351316, 0.15026812252004018)
(0.41946841753712083, 0.14973294087414457)
(0.41985777633911003, 0.14919179270742666)
(0.42024713514109924, 0.14864473391700628)
(0.42063649394308844, 0.14809182181095748)
(0.42102585274507764, 0.14753311508225364)
(0.42141521154706685, 0.14696867378244471)
(0.42180457034905605, 0.14639855929508805)
(0.42219392915104526, 0.14582283430894027)
(0.42258328795303446, 0.14524156279091227)
(0.4229726467550236, 0.1446548099588152)
(0.4233620055570128, 0.1440626422538911)
(0.423751364359002, 0.14346512731314998)
(0.4241407231609912, 0.1428623339415176)
(0.4245300819629804, 0.142254332083809)
(0.4249194407649696, 0.14164119279653775)
(0.42530879956695883, 0.14102298821956927)
(0.42569815836894803, 0.14039979154763316)
(0.42608751717093724, 0.13977167700169701)
(0.42647687597292644, 0.13913871980022785)
(0.42686623477491564, 0.13850099613033562)
(0.4272555935769048, 0.13785858311881838)
(0.427644952378894, 0.13721155880311664)
(0.4280343111808832, 0.13656000210219532)
(0.4284236699828724, 0.13590399278734955)
(0.4288130287848616, 0.1352436114529576)
(0.4292023875868508, 0.13457893948718969)
(0.42959174638884, 0.13391005904267517)
(0.4299811051908292, 0.13323705300714872)
(0.4303704639928184, 0.13256000497408138)
(0.4307598227948076, 0.13187899921330404)
(0.4311491815967968, 0.13119412064164293)
(0.431538540398786, 0.13050545479356623)
(0.4319278992007752, 0.1298130877918604)
(0.4323172580027644, 0.12911710631834028)
(0.4327066168047536, 0.12841759758461313)
(0.4330959756067428, 0.12771464930289023)
(0.433485334408732, 0.12700834965687458)
(0.4338746932107212, 0.12629878727272015)
(0.4342640520127104, 0.12558605119007926)
(0.4346534108146996, 0.12487023083324744)
(0.4350427696166888, 0.12415141598241264)
(0.435432128418678, 0.12342969674502169)
(0.4358214872206672, 0.12270516352727023)
(0.43621084602265636, 0.12197790700572675)
(0.43660020482464557, 0.12124801809910157)
(0.43698956362663477, 0.12051558794016692)
(0.437378922428624, 0.1197807078478359)
(0.4377682812306132, 0.11904346929941689)
(0.4381576400326024, 0.11830396390304165)
(0.4385469988345916, 0.11756228337027996)
(0.4389363576365808, 0.1168185194889565)
(0.43932571643857, 0.11607276409616207)
(0.4397150752405592, 0.11532510905148441)
(0.4401044340425484, 0.11457564621045246)
(0.44049379284453755, 0.11382446739821284)
(0.44088315164652675, 0.11307166438343885)
(0.44127251044851595, 0.11231732885248424)
(0.44166186925050516, 0.11156155238378229)
(0.44205122805249436, 0.11080442642250699)
(0.44244058685448356, 0.1100460422554973)
(0.44282994565647277, 0.10928649098644971)
(0.44321930445846197, 0.10852586351138882)
(0.4436086632604512, 0.10776425049442784)
(0.4439980220624404, 0.10700174234381121)
(0.4443873808644296, 0.1062384291882601)
(0.4447767396664188, 0.10547440085361703)
(0.44516609846840793, 0.10470974683979861)
(0.44555545727039714, 0.10394455629807164)
(0.44594481607238634, 0.10317891800863266)
(0.44633417487437554, 0.1024129203585269)
(0.44672353367636475, 0.10164665131989192)
(0.44711289247835395, 0.10088019842853369)
(0.44750225128034316, 0.10011364876284867)
(0.44789161008233236, 0.09934708892308475)
(0.44828096888432156, 0.09858060501095478)
(0.44867032768631077, 0.09781428260960445)
(0.44905968648829997, 0.09704820676393)
(0.4494490452902891, 0.09628246196126788)
(0.4498384040922783, 0.09551713211243895)
(0.4502277628942675, 0.09475230053317019)
(0.45061712169625673, 0.09398804992588028)
(0.45100648049824593, 0.09322446236184434)
(0.45139583930023514, 0.0924616192637373)
(0.45178519810222434, 0.0916996013885536)
(0.45217455690421354, 0.0909384888109146)
(0.45256391570620275, 0.09017836090675924)
(0.45295327450819195, 0.08941929633742063)
(0.45334263331018115, 0.0886613730340986)
(0.45373199211217036, 0.08790466818271847)
(0.4541213509141595, 0.08714925820918396)
(0.4545107097161487, 0.08639521876502643)
(0.4549000685181379, 0.08564262471345385)
(0.4552894273201271, 0.08489155011578808)
(0.4556787861221163, 0.08414206821830972)
(0.4560681449241055, 0.08339425143949686)
(0.4564575037260947, 0.08264817135766744)
(0.45684686252808393, 0.08190389869901793)
(0.45723622133007313, 0.08116150332606553)
(0.45762558013206234, 0.08042105422649115)
(0.45801493893405154, 0.07968261950238098)
(0.4584042977360407, 0.07894626635987101)
(0.4587936565380299, 0.07821206109919088)
(0.4591830153400191, 0.07748006910510463)
(0.4595723741420083, 0.07675035483775716)
(0.4599617329439975, 0.07602298182391076)
(0.4603510917459867, 0.07529801264858416)
(0.4607404505479759, 0.07457550894708398)
(0.4611298093499651, 0.07385553139743573)
(0.4615191681519543, 0.07313813971320027)
(0.4619085269539435, 0.07242339263668918)
(0.4622978857559327, 0.0717113479325654)
(0.46268724455792193, 0.0710020623818326)
(0.4630766033599111, 0.07029559177621147)
(0.4634659621619003, 0.0695919909128967)
(0.4638553209638895, 0.06889131358970113)
(0.4642446797658787, 0.06819361260056767)
(0.4646340385678679, 0.0674989397314717)
(0.4650233973698571, 0.06680734575668423)
(0.4654127561718463, 0.06611888043541236)
(0.4658021149738355, 0.06543359250880632)
(0.4661914737758247, 0.06475152969732911)
(0.4665808325778139, 0.06407273869848906)
(0.4669701913798031, 0.06339726518492939)
(0.46735955018179226, 0.0627251538028758)
(0.46774890898378146, 0.062056448170926926)
(0.46813826778577067, 0.06139119087920031)
(0.46852762658775987, 0.060729423488818934)
(0.4689169853897491, 0.06007118653173393)
(0.4693063441917383, 0.059416519510891885)
(0.4696957029937275, 0.05876546090072143)
(0.4700850617957167, 0.05811804814795862)
(0.4704744205977059, 0.0574743176727881)
(0.4708637793996951, 0.05683430487030816)
(0.4712531382016843, 0.056198044112307)
(0.4716424970036735, 0.055565568749348926)
(0.47203185580566265, 0.05493691111316923)
(0.47242121460765185, 0.05431210251936669)
(0.47281057340964106, 0.0536911732703933)
(0.47319993221163026, 0.05307415265883608)
(0.47358929101361946, 0.052461068970984126)
(0.47397864981560867, 0.051851949490676286)
(0.47436800861759787, 0.05124682050343021)
(0.4747573674195871, 0.050645707300836396)
(0.4751467262215763, 0.05004863418522487)
(0.4755360850235655, 0.0494556244745884)
(0.4759254438255547, 0.04886670050776509)
(0.47631480262754383, 0.04828188364987018)
(0.47670416142953304, 0.04770119429797637)
(0.47709352023152224, 0.04712465188703119)
(0.47748287903351144, 0.04655227489601199)
(0.47787223783550065, 0.04598408085430883)
(0.47826159663748985, 0.045420086348334165)
(0.47865095543947905, 0.044860307028350865)
(0.47904031424146826, 0.044304757615510004)
(0.47942967304345746, 0.043753451909105956)
(0.47981903184544666, 0.04320640279402377)
(0.48020839064743587, 0.042663622248390265)
(0.48059774944942507, 0.04212512135141466)
(0.4809871082514142, 0.041590910291416705)
(0.4813764670534034, 0.04106099837403532)
(0.4817658258553926, 0.040535394030611016)
(0.48215518465738183, 0.04001410482673762)
(0.48254454345937103, 0.039497137470982935)
(0.48293390226136024, 0.03898449782376301)
(0.48332326106334944, 0.038476190906371666)
(0.48371261986533864, 0.037972220910157284)
(0.48410197866732785, 0.0374725912058439)
(0.48449133746931705, 0.03697730435298563)
(0.48488069627130626, 0.03648636210955636)
(0.4852700550732954, 0.03599976544166017)
(0.4856594138752846, 0.03551751453337093)
(0.4860487726772738, 0.035039608796676)
(0.486438131479263, 0.034566046881539636)
(0.4868274902812522, 0.03409682668606684)
(0.4872168490832414, 0.03363194536676262)
(0.4876062078852306, 0.03317139934889635)
(0.48799556668721983, 0.03271518433694032)
(0.48838492548920903, 0.03226329532510486)
(0.48877428429119824, 0.03181572660794274)
(0.48916364309318744, 0.03137247179103397)
(0.48955300189517664, 0.030933523801735197)
(0.4899423606971658, 0.030498874899989925)
(0.490331719499155, 0.03006851668920385)
(0.4907210783011442, 0.029642440127167435)
(0.4911104371031334, 0.029220635537031248)
(0.4914997959051226, 0.028803092618320703)
(0.4918891547071118, 0.028389800457994663)
(0.492278513509101, 0.027980747541535678)
(0.4926678723110902, 0.027575921764069533)
(0.4930572311130794, 0.027175310441509115)
(0.4934465899150686, 0.026778900321722143)
(0.4938359487170578, 0.026386677595712338)
(0.494225307519047, 0.025998627908811578)
(0.4946146663210362, 0.025614736371879387)
(0.4950040251230254, 0.02523498757250986)
(0.4953933839250146, 0.024859365586229476)
(0.4957827427270038, 0.02448785398769615)
(0.496172101528993, 0.02412043586188528)
(0.4965614603309822, 0.023757093815262698)
(0.4969508191329714, 0.023397809986941076)
(0.4973401779349606, 0.023042566059813696)
(0.4977295367369498, 0.02269134327166311)
(0.498118895538939, 0.02234412242624284)
(0.49850825434092816, 0.022000883904323087)
(0.49889761314291736, 0.02166160767470271)
(0.49928697194490657, 0.02132627330517889)
(0.49967633074689577, 0.02099485997347572)
(0.500065689548885, 0.020667346478127624)
(0.5004550483508742, 0.02034371124930745)
(0.5008444071528634, 0.020023932359605534)
(0.5012337659548526, 0.019707987534751337)
(0.5016231247568418, 0.01939585416427647)
(0.502012483558831, 0.01908750931211367)
(0.5024018423608202, 0.018782929727129694)
(0.5027912011628094, 0.018482091853593285)
(0.5031805599647986, 0.018184971841571085)
(0.5035699187667878, 0.01789154555724437)
(0.503959277568777, 0.017601788593159196)
(0.5043486363707662, 0.01731567627838826)
(0.5047379951727554, 0.01703318368861728)
(0.5051273539747446, 0.01675428565614545)
(0.5055167127767337, 0.01647895677980027)
(0.5059060715787229, 0.016207171434762357)
(0.5062954303807121, 0.01593890378230345)
(0.5066847891827013, 0.015674127779427227)
(0.5070741479846905, 0.015412817188417693)
(0.5074635067866797, 0.015154945586294044)
(0.5078528655886689, 0.014900486374158861)
(0.5082422243906581, 0.014649412786456706)
(0.5086315831926473, 0.01440169790012169)
(0.5090209419946365, 0.014157314643624797)
(0.5094103007966257, 0.013916235805918609)
(0.509799659598615, 0.01367843404527136)
(0.5101890184006042, 0.01344388189799306)
(0.5105783772025934, 0.013212551787057047)
(0.5109677360045826, 0.012984416030604629)
(0.5113570948065718, 0.012759446850340361)
(0.511746453608561, 0.012537616379815875)
(0.5121358124105502, 0.012318896672595447)
(0.5125251712125394, 0.012103259710312009)
(0.5129145300145286, 0.011890677410601125)
(0.5133038888165178, 0.01168112163492152)
(0.513693247618507, 0.011474564196256365)
(0.5140826064204962, 0.011270976866698312)
(0.5144719652224853, 0.011070331384913645)
(0.5148613240244745, 0.010872599463483068)
(0.5152506828264637, 0.010677752796129591)
(0.5156400416284529, 0.010485763064820186)
(0.5160294004304421, 0.010296601946745754)
(0.5164187592324313, 0.010110241121185859)
(0.5168081180344205, 0.009926652276240566)
(0.5171974768364097, 0.009745807115452698)
(0.5175868356383989, 0.009567677364297755)
(0.5179761944403881, 0.009392234776555597)
(0.5183655532423773, 0.009219451140558443)
(0.5187549120443665, 0.009049298285320084)
(0.5191442708463557, 0.008881748086535524)
(0.5195336296483449, 0.008716772472462053)
(0.5199229884503341, 0.0085543434296802)
(0.5203123472523233, 0.00839443300872933)
(0.5207017060543125, 0.008237013329620901)
(0.5210910648563017, 0.008082056587232822)
(0.521480423658291, 0.007929535056580117)
(0.5218697824602802, 0.007779421097966033)
(0.5222591412622694, 0.007631687162012901)
(0.5226485000642586, 0.007486305794570658)
(0.5230378588662478, 0.007343249641511229)
(0.5234272176682369, 0.007202491453395021)
(0.5238165764702261, 0.007064004090031717)
(0.5242059352722153, 0.006927760524908511)
(0.5245952940742045, 0.006793733849514538)
(0.5249846528761937, 0.00666189727754285)
(0.5253740116781829, 0.006532224148976362)
(0.5257633704801721, 0.006404687934059461)
(0.5261527292821613, 0.0062792622371602436)
(0.5265420880841505, 0.006155920800513526)
(0.5269314468861397, 0.006034637507855267)
(0.5273208056881289, 0.0059153863879456425)
(0.5277101644901181, 0.0057981416179805345)
(0.5280995232921073, 0.00568287752689367)
(0.5284888820940965, 0.0055695685985547305)
(0.5288782408960857, 0.005458189474854325)
(0.5292675996980749, 0.00534871495868483)
(0.5296569585000641, 0.00524112001682242)
(0.5300463173020533, 0.005135379782693961)
(0.5304356761040425, 0.005031469559050206)
(0.5308250349060317, 0.004929364820534188)
(0.5312143937080209, 0.004829041216150132)
(0.5316037525100101, 0.004730474571633225)
(0.5319931113119992, 0.0046336408917193594)
(0.5323824701139884, 0.00453851636232161)
(0.5327718289159776, 0.004445077352609683)
(0.5331611877179668, 0.004353300416997774)
(0.533550546519956, 0.004263162297032275)
(0.5339399053219452, 0.004174639923200663)
(0.5343292641239344, 0.004087710416636359)
(0.5347186229259236, 0.00400235109074798)
(0.5351079817279129, 0.003918539452749892)
(0.535497340529902, 0.003836253205117046)
(0.5358866993318913, 0.0037554702469465573)
(0.5362760581338805, 0.0036761686752421197)
(0.5366654169358697, 0.00359832678611538)
(0.5370547757378589, 0.003521923075904043)
(0.5374441345398481, 0.0034469362422168137)
(0.5378334933418373, 0.0033733451848960705)
(0.5382228521438265, 0.003301129006904935)
(0.5386122109458157, 0.003230267015145283)
(0.5390015697478049, 0.0031607387211955995)
(0.5393909285497941, 0.003092523841982664)
(0.5397802873517833, 0.003025602300379737)
(0.5401696461537725, 0.0029599542257385814)
(0.5405590049557617, 0.0028955599543538657)
(0.5409483637577508, 0.0028324000298611818)
(0.54133772255974, 0.002770455203569)
(0.5417270813617292, 0.0027097064347360034)
(0.5421164401637184, 0.0026501348907777)
(0.5425057989657076, 0.002591721947418968)
(0.5428951577676968, 0.0025344491887838716)
(0.543284516569686, 0.002478298407438295)
(0.5436738753716752, 0.002423251604365295)
(0.5440632341736644, 0.0023692909888956004)
(0.5444525929756536, 0.0023163989785803807)
(0.5448419517776428, 0.0022645581990203834)
(0.545231310579632, 0.002213751483635118)
(0.5456206693816212, 0.0021639618733955146)
(0.5460100281836104, 0.0021151726165036244)
(0.5463993869855996, 0.0020673671680279115)
(0.5467887457875888, 0.0020205291894971333)
(0.547178104589578, 0.0019746425484529206)
(0.5475674633915673, 0.001929691317958282)
(0.5479568221935565, 0.0018856597760711358)
(0.5483461809955457, 0.0018425324052783187)
(0.5487355397975349, 0.0018002938918916245)
(0.5491248985995241, 0.0017589291254151984)
(0.5495142574015133, 0.0017184231978706332)
(0.5499036162035024, 0.0016787614030996378)
(0.5502929750054916, 0.0016399292360295692)
(0.5506823338074808, 0.0016019123919122635)
(0.55107169260947, 0.0015646967655359445)
(0.5514610514114592, 0.001528268450408543)
(0.5518504102134484, 0.0014926137379197568)
(0.5522397690154376, 0.0014577191164754089)
(0.5526291278174268, 0.0014235712706128778)
(0.553018486619416, 0.001390157080093879)
(0.5534078454214052, 0.0013574636189779832)
(0.5537972042233944, 0.001325478154679427)
(0.5541865630253836, 0.001294188147004549)
(0.5545759218273728, 0.0012635812471777363)
(0.554965280629362, 0.0012336452968485512)
(0.5553546394313512, 0.001204368327087535)
(0.5557439982333404, 0.0011757385573744061)
(0.5561333570353296, 0.0011477443945696608)
(0.5565227158373188, 0.001120374431880733)
(0.556912074639308, 0.0010936174478193283)
(0.5573014334412972, 0.0010674624051559833)
(0.5576907922432864, 0.0010418984498608008)
(0.5580801510452756, 0.0010169149100513475)
(0.5584695098472648, 0.0009925012949272283)
(0.5588588686492539, 0.0009686472937090462)
(0.5592482274512431, 0.0009453427745796938)
(0.5596375862532323, 0.0009225777836183724)
(0.5600269450552215, 0.0009003425437421608)
(0.5604163038572108, 0.00087862745365197)
(0.5608056626592, 0.0008574230867789412)
(0.5611950214611892, 0.0008367201902393373)
(0.5615843802631784, 0.0008165096837962627)
(0.5619737390651676, 0.0007967826588268778)
(0.5623630978671568, 0.0007775303773028819)
(0.562752456669146, 0.0007587442707766012)
(0.5631418154711352, 0.0007404159393851195)
(0.5635311742731244, 0.0007225371508572387)
(0.5639205330751136, 0.0007050998395463082)
(0.5643098918771028, 0.000688096105467717)
(0.564699250679092, 0.0006715182133574249)
(0.5650886094810812, 0.000655358591746591)
(0.5654779682830704, 0.0006396098320552435)
(0.5658673270850596, 0.000624264687704712)
(0.5662566858870488, 0.0006093160732488778)
(0.566646044689038, 0.0005947570635315702)
(0.5670354034910272, 0.0005805808928621703)
(0.5674247622930164, 0.0005667809542156399)
(0.5678141210950055, 0.0005533507984603614)
(0.5682034798969947, 0.0005402841336094033)
(0.5685928386989839, 0.0005275748241004852)
(0.5689821975009731, 0.0005152168901018106)
(0.5693715563029623, 0.0005032045068483204)
(0.5697609151049515, 0.0004915320040114191)
(0.5701502739069407, 0.00048019386509184914)
(0.5705396327089299, 0.00046918472685930634)
(0.5709289915109191, 0.00045849937880576563)
(0.5713183503129083, 0.00044813276265365243)
(0.5717077091148975, 0.0004380799718852191)
(0.5720970679168867, 0.00042833625131788455)
(0.572486426718876, 0.00041889699670810687)
(0.5728757855208652, 0.00040975775440721396)
(0.5732651443228544, 0.00040091422104493457)
(0.5736545031248436, 0.0003923622432595586)
(0.5740438619268328, 0.000384097817471174)
(0.574433220728822, 0.00037611708969664814)
(0.5748225795308112, 0.0003684163554100728)
(0.5752119383328004, 0.00036099205944392643)
(0.5756012971347896, 0.00035384079594660833)
(0.5759906559367788, 0.0003469593083776368)
(0.576380014738768, 0.00034034448955852503)
(0.5767693735407571, 0.0003339933817701479)
(0.5771587323427463, 0.000327903176901706)
(0.5775480911447355, 0.0003220712166537021)
(0.5779374499467247, 0.00031649499278971205)
(0.5783268087487139, 0.00031117214745052246)
(0.5787161675507031, 0.0003061004735134265)
(0.5791055263526923, 0.00030127791501971535)
(0.5794948851546815, 0.00029670256764924297)
(0.5798842439566707, 0.0002923726792625758)
(0.5802736027586599, 0.00028828665049646096)
(0.5806629615606491, 0.00028444303542651816)
(0.5810523203626383, 0.00028084054229091104)
(0.5814416791646275, 0.00027747803427344286)
(0.5818310379666167, 0.00027435453035817847)
(0.5822203967686059, 0.0002714692062458779)
(0.5826097555705951, 0.00026882139533920824)
(0.5829991143725843, 0.0002664105897974278)
(0.5833884731745735, 0.00026423644165951554)
(0.5837778319765627, 0.00026229876404026964)
(0.584167190778552, 0.0002605975323940468)
(0.5845565495805412, 0.0002591328858616848)
(0.5849459083825304, 0.00025790512868162363)
(0.5853352671845196, 0.0002569147316834053)
(0.5857246259865087, 0.00025616233385955534)
(0.5861139847884979, 0.0002556487440127375)
(0.5865033435904871, 0.000255374942484593)
(0.5868927023924763, 0.00025534208296829064)
(0.5872820611944655, 0.00025555149440045777)
(0.5876714199964547, 0.0002560046829393342)
(0.5880607787984439, 0.0002567033340301478)
(0.5884501376004331, 0.0002576493145530073)
(0.5888394964024223, 0.00025884467506570585)
(0.5892288552044115, 0.00026029165213178884)
(0.5896182140064007, 0.00026199267074034083)
(0.5900075728083899, 0.0002639503468197524)
(0.5903969316103791, 0.00026616748984885363)
(0.5907862904123683, 0.0002686471055548395)
(0.5911756492143575, 0.00027139239872088494)
(0.5915650080163467, 0.0002744067760820368)
(0.5919543668183359, 0.00027769384932505026)
(0.5923437256203251, 0.0002812574381937383)
(0.5927330844223143, 0.00028510157369197875)
(0.5931224432243035, 0.00028923050139503803)
(0.5935118020262927, 0.0002936486848675868)
(0.5939011608282819, 0.00029836080918782537)
(0.5942905196302711, 0.0003033717845832423)
(0.5946798784322602, 0.0003086867501776308)
(0.5950692372342494, 0.00031431107784954393)
(0.5954585960362386, 0.0003202503762098352)
(0.5958479548382278, 0.0003265104946878067)
(0.596237313640217, 0.00033309752774360324)
(0.5966266724422062, 0.000340017819197444)
(0.5970160312441954, 0.0003472779666758713)
(0.5974053900461846, 0.00035488482619006056)
(0.5977947488481739, 0.0003628455168293576)
(0.598184107650163, 0.00037116742559006877)
(0.5985734664521523, 0.0003798582123283184)
(0.5989628252541415, 0.0003889258148417063)
};
\addlegendentry{$\gamma$}
\addplot+ [dashed, thick, pastelMagenta, mark=none]coordinates {
(0.8, 0.0)
(0.8, 5.5)
};
\addplot+ [densely dotted, thick, pastelGreen, mark=none]coordinates {
(0.1, 0.0)
(0.1, 5.5)
};
\addplot+ [dashed, thick, pastelBlue, mark=none]coordinates {
(0.1, 0.0)
(0.1, 5.5)
};
\end{groupplot}

\end{tikzpicture}


==> dist2D_progression.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[xlabel=$\alpha$, ylabel=$\beta$, group style={xlabels at=edge bottom, ylabels at =edge left,
    horizontal sep=0.8cm, vertical sep=0.8cm, group size=5 by 2}]
\nextgroupplot [height = {4cm}, title = {Initial Distribution}, width = {4cm}, enlargelimits = false, axis on top]\addplot [point meta min=-2.478524764320075, point meta max=-2.8625646970676874e-13] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {q1.png};
\addplot+[draw=none, mark = {*}, pastelRed] coordinates {
(0.1, 0.8)
};
\nextgroupplot [height = {4cm}, title = {After 2 Queries}, width = {4cm}, enlargelimits = false, axis on top]\addplot [point meta min=-6.08880093920895, point meta max=-0.0] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {q2.png};
\addplot+[draw=none, mark = {*}, pastelRed] coordinates {
(0.1, 0.8)
};
\nextgroupplot [height = {4cm}, title = {After 10 Queries}, width = {4cm}, enlargelimits = false, axis on top]\addplot [point meta min=-6.618445655764427, point meta max=-0.0] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {q3.png};
\addplot+[draw=none, mark = {*}, pastelRed] coordinates {
(0.1, 0.8)
};
\nextgroupplot [height = {4cm}, title = {After 20 Queries}, width = {4cm}, enlargelimits = false, axis on top]\addplot [point meta min=-11.016279819937983, point meta max=-0.0] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {q4.png};
\addplot+[draw=none, mark = {*}, pastelRed] coordinates {
(0.1, 0.8)
};
\nextgroupplot [height = {4cm}, title = {After 80 Queries}, width = {4cm}, enlargelimits = false, axis on top]\addplot [point meta min=-23.205702061615142, point meta max=-0.0] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {q5.png};
\addplot+[draw=none, mark = {*}, pastelRed] coordinates {
(0.1, 0.8)
};
\nextgroupplot [height = {4cm}, width = {4cm}, enlargelimits = false, axis on top]\addplot [point meta min=-2.478524764320075, point meta max=-2.8625646970676874e-13] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {m1.png};
\addplot+[draw=none, mark = {*}, pastelRed] coordinates {
(0.1, 0.8)
};
\nextgroupplot [height = {4cm}, width = {4cm}, enlargelimits = false, axis on top]\addplot [point meta min=-5.399227304762588, point meta max=-0.0] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {m2.png};
\addplot+[draw=none, mark = {*}, pastelRed] coordinates {
(0.1, 0.8)
};
\nextgroupplot [height = {4cm}, width = {4cm}, enlargelimits = false, axis on top]\addplot [point meta min=-8.432438100136102, point meta max=-0.0] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {m3.png};
\addplot+[draw=none, mark = {*}, pastelRed] coordinates {
(0.1, 0.8)
};
\nextgroupplot [height = {4cm}, width = {4cm}, enlargelimits = false, axis on top]\addplot [point meta min=-9.422992823648606, point meta max=-0.0] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {m4.png};
\addplot+[draw=none, mark = {*}, pastelRed] coordinates {
(0.1, 0.8)
};
\nextgroupplot [height = {4cm}, width = {4cm}, enlargelimits = false, axis on top]\addplot [point meta min=-18.50335518491686, point meta max=-0.0] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {m5.png};
\addplot+[draw=none, mark = {*}, pastelRed] coordinates {
(0.1, 0.8)
};
\end{groupplot}

\end{tikzpicture}


==> error_analysis.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.3cm, group size=2 by 1}]
\nextgroupplot [height = {5.3cm}, legend pos = {south east}, legend style={font=\footnotesize}, ylabel = {Cosine Similarity}, title = {Probabilistic Q-Eval}, xlabel = {Number of Queries}, width = {5.3cm}, ylabel near ticks]\addplot+ [mark = {none}, solid, thick, pastelRed!20, mark=none]coordinates {
(1.0, 0.689764505030145)
(2.0, 0.8112040629258048)
(3.0, 0.839687764791768)
(4.0, 0.8810765026232025)
(5.0, 0.9249669957590253)
(6.0, 0.9242352718691738)
(7.0, 0.9390124011051)
(8.0, 0.9403540322782383)
(9.0, 0.9530589782859815)
(10.0, 0.9499760743486313)
(11.0, 0.9582958558842443)
(12.0, 0.9718446144832009)
(13.0, 0.9615198876054146)
(14.0, 0.9619205319860384)
(15.0, 0.9803918522639632)
(16.0, 0.9804386009120352)
(17.0, 0.9783838320707193)
(18.0, 0.9769649888640073)
(19.0, 0.9863425211793835)
(20.0, 0.9863391669822924)
(21.0, 0.9859047530031286)
(22.0, 0.9826381314678816)
(23.0, 0.9842451604419626)
(24.0, 0.9869738100277659)
(25.0, 0.9906526230557177)
(26.0, 0.9888375940374659)
(27.0, 0.9902792632919984)
(28.0, 0.9909392690752657)
(29.0, 0.9925545625722011)
(30.0, 0.9879338844323581)
(31.0, 0.9920962349518556)
(32.0, 0.9879154486643378)
(33.0, 0.9898968887506046)
(34.0, 0.9922181375390485)
(35.0, 0.9908566334854125)
(36.0, 0.9960704600143471)
(37.0, 0.9940899047108005)
(38.0, 0.9952516338099822)
(39.0, 0.996930519148641)
(40.0, 0.9972341926020668)
(41.0, 0.9929065365107601)
(42.0, 0.9969120482227909)
(43.0, 0.9978601851785864)
(44.0, 0.9947040949469255)
(45.0, 0.992600884958126)
(46.0, 0.9957469357216823)
(47.0, 0.9966724335635438)
(48.0, 0.9974088623177326)
(49.0, 0.9960141923569651)
(50.0, 0.9962047777337781)
(51.0, 0.996529989559893)
(52.0, 0.9970052529607191)
(53.0, 0.9961978829984913)
(54.0, 0.9975528382232526)
(55.0, 0.997101877319376)
(56.0, 0.996707300334767)
(57.0, 0.9978107564188653)
(58.0, 0.9978483002674613)
(59.0, 0.9984503453808544)
(60.0, 0.9980030131222071)
(61.0, 0.9984444402179926)
(62.0, 0.9979520846710688)
(63.0, 0.9978654735895034)
(64.0, 0.9975940395290526)
(65.0, 0.9972222762551898)
(66.0, 0.9988352788448847)
(67.0, 0.996156321826508)
(68.0, 0.9979228064610088)
(69.0, 0.9989175584920131)
(70.0, 0.9974645854039517)
(71.0, 0.9987391447190787)
(72.0, 0.9984622959010767)
(73.0, 0.9976623270183295)
(74.0, 0.9976760336328063)
(75.0, 0.9983035746460736)
(76.0, 0.9983521053026093)
(77.0, 0.9963322740136196)
(78.0, 0.9976052160586315)
(79.0, 0.9985539259756523)
(80.0, 0.9955480553590326)
(81.0, 0.9957336069390526)
};
\addlegendentry{$\epsilon=0.0$}
\addplot+ [mark = {none}, solid, thick, pastelRed!35, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7844447989103454)
(3.0, 0.8041286824180695)
(4.0, 0.8599851912324246)
(5.0, 0.9138931551140654)
(6.0, 0.9007696451391567)
(7.0, 0.9385410310433058)
(8.0, 0.9406026375543999)
(9.0, 0.9563084766634429)
(10.0, 0.948802097232813)
(11.0, 0.9539342134835671)
(12.0, 0.9604959220386722)
(13.0, 0.9738218962326306)
(14.0, 0.9727275254780624)
(15.0, 0.9732008914801403)
(16.0, 0.9840146986970957)
(17.0, 0.9802900902706378)
(18.0, 0.9851305471763816)
(19.0, 0.9792697981977729)
(20.0, 0.986259061969702)
(21.0, 0.9792275850453999)
(22.0, 0.981947304083792)
(23.0, 0.9865989780634692)
(24.0, 0.9809801956988133)
(25.0, 0.9877389075664096)
(26.0, 0.9870992859630687)
(27.0, 0.9872964646672813)
(28.0, 0.989106545546967)
(29.0, 0.9855774414836906)
(30.0, 0.9859936575824682)
(31.0, 0.9883410991947752)
(32.0, 0.988296645599058)
(33.0, 0.9872928320472862)
(34.0, 0.9884308879072572)
(35.0, 0.9914168573302009)
(36.0, 0.9897573248648073)
(37.0, 0.9818275607803209)
(38.0, 0.9912523906730122)
(39.0, 0.9909296679949623)
(40.0, 0.9896346505068767)
(41.0, 0.9899834501395178)
(42.0, 0.9897816657760167)
(43.0, 0.9936480460876075)
(44.0, 0.9926930092822209)
(45.0, 0.996354129815967)
(46.0, 0.9915350589320644)
(47.0, 0.9930319809649989)
(48.0, 0.99568749430181)
(49.0, 0.9965126568393388)
(50.0, 0.9944418101905759)
(51.0, 0.9961452801477811)
(52.0, 0.9974938565453464)
(53.0, 0.9957765399261106)
(54.0, 0.995178297056557)
(55.0, 0.9952738695088671)
(56.0, 0.9969328490986532)
(57.0, 0.9953881684348511)
(58.0, 0.9966919408720869)
(59.0, 0.9956737583465685)
(60.0, 0.9973041377868034)
(61.0, 0.9957951603722159)
(62.0, 0.9957769815400855)
(63.0, 0.9980353491472134)
(64.0, 0.9976874282327142)
(65.0, 0.9968833750541009)
(66.0, 0.9969776618914171)
(67.0, 0.9965660613557091)
(68.0, 0.9984998913566365)
(69.0, 0.9976432060344644)
(70.0, 0.9968033600000934)
(71.0, 0.9989055018246473)
(72.0, 0.9984851367521224)
(73.0, 0.9973276008274483)
(74.0, 0.9972956510016932)
(75.0, 0.9974483074571932)
(76.0, 0.9966568186674125)
(77.0, 0.9967709015410022)
(78.0, 0.9962738315763644)
(79.0, 0.9983316001208123)
(80.0, 0.9980829403792683)
(81.0, 0.9960603219798149)
};
\addlegendentry{$\epsilon=0.1$}
\addplot+ [mark = {none}, solid, thick, pastelRed!55, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7844447989103454)
(3.0, 0.8041286824180695)
(4.0, 0.8599851912324246)
(5.0, 0.834188054659007)
(6.0, 0.831556452976427)
(7.0, 0.8951784862675847)
(8.0, 0.8942164429450475)
(9.0, 0.9200756069620339)
(10.0, 0.9277597318360721)
(11.0, 0.9267205603815392)
(12.0, 0.935584090609669)
(13.0, 0.9461720184215462)
(14.0, 0.9497935332635491)
(15.0, 0.9478511186172428)
(16.0, 0.9693152648021892)
(17.0, 0.9466058764923974)
(18.0, 0.9601381765465302)
(19.0, 0.962488678628703)
(20.0, 0.9570040910605202)
(21.0, 0.9744945390823763)
(22.0, 0.973873316829636)
(23.0, 0.9633961172658966)
(24.0, 0.954356316634744)
(25.0, 0.9709250874492963)
(26.0, 0.9569149752182501)
(27.0, 0.9527601189892578)
(28.0, 0.9685632045323702)
(29.0, 0.9689166078140868)
(30.0, 0.9650683246781832)
(31.0, 0.9501800226925287)
(32.0, 0.9689805130532015)
(33.0, 0.955331035959853)
(34.0, 0.9726419139398119)
(35.0, 0.9700334253966488)
(36.0, 0.9653723538317653)
(37.0, 0.9775137975275507)
(38.0, 0.9711649091965745)
(39.0, 0.9796275516334457)
(40.0, 0.9837383827451894)
(41.0, 0.9818520800175164)
(42.0, 0.9813372464921732)
(43.0, 0.9882488450206631)
(44.0, 0.9824247897018097)
(45.0, 0.9884696736044777)
(46.0, 0.9868596267528282)
(47.0, 0.9840086522943077)
(48.0, 0.9898619169955282)
(49.0, 0.9865953860801205)
(50.0, 0.986340498311721)
(51.0, 0.9877983442810013)
(52.0, 0.986040832319506)
(53.0, 0.9847238640198048)
(54.0, 0.9896467496999131)
(55.0, 0.9812977417878399)
(56.0, 0.9821587036776809)
(57.0, 0.9884397465542987)
(58.0, 0.9856038381406442)
(59.0, 0.9866003324805266)
(60.0, 0.9862196484679486)
(61.0, 0.9869874391432232)
(62.0, 0.9880717185793422)
(63.0, 0.9876899055841077)
(64.0, 0.9890500106823611)
(65.0, 0.9860334067693255)
(66.0, 0.9924323899113148)
(67.0, 0.9876072196555625)
(68.0, 0.9905650473985436)
(69.0, 0.9876770133071732)
(70.0, 0.9913898438529758)
(71.0, 0.9937140787220577)
(72.0, 0.989618989784198)
(73.0, 0.9890485536121991)
(74.0, 0.9901358232977244)
(75.0, 0.9873131290503636)
(76.0, 0.9930048233801468)
(77.0, 0.9920834328106711)
(78.0, 0.9888577112469246)
(79.0, 0.9926681117756837)
(80.0, 0.9905341862466486)
(81.0, 0.9924981804549544)
};
\addlegendentry{$\epsilon=0.2$}
\addplot+ [mark = {none}, solid, thick, pastelRed, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7844447989103454)
(3.0, 0.8041286824180695)
(4.0, 0.8319612318165189)
(5.0, 0.7463806703452394)
(6.0, 0.8207824644002276)
(7.0, 0.8188081453005415)
(8.0, 0.7988784563635019)
(9.0, 0.8360877439708719)
(10.0, 0.8853069682806745)
(11.0, 0.8980133777112345)
(12.0, 0.9063303264174432)
(13.0, 0.9061948232300605)
(14.0, 0.9116322139342573)
(15.0, 0.8893377741832715)
(16.0, 0.9143022845315155)
(17.0, 0.9066881173572412)
(18.0, 0.9235610153103548)
(19.0, 0.9275584988859003)
(20.0, 0.9505424410152982)
(21.0, 0.9458574438042913)
(22.0, 0.9473863558921043)
(23.0, 0.9381124744316359)
(24.0, 0.9163701902001004)
(25.0, 0.9507373670058588)
(26.0, 0.9521134049227967)
(27.0, 0.9503179133659098)
(28.0, 0.9451287423248621)
(29.0, 0.9280923582859577)
(30.0, 0.934558129059582)
(31.0, 0.9431536179983798)
(32.0, 0.9296831774020532)
(33.0, 0.9426772767149615)
(34.0, 0.9446366604211827)
(35.0, 0.9378302337752759)
(36.0, 0.9464113740183544)
(37.0, 0.937584516658449)
(38.0, 0.9462803776366722)
(39.0, 0.9631607663672759)
(40.0, 0.9700287701014417)
(41.0, 0.9648748832699556)
(42.0, 0.9543479439343392)
(43.0, 0.9651137494141466)
(44.0, 0.9502969872244474)
(45.0, 0.9665530788501953)
(46.0, 0.9470973196628186)
(47.0, 0.9485030805360193)
(48.0, 0.9462199172245913)
(49.0, 0.9421722019287749)
(50.0, 0.9452269873075284)
(51.0, 0.9504901687485112)
(52.0, 0.9608968481620656)
(53.0, 0.9544261665043237)
(54.0, 0.9405701343758471)
(55.0, 0.9449313743103043)
(56.0, 0.9491613484860094)
(57.0, 0.9460548937417315)
(58.0, 0.9482230465355066)
(59.0, 0.9483728036348058)
(60.0, 0.9505179010315699)
(61.0, 0.9474511825710621)
(62.0, 0.951235324174867)
(63.0, 0.9578725379096167)
(64.0, 0.9546037111244294)
(65.0, 0.9508070795522083)
(66.0, 0.9544935311814766)
(67.0, 0.9660389069065586)
(68.0, 0.95614691376432)
(69.0, 0.9619697055975722)
(70.0, 0.9643431053524093)
(71.0, 0.9519811599816871)
(72.0, 0.959385443904352)
(73.0, 0.9552454304476716)
(74.0, 0.9571634886754449)
(75.0, 0.9583903006505435)
(76.0, 0.9705933693201374)
(77.0, 0.9644159835988138)
(78.0, 0.9674605710423656)
(79.0, 0.9652839988963141)
(80.0, 0.9633882414843529)
(81.0, 0.9642618713418448)
};
\addlegendentry{$\epsilon=0.3$}
\nextgroupplot [height = {5.3cm}, legend pos = {south east}, legend style={font=\footnotesize}, title = {Multiobjective Optimization}, xlabel = {Number of Queries}, width = {5.3cm}, yticklabels={,,}]\addplot+ [mark = {none}, solid, thick, pastelBlue!20, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7899372245777825)
(3.0, 0.8736770410058604)
(4.0, 0.9196417023750427)
(5.0, 0.9572400521528582)
(6.0, 0.9788671893158837)
(7.0, 0.9920287046942627)
(8.0, 0.9910222727973756)
(9.0, 0.996760342996879)
(10.0, 0.9972687721160172)
(11.0, 0.9973659226679981)
(12.0, 0.998737223512013)
(13.0, 0.9974719141174606)
(14.0, 0.998640441678462)
(15.0, 0.9992892013703598)
(16.0, 0.9992012869430974)
(17.0, 0.9975102777478883)
(18.0, 0.9984984210292349)
(19.0, 0.999380020327358)
(20.0, 0.9994049659229745)
(21.0, 0.9994933151703723)
(22.0, 0.9990928939405392)
(23.0, 0.9994559126762329)
(24.0, 0.999379383469441)
(25.0, 0.9995983655999016)
(26.0, 0.9996007068411646)
(27.0, 0.9994528998629265)
(28.0, 0.9992938943460545)
(29.0, 0.9993819233734251)
(30.0, 0.9995931080258)
(31.0, 0.9995104700588326)
(32.0, 0.9994770209961873)
(33.0, 0.9993838631138623)
(34.0, 0.9993100850087128)
(35.0, 0.9995158678565336)
(36.0, 0.9990474466348772)
(37.0, 0.9994892899234076)
(38.0, 0.9995500523706907)
(39.0, 0.9990396563579793)
(40.0, 0.9989602245577087)
(41.0, 0.999002352587229)
(42.0, 0.9989713649799323)
(43.0, 0.9989828178695423)
(44.0, 0.9988219885066532)
(45.0, 0.9991116327244794)
(46.0, 0.9990366254043286)
(47.0, 0.9990650461337799)
(48.0, 0.999000603954643)
(49.0, 0.9989720028646992)
(50.0, 0.9994185409889862)
(51.0, 0.9987843721463051)
(52.0, 0.9986970655747026)
(53.0, 0.9990961934278815)
(54.0, 0.9990013801166769)
(55.0, 0.9992870026460583)
(56.0, 0.9988962251081481)
(57.0, 0.9990129730568758)
(58.0, 0.9990027842192001)
(59.0, 0.9986427383336027)
(60.0, 0.998757034801419)
(61.0, 0.9988030176630032)
(62.0, 0.9988122432527593)
(63.0, 0.998980050553033)
(64.0, 0.9987920962822135)
(65.0, 0.9989276148401632)
(66.0, 0.9983768754813335)
(67.0, 0.9986855323616283)
(68.0, 0.9989199933367321)
(69.0, 0.9988915923850274)
(70.0, 0.9990101669214508)
(71.0, 0.9986639572713711)
(72.0, 0.9987703387656346)
(73.0, 0.9988702747994014)
(74.0, 0.9988584641290899)
(75.0, 0.9985083748571668)
(76.0, 0.9985850740307253)
(77.0, 0.9988628440676001)
(78.0, 0.9991939898206745)
(79.0, 0.9984130747938966)
(80.0, 0.9984327222835647)
(81.0, 0.9986162943829378)
};
\addlegendentry{$\epsilon=0.0$}
\addplot+ [mark = {none}, solid, thick, pastelBlue!35, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7899372245777825)
(3.0, 0.8570373160785735)
(4.0, 0.8813543321714139)
(5.0, 0.9393829308205595)
(6.0, 0.9565274635981652)
(7.0, 0.9571007451294069)
(8.0, 0.9565123380661069)
(9.0, 0.9799752787824234)
(10.0, 0.9793846238570026)
(11.0, 0.9793748084747531)
(12.0, 0.9909726484979402)
(13.0, 0.9898739237884202)
(14.0, 0.9914249819560714)
(15.0, 0.9952859492791845)
(16.0, 0.9949380469977015)
(17.0, 0.9938603331310054)
(18.0, 0.997177073168381)
(19.0, 0.9955811247372555)
(20.0, 0.9976079734311523)
(21.0, 0.9972349008678181)
(22.0, 0.9973775465173468)
(23.0, 0.9961448720048871)
(24.0, 0.9963669768459628)
(25.0, 0.9976297688730644)
(26.0, 0.9978717491084239)
(27.0, 0.9977847639526416)
(28.0, 0.9977584280392675)
(29.0, 0.997655226823101)
(30.0, 0.9977651276769052)
(31.0, 0.9982816714998538)
(32.0, 0.997944355052027)
(33.0, 0.9975156211704596)
(34.0, 0.9976622251054309)
(35.0, 0.9984659297345987)
(36.0, 0.9981290358319592)
(37.0, 0.9979581278230688)
(38.0, 0.9971368841823611)
(39.0, 0.9978962953779691)
(40.0, 0.9986308929597907)
(41.0, 0.9990084032517055)
(42.0, 0.9983927414678847)
(43.0, 0.9990809399816569)
(44.0, 0.9985341014031082)
(45.0, 0.9989612581393418)
(46.0, 0.9983615552223)
(47.0, 0.9980570115322183)
(48.0, 0.999400850535195)
(49.0, 0.9992443679236448)
(50.0, 0.9987188241462682)
(51.0, 0.999099933453976)
(52.0, 0.9993063796223736)
(53.0, 0.9990848685233769)
(54.0, 0.9991594591207316)
(55.0, 0.9987145298968854)
(56.0, 0.9992114962658079)
(57.0, 0.9988937731973175)
(58.0, 0.9986281355123217)
(59.0, 0.9991263062678792)
(60.0, 0.9994512686959128)
(61.0, 0.9991869417813154)
(62.0, 0.9989925319068143)
(63.0, 0.9996027781516977)
(64.0, 0.9992256246546827)
(65.0, 0.999136974740401)
(66.0, 0.9992852311917213)
(67.0, 0.9991193244011962)
(68.0, 0.9989218383264042)
(69.0, 0.9990900544392289)
(70.0, 0.9996532276959691)
(71.0, 0.9993964104253568)
(72.0, 0.9987829380025437)
(73.0, 0.9988907267530225)
(74.0, 0.9985556810667081)
(75.0, 0.9996329587592158)
(76.0, 0.9993956072846684)
(77.0, 0.9994371093681027)
(78.0, 0.9993449802798207)
(79.0, 0.9994766950949587)
(80.0, 0.9995994447931025)
(81.0, 0.9989442242146213)
};
\addlegendentry{$\epsilon=0.1$}
\addplot+ [mark = {none}, solid, thick, pastelBlue!55, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7899372245777825)
(3.0, 0.8570373160785735)
(4.0, 0.8813543321714139)
(5.0, 0.8810039003379945)
(6.0, 0.8844575677579247)
(7.0, 0.9193667233755912)
(8.0, 0.9251916715749593)
(9.0, 0.9449086553604689)
(10.0, 0.9465384026872352)
(11.0, 0.9379222522089347)
(12.0, 0.9573732884306263)
(13.0, 0.9509901699278052)
(14.0, 0.9526748822300917)
(15.0, 0.9546427559261007)
(16.0, 0.9531219368886701)
(17.0, 0.960890223589305)
(18.0, 0.9607990643611677)
(19.0, 0.968161406151175)
(20.0, 0.9795206085124276)
(21.0, 0.9701411410065426)
(22.0, 0.9674272028498366)
(23.0, 0.9756700004303305)
(24.0, 0.9634347498190564)
(25.0, 0.9757697891551598)
(26.0, 0.9731588592041576)
(27.0, 0.9714423804306291)
(28.0, 0.9796415220460537)
(29.0, 0.9763126517868457)
(30.0, 0.980804213194936)
(31.0, 0.9763146404544514)
(32.0, 0.9762919354030876)
(33.0, 0.9780286993139591)
(34.0, 0.978065267485227)
(35.0, 0.9821770575955593)
(36.0, 0.9824879662330336)
(37.0, 0.9842608818293168)
(38.0, 0.9815988655600594)
(39.0, 0.9858840912381857)
(40.0, 0.9890825965276869)
(41.0, 0.9900182107556029)
(42.0, 0.988372120690794)
(43.0, 0.9876474413251779)
(44.0, 0.9906840130377574)
(45.0, 0.9908008491042184)
(46.0, 0.9899533555451552)
(47.0, 0.9872155328543926)
(48.0, 0.9896781510414968)
(49.0, 0.9907947706508115)
(50.0, 0.987005553619613)
(51.0, 0.9895754427049874)
(52.0, 0.9884550484747006)
(53.0, 0.988426364960989)
(54.0, 0.9872565732190047)
(55.0, 0.989777894361698)
(56.0, 0.989590685636865)
(57.0, 0.99100284147243)
(58.0, 0.9890544183212091)
(59.0, 0.9864004289942148)
(60.0, 0.9896351797820933)
(61.0, 0.9875073384727726)
(62.0, 0.9879416218983985)
(63.0, 0.9896341458614761)
(64.0, 0.9900631493396375)
(65.0, 0.9888325919048452)
(66.0, 0.9889993781183591)
(67.0, 0.9896441221984629)
(68.0, 0.9882990027231238)
(69.0, 0.9886617406650016)
(70.0, 0.991826066144904)
(71.0, 0.9926464606177685)
(72.0, 0.9910164973103115)
(73.0, 0.9918467317182893)
(74.0, 0.9907229516292577)
(75.0, 0.9923407677984836)
(76.0, 0.9931364598636241)
(77.0, 0.9918610470185346)
(78.0, 0.9929789971649807)
(79.0, 0.9919721672092507)
(80.0, 0.9914838890008045)
(81.0, 0.9925411109708498)
};
\addlegendentry{$\epsilon=0.2$}
\addplot+ [mark = {none}, solid, thick, pastelBlue, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7899372245777825)
(3.0, 0.8570373160785735)
(4.0, 0.8693570062469492)
(5.0, 0.8569137539110342)
(6.0, 0.8699273118548974)
(7.0, 0.8778125373561311)
(8.0, 0.9077873162619928)
(9.0, 0.9257810812984397)
(10.0, 0.9365301868619081)
(11.0, 0.9337040263473494)
(12.0, 0.9498434085010243)
(13.0, 0.9463751519357242)
(14.0, 0.949082152940678)
(15.0, 0.9440167815215276)
(16.0, 0.9392442631824182)
(17.0, 0.9347689859809863)
(18.0, 0.9557537417581152)
(19.0, 0.9453194766982008)
(20.0, 0.9656708781711851)
(21.0, 0.9487068939361855)
(22.0, 0.9470980669953096)
(23.0, 0.9545193292010161)
(24.0, 0.9455529775712787)
(25.0, 0.9580881826301315)
(26.0, 0.9533158030999779)
(27.0, 0.9422133557405921)
(28.0, 0.9594543361459893)
(29.0, 0.9450778664204945)
(30.0, 0.9508716448402513)
(31.0, 0.9553993584055306)
(32.0, 0.9473022721908796)
(33.0, 0.958499210349285)
(34.0, 0.9521609936284163)
(35.0, 0.961681095854898)
(36.0, 0.9570356180956058)
(37.0, 0.9625931838515063)
(38.0, 0.9486326705375602)
(39.0, 0.9502120269101699)
(40.0, 0.9549762609623563)
(41.0, 0.9554436786624054)
(42.0, 0.9490379644733096)
(43.0, 0.9554756667702657)
(44.0, 0.9633667839050215)
(45.0, 0.9553652648887331)
(46.0, 0.9513886979297771)
(47.0, 0.960652372756638)
(48.0, 0.9545863275200759)
(49.0, 0.9532365659022538)
(50.0, 0.9514311478389855)
(51.0, 0.9403050503754418)
(52.0, 0.9420808001634455)
(53.0, 0.9361938650140541)
(54.0, 0.9382285063942062)
(55.0, 0.9446753890699684)
(56.0, 0.9408538069578697)
(57.0, 0.9491848197511237)
(58.0, 0.9448027219482572)
(59.0, 0.9451905001869632)
(60.0, 0.9362645003095231)
(61.0, 0.9456273978363958)
(62.0, 0.9378508160134531)
(63.0, 0.933628319651104)
(64.0, 0.9389890725882161)
(65.0, 0.9442391936577152)
(66.0, 0.9466763170583153)
(67.0, 0.9460797501718977)
(68.0, 0.9448852154024842)
(69.0, 0.9502664487475876)
(70.0, 0.9461504786607403)
(71.0, 0.9519199213698905)
(72.0, 0.9515363737688984)
(73.0, 0.954864241644733)
(74.0, 0.9541206730656064)
(75.0, 0.9570428714271243)
(76.0, 0.9648168521508925)
(77.0, 0.9648645407911836)
(78.0, 0.9661342805727543)
(79.0, 0.9580997267661722)
(80.0, 0.9597513971257579)
(81.0, 0.9661453616345291)
};
\addlegendentry{$\epsilon=0.3$}
\end{groupplot}

\end{tikzpicture}


==> multiobj_tuning_extra.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {6cm}, legend pos = {outer north east}, ylabel = {Cosine Similarity}, xlabel = {Number of Queries}, width = {6cm}, legend style={font=\footnotesize}, ylabel near ticks]\addplot+ [mark = {none}, solid, thick, pastelBlue!20, mark=none]coordinates {
(1.0, 0.689764505030145)
(2.0, 0.7211380409381987)
(3.0, 0.7420173751329502)
(4.0, 0.7518536594970767)
(5.0, 0.7431206488182436)
(6.0, 0.7656476158241071)
(7.0, 0.7555051132042299)
(8.0, 0.7842840612422772)
(9.0, 0.807327225686796)
(10.0, 0.7986066178545382)
(11.0, 0.8431707206112697)
(12.0, 0.8025135270233562)
(13.0, 0.8170307822246746)
(14.0, 0.8425698231075749)
(15.0, 0.8408430635508914)
(16.0, 0.829646653883154)
(17.0, 0.8633632512317394)
(18.0, 0.8192867084233756)
(19.0, 0.8684514634188257)
(20.0, 0.8724210002387522)
(21.0, 0.8716328660279317)
(22.0, 0.8944314189815297)
(23.0, 0.8893551525677875)
(24.0, 0.8938804435113825)
(25.0, 0.9207994259833002)
(26.0, 0.9211594988623452)
(27.0, 0.9134553797111051)
(28.0, 0.9048876790887217)
(29.0, 0.9308572916314958)
(30.0, 0.9111745503953987)
(31.0, 0.9456803626171932)
(32.0, 0.9343774996764042)
(33.0, 0.9240810031823902)
(34.0, 0.9358006343765958)
(35.0, 0.9182530390678056)
(36.0, 0.9232162731526303)
(37.0, 0.9196421414060769)
(38.0, 0.9327816975619184)
(39.0, 0.9414103126701476)
(40.0, 0.9474832326314466)
(41.0, 0.9199927107243635)
(42.0, 0.9513184195107058)
(43.0, 0.9483676126588596)
(44.0, 0.9284510296733)
(45.0, 0.9185692972450138)
(46.0, 0.9352589940413626)
(47.0, 0.9313982441853048)
(48.0, 0.9161045910054637)
(49.0, 0.9449410897806214)
(50.0, 0.9443872724498226)
(51.0, 0.9434295553520465)
(52.0, 0.9316004769304602)
(53.0, 0.9137669790769107)
(54.0, 0.9220963246400096)
(55.0, 0.9375884898564479)
(56.0, 0.9111133906125651)
(57.0, 0.9285037926259072)
(58.0, 0.9269002834150003)
(59.0, 0.9439960907127496)
(60.0, 0.9454169310988003)
(61.0, 0.941973348140776)
(62.0, 0.9412314851488006)
(63.0, 0.9502180445225535)
(64.0, 0.9454648360885164)
(65.0, 0.9426906102814414)
(66.0, 0.9342211440178284)
(67.0, 0.914672104721765)
(68.0, 0.9451206901148879)
(69.0, 0.9358132215749355)
(70.0, 0.9465085173073643)
(71.0, 0.9522157029081482)
(72.0, 0.9548729649822227)
(73.0, 0.9576431722981626)
(74.0, 0.9513820945722635)
(75.0, 0.9608064571529917)
(76.0, 0.953018779724433)
(77.0, 0.954090764709956)
(78.0, 0.9508264150859341)
(79.0, 0.9551930632580383)
(80.0, 0.9457532553285926)
(81.0, 0.9440298131620886)
};
\addlegendentry{$\mu=$0.0}
\addplot+ [mark = {none}, solid, thick, pastelBlue!25, mark=none]coordinates {
(1.0, 0.689764505030145)
(2.0, 0.7211380409381987)
(3.0, 0.7507956315457175)
(4.0, 0.7950901233399253)
(5.0, 0.7875478567266961)
(6.0, 0.8206919565123842)
(7.0, 0.8175352652722916)
(8.0, 0.8232023023183672)
(9.0, 0.8318627884911912)
(10.0, 0.8439724070078697)
(11.0, 0.8811946708595082)
(12.0, 0.8685700981082245)
(13.0, 0.8601602980018417)
(14.0, 0.8883253272006207)
(15.0, 0.8855916272498675)
(16.0, 0.8645954053076021)
(17.0, 0.8861382808368024)
(18.0, 0.870653617257226)
(19.0, 0.8976447063245467)
(20.0, 0.9045321011602889)
(21.0, 0.8880402616254097)
(22.0, 0.906954389656552)
(23.0, 0.9172837371032644)
(24.0, 0.8941596563698656)
(25.0, 0.9191862908108043)
(26.0, 0.9322583504949217)
(27.0, 0.8952311451136563)
(28.0, 0.9172508396160923)
(29.0, 0.9419700803383206)
(30.0, 0.910316042891363)
(31.0, 0.9307795809254543)
(32.0, 0.9088919756601008)
(33.0, 0.9177815089642692)
(34.0, 0.9211242748886956)
(35.0, 0.9221196364416244)
(36.0, 0.9101004300215131)
(37.0, 0.9258985236576454)
(38.0, 0.9327352307631374)
(39.0, 0.9362000202591206)
(40.0, 0.9523337395991133)
(41.0, 0.921640578130005)
(42.0, 0.9569608893217293)
(43.0, 0.9524892777215452)
(44.0, 0.9222130965151288)
(45.0, 0.9484446295831128)
(46.0, 0.9234725519334976)
(47.0, 0.941224977662837)
(48.0, 0.927941213744487)
(49.0, 0.9460109470975306)
(50.0, 0.9588204455496381)
(51.0, 0.9573156521352919)
(52.0, 0.949384989845049)
(53.0, 0.9244292530470399)
(54.0, 0.9480527834601233)
(55.0, 0.9588958520380025)
(56.0, 0.936239249342108)
(57.0, 0.9502806953903141)
(58.0, 0.9623510888370156)
(59.0, 0.9685620364880286)
(60.0, 0.9612399318595373)
(61.0, 0.9611246703318741)
(62.0, 0.9534607886363723)
(63.0, 0.9603753012469378)
(64.0, 0.959955322092038)
(65.0, 0.9426056270902938)
(66.0, 0.947651410778454)
(67.0, 0.9413607142960168)
(68.0, 0.9607965239807431)
(69.0, 0.9441993493161972)
(70.0, 0.9408237121502829)
(71.0, 0.9614733573436995)
(72.0, 0.9548197458079055)
(73.0, 0.9657151001487758)
(74.0, 0.9620673162143909)
(75.0, 0.9548137515339793)
(76.0, 0.9622554122102768)
(77.0, 0.9611328997911519)
(78.0, 0.9536388829408363)
(79.0, 0.9578700211364236)
(80.0, 0.9557927582413674)
(81.0, 0.9550931090378072)
};
\addlegendentry{$\mu=$0.5}
\addplot+ [mark = {none}, solid, thick, pastelBlue!30, mark=none]coordinates {
(1.0, 0.689764505030145)
(2.0, 0.7211380409381987)
(3.0, 0.7507956315457175)
(4.0, 0.7950901233399253)
(5.0, 0.7875478567266961)
(6.0, 0.8329043171276261)
(7.0, 0.8121114594047307)
(8.0, 0.8097044476453409)
(9.0, 0.8200868182270078)
(10.0, 0.8573051719749148)
(11.0, 0.8644580264425812)
(12.0, 0.8858303812567592)
(13.0, 0.8920912817271669)
(14.0, 0.8818592450831979)
(15.0, 0.8678143695532856)
(16.0, 0.8740296634198126)
(17.0, 0.9054964533505515)
(18.0, 0.8909330249985317)
(19.0, 0.9264392648666352)
(20.0, 0.8975281590638952)
(21.0, 0.9242305799614983)
(22.0, 0.915849261267265)
(23.0, 0.9175488205501463)
(24.0, 0.9198545590048658)
(25.0, 0.9294212703275798)
(26.0, 0.9300722251873882)
(27.0, 0.9016657480717962)
(28.0, 0.9303552446781518)
(29.0, 0.9393212350732103)
(30.0, 0.9163441349641402)
(31.0, 0.9328568272456742)
(32.0, 0.913798690625051)
(33.0, 0.9156872332961676)
(34.0, 0.917321017298533)
(35.0, 0.9213200781217784)
(36.0, 0.9120432948161609)
(37.0, 0.9207468902504878)
(38.0, 0.9215431081668595)
(39.0, 0.9155506446577875)
(40.0, 0.9414676614791773)
(41.0, 0.9178894236956572)
(42.0, 0.945641476066094)
(43.0, 0.9383547725740152)
(44.0, 0.9136824209144473)
(45.0, 0.9267086367147904)
(46.0, 0.9209676925027204)
(47.0, 0.9187361615819848)
(48.0, 0.932107726452722)
(49.0, 0.9243086686918837)
(50.0, 0.9352018924243957)
(51.0, 0.9294608101183318)
(52.0, 0.9263213938619769)
(53.0, 0.926327597102043)
(54.0, 0.9439591486884267)
(55.0, 0.9330928686454814)
(56.0, 0.9190916476549449)
(57.0, 0.9385936071409132)
(58.0, 0.9322653872671391)
(59.0, 0.9513083701218331)
(60.0, 0.9471730898102975)
(61.0, 0.9297287073432413)
(62.0, 0.934644599615862)
(63.0, 0.9445567970971835)
(64.0, 0.9479509463048716)
(65.0, 0.9375448561272247)
(66.0, 0.952756651658851)
(67.0, 0.9292328137572301)
(68.0, 0.9441570551567757)
(69.0, 0.9474135570242496)
(70.0, 0.9452654545078722)
(71.0, 0.9606532015125179)
(72.0, 0.9568011372375796)
(73.0, 0.9465446305322157)
(74.0, 0.9520876339797317)
(75.0, 0.9592460705036958)
(76.0, 0.9520389603469631)
(77.0, 0.9456578610151247)
(78.0, 0.9548860740938487)
(79.0, 0.9569714502696064)
(80.0, 0.9399667674501178)
(81.0, 0.9436119309946456)
};
\addlegendentry{$\mu=$1.0}
\addplot+ [mark = {none}, solid, thick, pastelBlue!35, mark=none]coordinates {
(1.0, 0.689764505030145)
(2.0, 0.7211380409381987)
(3.0, 0.7542464490197364)
(4.0, 0.8275204654249514)
(5.0, 0.8793597355287094)
(6.0, 0.8761168106407732)
(7.0, 0.8801781066056578)
(8.0, 0.9127258165392937)
(9.0, 0.8921375124054212)
(10.0, 0.8918940922122038)
(11.0, 0.8817943465146774)
(12.0, 0.8994684072141699)
(13.0, 0.9224354082876527)
(14.0, 0.9171359772836416)
(15.0, 0.9008229658098271)
(16.0, 0.9200695293207085)
(17.0, 0.9248145301045193)
(18.0, 0.9182915525090255)
(19.0, 0.9346025457050027)
(20.0, 0.9247083512095742)
(21.0, 0.9178616993871567)
(22.0, 0.9314860864665795)
(23.0, 0.9349154581981836)
(24.0, 0.9135550362048732)
(25.0, 0.937116960953262)
(26.0, 0.9450288440561405)
(27.0, 0.9487035544582552)
(28.0, 0.9526648850586344)
(29.0, 0.9562786609790681)
(30.0, 0.9302014367012535)
(31.0, 0.962632432042229)
(32.0, 0.9446973920571697)
(33.0, 0.9477601000371273)
(34.0, 0.9396003345940611)
(35.0, 0.9573360100872339)
(36.0, 0.9526458754314318)
(37.0, 0.9621794584360301)
(38.0, 0.947072820652842)
(39.0, 0.9641710273125714)
(40.0, 0.9767966385042305)
(41.0, 0.9621390339999489)
(42.0, 0.9670028200019667)
(43.0, 0.9704021424504358)
(44.0, 0.96778285163654)
(45.0, 0.9650021483116934)
(46.0, 0.9645296210735271)
(47.0, 0.9751946122897396)
(48.0, 0.9594403108004274)
(49.0, 0.9705272006321584)
(50.0, 0.9651566815486049)
(51.0, 0.9594789372682998)
(52.0, 0.9641474555619818)
(53.0, 0.9721400806550727)
(54.0, 0.9727391796523939)
(55.0, 0.9780163809969891)
(56.0, 0.9579364941878019)
(57.0, 0.9681083300532238)
(58.0, 0.9771913245367092)
(59.0, 0.9813368215455303)
(60.0, 0.9737546631414757)
(61.0, 0.9668833647240742)
(62.0, 0.9712152537250105)
(63.0, 0.9680368725091479)
(64.0, 0.9706471968415371)
(65.0, 0.9665110898517197)
(66.0, 0.974291180526999)
(67.0, 0.9728705337321344)
(68.0, 0.9725995706261156)
(69.0, 0.9765174457497825)
(70.0, 0.9709748860418174)
(71.0, 0.9716854356704024)
(72.0, 0.9752810116635358)
(73.0, 0.9729370193326534)
(74.0, 0.9649435149012471)
(75.0, 0.9660812214327791)
(76.0, 0.976687274419092)
(77.0, 0.9697850964374515)
(78.0, 0.9787874225397897)
(79.0, 0.9748189492769705)
(80.0, 0.9699054226514313)
(81.0, 0.9684407195628711)
};
\addlegendentry{$\mu=$5.0}
\addplot+ [mark = {none}, solid, thick, pastelBlue!40, mark=none]coordinates {
(1.0, 0.689764505030145)
(2.0, 0.7276009439335268)
(3.0, 0.7575935407193267)
(4.0, 0.872569807793299)
(5.0, 0.9195894747559853)
(6.0, 0.8996012405295961)
(7.0, 0.9469884531744792)
(8.0, 0.9456389200694902)
(9.0, 0.9413051525800926)
(10.0, 0.9253829147776914)
(11.0, 0.9408570349088915)
(12.0, 0.953213753449617)
(13.0, 0.9441973691364675)
(14.0, 0.9371346248334245)
(15.0, 0.9424424416984636)
(16.0, 0.9555547846802138)
(17.0, 0.9389124522855511)
(18.0, 0.9530005924984983)
(19.0, 0.9607256622869649)
(20.0, 0.9562516212036509)
(21.0, 0.9500267827745141)
(22.0, 0.9498891789416104)
(23.0, 0.947657035331968)
(24.0, 0.9568804757483672)
(25.0, 0.9548141076974291)
(26.0, 0.970602101458868)
(27.0, 0.9622982632529565)
(28.0, 0.9676534127078659)
(29.0, 0.9780033317191735)
(30.0, 0.960390325022377)
(31.0, 0.9718340151521272)
(32.0, 0.9625153409928213)
(33.0, 0.9567988025591774)
(34.0, 0.965121466709028)
(35.0, 0.9564480571143037)
(36.0, 0.9652565877050409)
(37.0, 0.9627099083627992)
(38.0, 0.9652159428384811)
(39.0, 0.9719367567559989)
(40.0, 0.9765294332663019)
(41.0, 0.9713239083619696)
(42.0, 0.9764474424937776)
(43.0, 0.9777456298749101)
(44.0, 0.9629948229768056)
(45.0, 0.9633571660024813)
(46.0, 0.9711331958673665)
(47.0, 0.9654610528610366)
(48.0, 0.9707920031007106)
(49.0, 0.9688913130651425)
(50.0, 0.9708890470769125)
(51.0, 0.9690301207327294)
(52.0, 0.9620626958733276)
(53.0, 0.9699081732222872)
(54.0, 0.9693598138539515)
(55.0, 0.9726785781347547)
(56.0, 0.9641485869951097)
(57.0, 0.9732042165412977)
(58.0, 0.965523126615276)
(59.0, 0.9746343081323243)
(60.0, 0.9715683307240799)
(61.0, 0.977426209462009)
(62.0, 0.9743385043048841)
(63.0, 0.9744308483007782)
(64.0, 0.9780185755639685)
(65.0, 0.9728161965433806)
(66.0, 0.9736964142296186)
(67.0, 0.976891484979396)
(68.0, 0.9840941601279886)
(69.0, 0.9734267829602377)
(70.0, 0.9706435014311937)
(71.0, 0.9776341333755523)
(72.0, 0.9763916233537104)
(73.0, 0.9867186878185394)
(74.0, 0.9708685695207631)
(75.0, 0.9733072389052382)
(76.0, 0.9795377129682233)
(77.0, 0.9779193160001167)
(78.0, 0.9783490085241032)
(79.0, 0.9724168263804527)
(80.0, 0.982872135922927)
(81.0, 0.9750488268304827)
};
\addlegendentry{$\mu=$10.0}
\addplot+ [mark = {none}, solid, thick, pastelBlue!45, mark=none]coordinates {
(1.0, 0.689764505030145)
(2.0, 0.7999559822602699)
(3.0, 0.8596205887621462)
(4.0, 0.9286352411765844)
(5.0, 0.9707526389270263)
(6.0, 0.9741009241959999)
(7.0, 0.9785074026824215)
(8.0, 0.978473546920523)
(9.0, 0.9777789476721018)
(10.0, 0.9854367764072733)
(11.0, 0.9831247781933266)
(12.0, 0.9871196319010987)
(13.0, 0.9875793100726856)
(14.0, 0.9805631004171799)
(15.0, 0.979972281829103)
(16.0, 0.9903440894346993)
(17.0, 0.9836787946326897)
(18.0, 0.9832947727379526)
(19.0, 0.9907505905534182)
(20.0, 0.9843558494345294)
(21.0, 0.9881367258484136)
(22.0, 0.9877367453831989)
(23.0, 0.9874178180709541)
(24.0, 0.9874770646052442)
(25.0, 0.9901759851144323)
(26.0, 0.9907746077236904)
(27.0, 0.9873336184910274)
(28.0, 0.9914910673372906)
(29.0, 0.9888594387813271)
(30.0, 0.9866951173549913)
(31.0, 0.9924651067447549)
(32.0, 0.9856549525676573)
(33.0, 0.9884611402573436)
(34.0, 0.9895054444245421)
(35.0, 0.9908444937251927)
(36.0, 0.9899807001919084)
(37.0, 0.9912243812138462)
(38.0, 0.9892932219223411)
(39.0, 0.9916207140796857)
(40.0, 0.9913790840928479)
(41.0, 0.9867280983242936)
(42.0, 0.9885936015007962)
(43.0, 0.9937909187079015)
(44.0, 0.9896415481768102)
(45.0, 0.9894077409056059)
(46.0, 0.986688377390055)
(47.0, 0.9920172218380376)
(48.0, 0.9874808492695104)
(49.0, 0.9895416741016272)
(50.0, 0.9905897860737589)
(51.0, 0.9901791744609227)
(52.0, 0.9871946109969146)
(53.0, 0.9907726778520363)
(54.0, 0.9892093165897812)
(55.0, 0.9906058223148395)
(56.0, 0.9879787080753116)
(57.0, 0.9929313184609331)
(58.0, 0.9922002423173051)
(59.0, 0.9915333023025532)
(60.0, 0.9938960255775093)
(61.0, 0.99366512983968)
(62.0, 0.9922332927649634)
(63.0, 0.9927186007408004)
(64.0, 0.9921482288322778)
(65.0, 0.9915396360109809)
(66.0, 0.9917525385170535)
(67.0, 0.9919792452524396)
(68.0, 0.9937202545083844)
(69.0, 0.9921006874389882)
(70.0, 0.992937748210338)
(71.0, 0.9928439389471329)
(72.0, 0.9929197576562443)
(73.0, 0.9940339400855622)
(74.0, 0.9913147576633492)
(75.0, 0.9934968101342971)
(76.0, 0.9944217023601052)
(77.0, 0.9906319505700839)
(78.0, 0.9927167740781545)
(79.0, 0.993238501541701)
(80.0, 0.9930131330357792)
(81.0, 0.9904168327968144)
};
\addlegendentry{$\mu=$50.0}
\addplot+ [mark = {none}, solid, thick, pastelBlue!50, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7968615347558776)
(3.0, 0.8738304719172504)
(4.0, 0.9071056678667861)
(5.0, 0.9582030231364971)
(6.0, 0.9754243565715232)
(7.0, 0.9913828435469363)
(8.0, 0.9892368175486927)
(9.0, 0.9911571548986217)
(10.0, 0.9918475831090436)
(11.0, 0.9880412812282641)
(12.0, 0.9944333326834072)
(13.0, 0.9915076418160165)
(14.0, 0.9925067480049139)
(15.0, 0.9908964674830525)
(16.0, 0.9943681562367578)
(17.0, 0.9905759990045105)
(18.0, 0.9925677928624352)
(19.0, 0.9918066573368023)
(20.0, 0.9943138723311374)
(21.0, 0.9965130611957331)
(22.0, 0.9937928848385406)
(23.0, 0.9940029293836112)
(24.0, 0.9936774778634021)
(25.0, 0.9940933728054302)
(26.0, 0.9932325248134577)
(27.0, 0.9933903950727478)
(28.0, 0.9964626102217062)
(29.0, 0.9962248883658168)
(30.0, 0.994310732464206)
(31.0, 0.9923453918354985)
(32.0, 0.9937304405864262)
(33.0, 0.9953403356401909)
(34.0, 0.995471996569956)
(35.0, 0.9958178414637132)
(36.0, 0.9934833769842799)
(37.0, 0.99498288136678)
(38.0, 0.9934136613649681)
(39.0, 0.9936529326258148)
(40.0, 0.9924107738668762)
(41.0, 0.997312603604193)
(42.0, 0.9946457670826673)
(43.0, 0.9957719174459945)
(44.0, 0.9960555919763964)
(45.0, 0.9955716780790022)
(46.0, 0.9974276157105433)
(47.0, 0.9939953183270893)
(48.0, 0.9966447039004216)
(49.0, 0.9969626303959499)
(50.0, 0.9947715833807347)
(51.0, 0.9975718976977322)
(52.0, 0.9967724762947967)
(53.0, 0.9951532745954974)
(54.0, 0.9966942975147143)
(55.0, 0.9945366744224152)
(56.0, 0.9966079750971739)
(57.0, 0.9971626322405103)
(58.0, 0.9960292944994098)
(59.0, 0.9957457331252717)
(60.0, 0.9951267286806911)
(61.0, 0.9958373805069444)
(62.0, 0.9938280010149443)
(63.0, 0.9959688989570182)
(64.0, 0.9950655575436915)
(65.0, 0.9963272518530714)
(66.0, 0.9968926711387868)
(67.0, 0.9969696630494633)
(68.0, 0.9959902028893068)
(69.0, 0.9966607334344758)
(70.0, 0.995598611199893)
(71.0, 0.996966480319766)
(72.0, 0.9976052796174667)
(73.0, 0.9976535183904819)
(74.0, 0.9964516293541159)
(75.0, 0.9971108029182908)
(76.0, 0.996036006362735)
(77.0, 0.9943870795169623)
(78.0, 0.9966605131553669)
(79.0, 0.9974685038641257)
(80.0, 0.9963611118761788)
(81.0, 0.9960043459019909)
};
\addlegendentry{$\mu=$100.0}
\addplot+ [mark = {none}, solid, thick, pastelBlue!55, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7899372245777825)
(3.0, 0.8736770410058604)
(4.0, 0.9196417023750427)
(5.0, 0.9572400521528582)
(6.0, 0.9788671893158837)
(7.0, 0.9920287046942627)
(8.0, 0.9892995088948308)
(9.0, 0.9962697092151969)
(10.0, 0.9965622958707282)
(11.0, 0.9945929087831435)
(12.0, 0.9976554610084145)
(13.0, 0.9968490200899327)
(14.0, 0.9954496652179061)
(15.0, 0.9985782460685184)
(16.0, 0.9988730035613262)
(17.0, 0.997756984348355)
(18.0, 0.9988852255867418)
(19.0, 0.9968451459291068)
(20.0, 0.9991183484947921)
(21.0, 0.9993865832103024)
(22.0, 0.9987138616208568)
(23.0, 0.9988143711091798)
(24.0, 0.9985562679735345)
(25.0, 0.9993825175375349)
(26.0, 0.9992419478122672)
(27.0, 0.9993036660059792)
(28.0, 0.9991989053959042)
(29.0, 0.9989547396165438)
(30.0, 0.9995097509105728)
(31.0, 0.9992927117859234)
(32.0, 0.9994486665905085)
(33.0, 0.9990784916380339)
(34.0, 0.9990513054432888)
(35.0, 0.9993671145439109)
(36.0, 0.9994399653180169)
(37.0, 0.9997106175583583)
(38.0, 0.9996131477054767)
(39.0, 0.9988169661643826)
(40.0, 0.9990388141589752)
(41.0, 0.9994233967446263)
(42.0, 0.9985817262202559)
(43.0, 0.9995473378460108)
(44.0, 0.9997711533259152)
(45.0, 0.9993418850652649)
(46.0, 0.9988808518785355)
(47.0, 0.9989863284496447)
(48.0, 0.999707649026034)
(49.0, 0.9996568118283793)
(50.0, 0.998815939134472)
(51.0, 0.9997982218865662)
(52.0, 0.9989733357463763)
(53.0, 0.9993363744716222)
(54.0, 0.9993521606677491)
(55.0, 0.9992546134195507)
(56.0, 0.9995883406813825)
(57.0, 0.9984059254885791)
(58.0, 0.9996368901490953)
(59.0, 0.9992469839424801)
(60.0, 0.9994484700537584)
(61.0, 0.9997049466361367)
(62.0, 0.9993622921499096)
(63.0, 0.9995271574653994)
(64.0, 0.9995087448983597)
(65.0, 0.9992548427712282)
(66.0, 0.9995236536641962)
(67.0, 0.9995858341094939)
(68.0, 0.9995063867022516)
(69.0, 0.999488723563432)
(70.0, 0.9996733485280777)
(71.0, 0.9997577776130843)
(72.0, 0.9993478107926886)
(73.0, 0.9993255015428048)
(74.0, 0.9989804893056371)
(75.0, 0.9994814591190624)
(76.0, 0.9996096277922628)
(77.0, 0.9997298241152365)
(78.0, 0.9997166478120748)
(79.0, 0.9997047377554076)
(80.0, 0.999598415674552)
(81.0, 0.9992812516371522)
};
\addlegendentry{$\mu=$500.0}
\addplot+ [mark = {none}, solid, thick, pastelBlue!60, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7899372245777825)
(3.0, 0.8736770410058604)
(4.0, 0.9196417023750427)
(5.0, 0.9572400521528582)
(6.0, 0.9788671893158837)
(7.0, 0.9920287046942627)
(8.0, 0.9910222727973756)
(9.0, 0.996760342996879)
(10.0, 0.9973338141036512)
(11.0, 0.9974935733069085)
(12.0, 0.9991204390710889)
(13.0, 0.9976516537898164)
(14.0, 0.9988808466476202)
(15.0, 0.999000690414149)
(16.0, 0.9992631512769174)
(17.0, 0.9991118945332328)
(18.0, 0.9994545169990783)
(19.0, 0.9991920076644574)
(20.0, 0.9991628291937591)
(21.0, 0.9994247292892299)
(22.0, 0.9990317508681936)
(23.0, 0.999241999023881)
(24.0, 0.9995471463193738)
(25.0, 0.9994406838403309)
(26.0, 0.9997244040289089)
(27.0, 0.9994269966533784)
(28.0, 0.9995356153029599)
(29.0, 0.9992976507207562)
(30.0, 0.999458008451098)
(31.0, 0.9992591270581087)
(32.0, 0.9994704904343031)
(33.0, 0.9990235110857485)
(34.0, 0.9995100767635364)
(35.0, 0.9995583971931683)
(36.0, 0.9996847840716241)
(37.0, 0.9995083723506568)
(38.0, 0.9996349614360296)
(39.0, 0.9995631548159981)
(40.0, 0.9995058883924729)
(41.0, 0.999467269952883)
(42.0, 0.9994608029649406)
(43.0, 0.9998449855993398)
(44.0, 0.9995846182958014)
(45.0, 0.9995938551384557)
(46.0, 0.999060591965941)
(47.0, 0.999513202810489)
(48.0, 0.9994605309740893)
(49.0, 0.9995776866503967)
(50.0, 0.9997613263747052)
(51.0, 0.9995653199703171)
(52.0, 0.9994064676742205)
(53.0, 0.9994465525333596)
(54.0, 0.9992930831091613)
(55.0, 0.9995661778001754)
(56.0, 0.9993759457336061)
(57.0, 0.9995448496561383)
(58.0, 0.9994627971668798)
(59.0, 0.9995952239205591)
(60.0, 0.9993404058905275)
(61.0, 0.9996944704384323)
(62.0, 0.9997228576829912)
(63.0, 0.9991716465911656)
(64.0, 0.9997134573977341)
(65.0, 0.9992987010359601)
(66.0, 0.9995187860963398)
(67.0, 0.9995587334240138)
(68.0, 0.9994163338353033)
(69.0, 0.9996568875608624)
(70.0, 0.9995658183085336)
(71.0, 0.9994767023509373)
(72.0, 0.999586814467205)
(73.0, 0.9994398905768287)
(74.0, 0.9994644458006569)
(75.0, 0.9994574162428108)
(76.0, 0.9993593988008522)
(77.0, 0.9994704558980612)
(78.0, 0.9995128376341056)
(79.0, 0.9992335327341652)
(80.0, 0.9996823640478507)
(81.0, 0.9996032673163615)
};
\addlegendentry{$\mu=$1000.0}
\end{axis}

\end{tikzpicture}


==> multiobj_v_qeval.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {8cm}, legend pos = {south east}, ylabel = {Cosine Similarity}, xlabel = {Number of Queries}, width = {8cm}, legend style={font=\footnotesize}, ylabel near ticks]\addplot+ [mark = {none}, solid, thick, pastelBlue, mark=none]coordinates {
(1.0, 0.6767352840647222)
(2.0, 0.7899372245777825)
(3.0, 0.8736770410058604)
(4.0, 0.9196417023750427)
(5.0, 0.9572400521528582)
(6.0, 0.9788671893158837)
(7.0, 0.9920287046942627)
(8.0, 0.9892995088948308)
(9.0, 0.9962697092151969)
(10.0, 0.9965622958707282)
(11.0, 0.9945929087831435)
(12.0, 0.9976554610084145)
(13.0, 0.9968490200899327)
(14.0, 0.9954496652179061)
(15.0, 0.9985782460685184)
(16.0, 0.9988730035613262)
(17.0, 0.997756984348355)
(18.0, 0.9988852255867418)
(19.0, 0.9968451459291068)
(20.0, 0.9991183484947921)
(21.0, 0.9993865832103024)
(22.0, 0.9987138616208568)
(23.0, 0.9988143711091798)
(24.0, 0.9985562679735345)
(25.0, 0.9993825175375349)
(26.0, 0.9992419478122672)
(27.0, 0.9993036660059792)
(28.0, 0.9991989053959042)
(29.0, 0.9989547396165438)
(30.0, 0.9995097509105728)
(31.0, 0.9992927117859234)
(32.0, 0.9994486665905085)
(33.0, 0.9990784916380339)
(34.0, 0.9990513054432888)
(35.0, 0.9993671145439109)
(36.0, 0.9994399653180169)
(37.0, 0.9997106175583583)
(38.0, 0.9996131477054767)
(39.0, 0.9988169661643826)
(40.0, 0.9990388141589752)
(41.0, 0.9994233967446263)
(42.0, 0.9985817262202559)
(43.0, 0.9995473378460108)
(44.0, 0.9997711533259152)
(45.0, 0.9993418850652649)
(46.0, 0.9988808518785355)
(47.0, 0.9989863284496447)
(48.0, 0.999707649026034)
(49.0, 0.9996568118283793)
(50.0, 0.998815939134472)
(51.0, 0.9997982218865662)
(52.0, 0.9989733357463763)
(53.0, 0.9993363744716222)
(54.0, 0.9993521606677491)
(55.0, 0.9992546134195507)
(56.0, 0.9995883406813825)
(57.0, 0.9984059254885791)
(58.0, 0.9996368901490953)
(59.0, 0.9992469839424801)
(60.0, 0.9994484700537584)
(61.0, 0.9997049466361367)
(62.0, 0.9993622921499096)
(63.0, 0.9995271574653994)
(64.0, 0.9995087448983597)
(65.0, 0.9992548427712282)
(66.0, 0.9995236536641962)
(67.0, 0.9995858341094939)
(68.0, 0.9995063867022516)
(69.0, 0.999488723563432)
(70.0, 0.9996733485280777)
(71.0, 0.9997577776130843)
(72.0, 0.9993478107926886)
(73.0, 0.9993255015428048)
(74.0, 0.9989804893056371)
(75.0, 0.9994814591190624)
(76.0, 0.9996096277922628)
(77.0, 0.9997298241152365)
(78.0, 0.9997166478120748)
(79.0, 0.9997047377554076)
(80.0, 0.999598415674552)
(81.0, 0.9992812516371522)
};
\addlegendentry{Multiobjective}
\addplot+ [mark = {none}, solid, thick, pastelRed, mark=none]coordinates {
(1.0, 0.689764505030145)
(2.0, 0.8112040629258048)
(3.0, 0.839687764791768)
(4.0, 0.8810765026232025)
(5.0, 0.9249669957590253)
(6.0, 0.9242352718691738)
(7.0, 0.9390124011051)
(8.0, 0.9403540322782383)
(9.0, 0.9530589782859815)
(10.0, 0.9499760743486313)
(11.0, 0.9582958558842443)
(12.0, 0.9718446144832009)
(13.0, 0.9615198876054146)
(14.0, 0.9619205319860384)
(15.0, 0.9803918522639632)
(16.0, 0.9804386009120352)
(17.0, 0.9783838320707193)
(18.0, 0.9769649888640073)
(19.0, 0.9863425211793835)
(20.0, 0.9863391669822924)
(21.0, 0.9859047530031286)
(22.0, 0.9826381314678816)
(23.0, 0.9842451604419626)
(24.0, 0.9869738100277659)
(25.0, 0.9906526230557177)
(26.0, 0.9888375940374659)
(27.0, 0.9902792632919984)
(28.0, 0.9909392690752657)
(29.0, 0.9925545625722011)
(30.0, 0.9879338844323581)
(31.0, 0.9920962349518556)
(32.0, 0.9879154486643378)
(33.0, 0.9898968887506046)
(34.0, 0.9922181375390485)
(35.0, 0.9908566334854125)
(36.0, 0.9960704600143471)
(37.0, 0.9940899047108005)
(38.0, 0.9952516338099822)
(39.0, 0.996930519148641)
(40.0, 0.9972341926020668)
(41.0, 0.9929065365107601)
(42.0, 0.9969120482227909)
(43.0, 0.9978601851785864)
(44.0, 0.9947040949469255)
(45.0, 0.992600884958126)
(46.0, 0.9957469357216823)
(47.0, 0.9966724335635438)
(48.0, 0.9974088623177326)
(49.0, 0.9960141923569651)
(50.0, 0.9962047777337781)
(51.0, 0.996529989559893)
(52.0, 0.9970052529607191)
(53.0, 0.9961978829984913)
(54.0, 0.9975528382232526)
(55.0, 0.997101877319376)
(56.0, 0.996707300334767)
(57.0, 0.9978107564188653)
(58.0, 0.9978483002674613)
(59.0, 0.9984503453808544)
(60.0, 0.9980030131222071)
(61.0, 0.9984444402179926)
(62.0, 0.9979520846710688)
(63.0, 0.9978654735895034)
(64.0, 0.9975940395290526)
(65.0, 0.9972222762551898)
(66.0, 0.9988352788448847)
(67.0, 0.996156321826508)
(68.0, 0.9979228064610088)
(69.0, 0.9989175584920131)
(70.0, 0.9974645854039517)
(71.0, 0.9987391447190787)
(72.0, 0.9984622959010767)
(73.0, 0.9976623270183295)
(74.0, 0.9976760336328063)
(75.0, 0.9983035746460736)
(76.0, 0.9983521053026093)
(77.0, 0.9963322740136196)
(78.0, 0.9976052160586315)
(79.0, 0.9985539259756523)
(80.0, 0.9955480553590326)
(81.0, 0.9957336069390526)
};
\addlegendentry{Probabilistic Q-Eval}
\end{axis}

\end{tikzpicture}


==> sample_query.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[cycle list name = pastelcolors, group style={horizontal sep = 2cm, vertical sep = 2cm, group size=2 by 2}]
\nextgroupplot [height = {5cm}, ylabel = {Altitude (m)}, title = {Policy 1}, xmin = {0}, xmax = {2363.629320166449}, ymax = {148.0923359007117}, xlabel = {East (m)}, ymin = {0}, width = {13cm}]\addplot+ [mark = {*}, mark size = {1}]coordinates {
(0.0, 132.89763022264276)
(82.35053707540496, 129.31572973379298)
(162.73907415080976, 125.73382924494338)
(241.1656112262145, 122.15192875609388)
(317.6301483016192, 118.57002826724438)
(392.1326853770239, 114.98812777839488)
(464.6732224524286, 111.40622728954538)
(535.251759527833, 107.82432680069589)
(603.8682966032376, 104.24242631184639)
(670.5228336786421, 100.66052582299689)
(735.2153707540464, 97.07862533414739)
(797.9459078294509, 93.49672484529789)
(858.7144449048552, 89.91482435644839)
(917.5209819802595, 86.3329238675989)
(974.3655190556639, 82.7510233787494)
(1029.2480561310683, 79.1691228898999)
(1082.168593206475, 75.5872224010504)
(1133.127130281881, 72.0053219122009)
(1182.1236673572876, 68.4234214233514)
(1229.1582044326942, 64.8415209345019)
(1274.2307415081, 61.25962044565229)
(1317.3412785835062, 57.67771995680265)
(1357.6069156589103, 54.09581946795301)
(1395.0276527343165, 50.513918979103366)
(1430.486389809723, 46.932018490253725)
(1463.7844743851279, 43.350118001404084)
(1493.752063960533, 39.76821751255444)
(1521.559001035939, 36.1863170237048)
(1546.6951656113433, 32.60441653485516)
(1568.1746526867482, 29.02251604600558)
(1587.3855772621537, 25.44061555715601)
(1603.2243143375572, 21.85871506830644)
(1615.6197414129626, 18.27681457945687)
(1625.964878488369, 14.694914090607302)
(1634.3480155637749, 11.113013601757732)
(1640.769152639181, 7.61211311290815)
(1645.2282897145876, 4.230212624058568)
(1647.7254267899937, 0.888312135208983)
(1648.0919779126157, 0.0)
(1648.0919779126157, 0.0)
(1648.0919779126157, 0.0)
(1648.0919779126157, 0.0)
(1648.0919779126157, 0.0)
(1648.0919779126157, 0.0)
(1648.0919779126157, 0.0)
};
\addplot+ [mark = {*}, mark size = {1}]coordinates {
(0.0, 144.7456730041146)
(88.75249899209953, 140.20894467189672)
(175.54299798419893, 135.67221633967884)
(259.57688697629817, 131.13548800746096)
(340.3244259683974, 126.59875967524299)
(419.04865246049667, 122.06203134302483)
(494.55765145259574, 117.52530301080667)
(566.7704904446948, 112.9885746785885)
(636.9820894367939, 108.45184634637035)
(704.7509984288927, 103.91511801415218)
(768.9809499209914, 99.37838968193402)
(831.0502489130904, 94.84166134971586)
(890.1765479051892, 90.3049330174977)
(945.732006897288, 85.76820468527954)
(999.168505889387, 81.23147635306138)
(1050.3462523814858, 76.69474802084322)
(1097.9556113735853, 72.15801968862506)
(1143.2498103656865, 67.6212913564069)
(1185.9541693577858, 63.08456302418874)
(1224.9307283498852, 58.54783469197058)
(1261.5896748419864, 54.01110635975242)
(1295.2099738340848, 49.47437802753426)
(1325.2030253261846, 44.9376496953161)
(1352.9471343182854, 40.400921363097936)
(1377.247933310384, 35.864193030879775)
(1398.1765448024842, 31.327464698661625)
(1417.0818437945857, 26.790736366443536)
(1433.2305327866843, 22.254008034225446)
(1445.8795042787842, 17.717279702007357)
(1456.446303270886, 13.25280136978926)
(1465.0511022629871, 8.969873037571157)
(1471.693901255088, 4.769744705353051)
(1476.3747002471891, 0.6150163731349432)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
(1476.907597596004, 0.0)
};
\addplot+ [mark = {*}, mark size = {1}]coordinates {
(0.0, 147.77131249914066)
(91.40406519541098, 144.32601081248765)
(180.84613039082183, 140.88070912583464)
(268.32619558623264, 137.43540743918163)
(353.84426078164336, 133.99010575252862)
(437.40032597705414, 130.5448040658756)
(518.9943911724647, 127.0995023792226)
(598.6264563678756, 123.65420069256959)
(676.2965215632861, 120.20889900591658)
(752.0045867586965, 116.76359731926357)
(825.7506519541071, 113.31829563261056)
(897.5347171495174, 109.87299394595755)
(967.3567823449279, 106.42769225930454)
(1035.2168475403387, 102.98239057265152)
(1101.1149127357517, 99.53708888599851)
(1165.0509779311644, 96.0917871993455)
(1227.0250431265765, 92.6464855126925)
(1287.037108321989, 89.20118382603948)
(1345.0871735174019, 85.75588213938647)
(1401.175238712814, 82.31058045273346)
(1455.3013039082261, 78.86527876608045)
(1507.4653691036387, 75.41997707942744)
(1557.6674342990507, 71.97467539277443)
(1605.9074994944624, 68.52937370612142)
(1652.185564689875, 65.08407201946841)
(1696.501629885287, 61.6387703328154)
(1738.8556950806983, 58.19346864616239)
(1778.6419927761094, 54.748166959509376)
(1815.7967579715214, 51.302865272856366)
(1850.9895231669339, 47.857563586203355)
(1884.198215862345, 44.412261899550344)
(1914.436931057756, 40.966960212897334)
(1942.4683962531674, 37.52165852624432)
(1968.3392089485785, 34.07635683959131)
(1990.644086643989, 30.631055152938302)
(2010.4351518394003, 27.18575346628529)
(2027.712404534811, 23.74045177963228)
(2041.2471422302217, 20.29515009297927)
(2052.4054074256337, 16.84984840632626)
(2061.6016726210455, 13.404546719673277)
(2068.835937816457, 9.965495033020296)
(2074.1082030118696, 6.662993346367298)
(2077.4184682072814, 3.439691659714298)
(2078.766733402693, 0.25638997306129707)
(2078.793649922234, 0.0)
};
\addplot+ [mark = {*}, mark size = {1}]coordinates {
(0.0, 148.0923359007117)
(107.7256983849694, 143.9133914277083)
(213.48939676993874, 139.73444695470488)
(317.2910951549081, 135.55550248170147)
(419.1307935398773, 131.37655800869805)
(518.8613419248463, 127.19761353569464)
(616.1884403098154, 123.01866906269123)
(711.5535386947846, 118.83972458968782)
(804.7579845797535, 114.6607801166844)
(894.6883429647224, 110.481835643681)
(982.4605013496912, 106.30289117067758)
(1066.9364997346597, 102.12394669767417)
(1147.9691881196295, 97.94500222467076)
(1225.9705865045985, 93.76605775166735)
(1300.0700573895672, 89.58711327866394)
(1370.946943274536, 85.40816880566052)
(1437.9611416595044, 81.22922433265711)
(1501.6791800444742, 77.0502798596537)
(1562.8441659294433, 72.87133538665029)
(1620.1489168144117, 68.69239091364688)
(1674.3095626993806, 64.51344644064346)
(1724.7448610843487, 60.33450196764018)
(1771.5823419693177, 56.15555749463691)
(1814.856340354286, 51.97661302163364)
(1854.2946287392547, 47.79766854863037)
(1891.170054624225, 43.6187240756271)
(1924.5359530091937, 39.43977960262383)
(1954.3212013941634, 35.26083512962056)
(1980.8200997791319, 31.08189065661729)
(2003.4342381641004, 26.90294618361402)
(2022.7497640490694, 22.72400171061075)
(2038.163362434038, 18.54505723760748)
(2050.280800819008, 14.366112764604196)
(2060.3969992039797, 10.18941829160089)
(2068.5511975889503, 6.127673818597586)
(2074.7433959739205, 2.1347293455942817)
(2077.312802585655, 0.0)
(2077.312802585655, 0.0)
(2077.312802585655, 0.0)
(2077.312802585655, 0.0)
(2077.312802585655, 0.0)
(2077.312802585655, 0.0)
(2077.312802585655, 0.0)
(2077.312802585655, 0.0)
(2077.312802585655, 0.0)
};
\addplot+ [mark = {*}, mark size = {1}]coordinates {
(0.0, 129.5545767143479)
(89.45261942772927, 125.96277364561064)
(176.9432388554584, 122.37097057687339)
(262.47185828318743, 118.77916750813614)
(346.03847771091654, 115.18736443939889)
(427.64309713864554, 111.59556137066164)
(507.28571656637445, 108.00375830192439)
(584.9663359941035, 104.41195523318714)
(660.6849554218323, 100.8201521644499)
(734.4121448495612, 97.22834909571264)
(806.01056427729, 93.6365460269754)
(875.6469837050186, 90.04474295823815)
(942.9682431327471, 86.4529398895009)
(1006.9369350604757, 82.86113682076365)
(1068.8234544882066, 79.2693337520264)
(1128.7381639159366, 75.67753068328915)
(1185.5627233436658, 72.0857276145519)
(1239.7974427713962, 68.49392454581465)
(1291.824912199126, 64.9021214770774)
(1340.195704126855, 61.31031840834015)
(1385.8957235545852, 57.7185153396029)
(1428.8391329823141, 54.12671227086565)
(1467.9885249100432, 50.534909202128404)
(1504.761444337774, 46.943106133391154)
(1539.3737112655037, 43.351303064653905)
(1570.3979706932325, 39.759499995916656)
(1598.8323901209633, 36.167696927179406)
(1624.596037048692, 32.57589385844216)
(1646.5779289764212, 28.984090789704847)
(1666.1220359041515, 25.392287720967527)
(1682.2939553318795, 21.800484652230207)
(1694.9563472596092, 18.208681583492886)
(1705.5365666873406, 14.61687851475558)
(1714.1547861150714, 11.025075446018295)
(1720.8110055428015, 7.523322377280996)
(1725.5052249705327, 4.133519308543698)
(1728.2374443982635, 0.7837162398063976)
(1728.6139367551962, 0.0)
(1728.6139367551962, 0.0)
(1728.6139367551962, 0.0)
(1728.6139367551962, 0.0)
(1728.6139367551962, 0.0)
(1728.6139367551962, 0.0)
(1728.6139367551962, 0.0)
(1728.6139367551962, 0.0)
};
\nextgroupplot [height = {5cm}, ylabel = {Speed (m/s)}, title = {Policy 1}, xlabel = {Time (s)}, width = {5cm}]\addplot+ [mark = {none}]coordinates {
(0.0, 41.67973927634689)
(0.1, 41.63073463266898)
(0.2, 41.58173009594667)
(0.3, 41.5327256665585)
(0.4, 41.48372134488491)
(0.5, 41.43471713130802)
(0.6, 41.38571302621185)
(0.7, 41.33670902998224)
(0.8, 41.28770514300675)
(0.9, 41.23870136567489)
(1.0, 41.18969769837801)
(1.1, 41.14069414150937)
(1.2, 41.091690695463896)
(1.3, 41.04268736063862)
(1.4, 40.99368413743239)
(1.5, 40.944681026245966)
(1.6, 40.895678027482035)
(1.7, 40.84667514154514)
(1.8, 40.79767236884206)
(1.9, 40.748669709781)
(2.0, 40.699667164772734)
(2.1, 40.65066473422944)
(2.2, 40.60166241856584)
(2.3, 40.55266021819809)
(2.4, 40.50365813354496)
(2.5, 40.454656165026634)
(2.6, 40.405654313065945)
(2.7, 40.3566525780873)
(2.8, 40.30765096051723)
(2.9, 40.25864946078472)
(3.0, 40.2096480793203)
(3.1, 40.160646816557026)
(3.2, 40.11164567293005)
(3.3, 40.06264464887626)
(3.4, 40.01364374483535)
(3.5, 39.96464296124821)
(3.6, 39.91564229855874)
(3.7, 39.866641757212996)
(3.8, 39.817641337658415)
(3.9, 39.76864104034546)
(4.0, 39.71964086572655)
(4.1, 39.6706408142566)
(4.2, 39.62164088639196)
(4.3, 39.57264108259205)
(4.4, 39.52364140331831)
(4.5, 39.47464184903474)
(4.6, 39.4256424202068)
(4.7, 39.37664311730312)
(4.8, 39.32764394079466)
(4.9, 39.27864489115387)
(5.0, 39.229645968856424)
(5.1, 39.180647174380084)
(5.2, 39.131648508205295)
(5.3, 39.08264997081404)
(5.4, 39.033651562691595)
(5.5, 38.984653284325375)
(5.6, 38.93565513620554)
(5.7, 38.886657118823855)
(5.8, 38.83765923267543)
(5.9, 38.78866147825787)
(6.0, 38.73966385607046)
(6.1, 38.69066636661582)
(6.2, 38.64166901039889)
(6.3, 38.59267178792742)
(6.4, 38.54367469971062)
(6.5, 38.49467774626256)
(6.6, 38.44568092809707)
(6.7, 38.39668424573263)
(6.8, 38.347687699689764)
(6.9, 38.298691290491675)
(7.0, 38.24969501866424)
(7.1, 38.20069888473604)
(7.2, 38.15170288923893)
(7.3, 38.102707032705794)
(7.4, 38.05371131567397)
(7.5, 38.00471573868299)
(7.6, 37.955720302275175)
(7.7, 37.90672500699565)
(7.8, 37.85772985339236)
(7.9, 37.80873484201664)
(8.0, 37.759739973421006)
(8.1, 37.71074524816254)
(8.2, 37.66175066680065)
(8.3, 37.612756229897656)
(8.4, 37.5637619380188)
(8.5, 37.514767791732304)
(8.6, 37.465773791609905)
(8.7, 37.41677993822463)
(8.8, 37.36778623215422)
(8.9, 37.318792673978884)
(9.0, 37.26979926428187)
(9.1, 37.22080600364951)
(9.2, 37.17181289267119)
(9.3, 37.12281993193947)
(9.4, 37.07382712205053)
(9.5, 37.02483446360206)
(9.6, 36.97584195719661)
(9.7, 36.926849603439315)
(9.8, 36.87785740293858)
(9.9, 36.82886535630602)
(10.0, 36.779873464156495)
(10.1, 36.73088172710873)
(10.2, 36.68189014578305)
(10.3, 36.632898720804796)
(10.4, 36.58390745280207)
(10.5, 36.534916342406376)
(10.6, 36.48592539025258)
(10.7, 36.436934596978986)
(10.8, 36.38794396322786)
(10.9, 36.338953489643266)
(11.0, 36.28996317687443)
(11.1, 36.240973025573524)
(11.2, 36.191983036396245)
(11.3, 36.14299321000184)
(11.4, 36.09400354705314)
(11.5, 36.04501404821715)
(11.6, 35.99602471416277)
(11.7, 35.9470355455643)
(11.8, 35.89804654309909)
(11.9, 35.849057707448246)
(12.0, 35.80006903929656)
(12.1, 35.7510805393326)
(12.2, 35.702092208248686)
(12.3, 35.65310404674154)
(12.4, 35.60411605550998)
(12.5, 35.5551282352584)
(12.6, 35.50614058669451)
(12.7, 35.45715311052991)
(12.8, 35.40816580748015)
(12.9, 35.35917867826475)
(13.0, 35.310191723607765)
(13.1, 35.26120494423559)
(13.2, 35.21221834088034)
(13.3, 35.163231914277105)
(13.4, 35.11424566516732)
(13.5, 35.065259594293146)
(13.6, 35.01627370240319)
(13.7, 34.96728799024968)
(13.8, 34.91830245858904)
(13.9, 34.86931710818196)
(14.0, 34.82033193979341)
(14.1, 34.771346954193795)
(14.2, 34.72236215215445)
(14.3, 34.673377534454495)
(14.4, 34.62439310187631)
(14.5, 34.575408855206696)
(14.6, 34.52642479523693)
(14.7, 34.477440922762774)
(14.8, 34.42845723858453)
(14.9, 34.37947374350703)
(15.0, 34.33049043833972)
(15.1, 34.28150732389667)
(15.2, 34.232524400996596)
(15.3, 34.183541670462894)
(15.4, 34.13455913312371)
(15.5, 34.085576789811924)
(15.6, 34.03659464136636)
(15.7, 33.98761268862723)
(15.8, 33.93863093244306)
(15.9, 33.889649373666096)
(16.0, 33.84066801315353)
(16.1, 33.79168685176754)
(16.2, 33.742705890375255)
(16.3, 33.69372512984889)
(16.4, 33.64474457106573)
(16.5, 33.59576421490815)
(16.6, 33.54678406226369)
(16.7, 33.49780411402508)
(16.8, 33.44882437109026)
(16.9, 33.39984483436244)
(17.0, 33.35086550475129)
(17.1, 33.30188638316838)
(17.2, 33.25290747053409)
(17.3, 33.203928767773064)
(17.4, 33.15495027581543)
(17.5, 33.10597199559681)
(17.6, 33.05699392805835)
(17.7, 33.00801607414678)
(17.8, 32.95903843481449)
(17.9, 32.910061011019486)
(18.0, 32.861083803725506)
(18.1, 32.81210681390205)
(18.2, 32.76313004252438)
(18.3, 32.714153490573615)
(18.4, 32.665177159036745)
(18.5, 32.61620104890783)
(18.6, 32.56722516118349)
(18.7, 32.518249496869736)
(18.8, 32.46927405697755)
(18.9, 32.42029884252398)
(19.0, 32.371323854532235)
(19.1, 32.32234909403173)
(19.2, 32.27337456205812)
(19.3, 32.22440025965334)
(19.4, 32.17542618786568)
(19.5, 32.12645234774981)
(19.6, 32.07747874036682)
(19.7, 32.028505366784316)
(19.8, 31.979532228076415)
(19.9, 31.930559325324964)
(20.0, 31.881586659615035)
(20.1, 31.83261423204179)
(20.2, 31.783642043706006)
(20.3, 31.73467009571523)
(20.4, 31.685698389183862)
(20.5, 31.636726925233198)
(20.6, 31.587755704991476)
(20.7, 31.538784729593942)
(20.8, 31.489814000182893)
(20.9, 31.440843517907737)
(21.0, 31.39187328392505)
(21.1, 31.342903299398635)
(21.2, 31.293933565499565)
(21.3, 31.244964083406256)
(21.4, 31.195994854305646)
(21.5, 31.14702587938872)
(21.6, 31.098057159857383)
(21.7, 31.049088696919974)
(21.8, 31.000120491792448)
(21.9, 30.951152545698466)
(22.0, 30.902184859869422)
(22.1, 30.85321743554454)
(22.2, 30.804250273970897)
(22.3, 30.75528337640352)
(22.4, 30.706316744105425)
(22.5, 30.657350378347697)
(22.6, 30.60838428040955)
(22.7, 30.559418451578377)
(22.8, 30.51045289315098)
(22.9, 30.461487606429063)
(23.0, 30.41252259272614)
(23.1, 30.363557853363044)
(23.2, 30.314593389669128)
(23.3, 30.265629202982346)
(23.4, 30.216665294649314)
(23.5, 30.16770166602539)
(23.6, 30.118738318474726)
(23.7, 30.06977525337036)
(23.8, 30.02081247209427)
(23.9, 29.97184997603748)
(24.0, 29.922887766600077)
(24.1, 29.87392584519134)
(24.2, 29.824964213229794)
(24.3, 29.77600287214441)
(24.4, 29.727041823370165)
(24.5, 29.6780810683549)
(24.6, 29.629120608554892)
(24.7, 29.580160445436043)
(24.8, 29.531200580473964)
(24.9, 29.482241015154063)
(25.0, 29.433281750971624)
(25.1, 29.384322789431884)
(25.2, 29.33536413205012)
(25.3, 29.286405780351735)
(25.4, 29.237447735872337)
(25.5, 29.188490000157824)
(25.6, 29.139532574764477)
(25.7, 29.09057546126018)
(25.8, 29.041618661219967)
(25.9, 28.992662176232912)
(26.0, 28.943706007897696)
(26.1, 28.89475015782383)
(26.2, 28.84579462763172)
(26.3, 28.7968394189528)
(26.4, 28.747884533429595)
(26.5, 28.69892997271584)
(26.6, 28.649975738476538)
(26.7, 28.60102183238811)
(26.8, 28.552068256138437)
(26.9, 28.503115011427)
(27.0, 28.454162099964957)
(27.1, 28.40520952347525)
(27.2, 28.35625728369385)
(27.3, 28.307305382365296)
(27.4, 28.258353821249642)
(27.5, 28.20940260211799)
(27.6, 28.160451726753745)
(27.7, 28.111501196952734)
(27.8, 28.062551014523287)
(27.9, 28.01360118128637)
(28.0, 27.964651699075674)
(28.1, 27.915702569737753)
(28.2, 27.866753795132112)
(28.3, 27.817805377131336)
(28.4, 27.768857317621194)
(28.5, 27.719909618500765)
(28.6, 27.670962281683682)
(28.7, 27.622015309093722)
(28.8, 27.573068702671726)
(28.9, 27.524122464371178)
(29.0, 27.47517659615947)
(29.1, 27.42623110001803)
(29.2, 27.37728597794243)
(29.3, 27.328341231942535)
(29.4, 27.279396864042603)
(29.5, 27.230452876281447)
(29.6, 27.18150927071254)
(29.7, 27.13256604940415)
(29.8, 27.083623214441765)
(29.9, 27.034680767917983)
(30.0, 26.98573871195083)
(30.1, 26.936797048667994)
(30.2, 26.887855780213783)
(30.3, 26.838914908748137)
(30.4, 26.789974436446744)
(30.5, 26.74103436550122)
(30.6, 26.692094698119224)
(30.7, 26.643155436524623)
(30.8, 26.594216582959902)
(30.9, 26.545278139677244)
(31.0, 26.496340108952285)
(31.1, 26.447402493075206)
(31.2, 26.398465294353148)
(31.3, 26.34952851511037)
(31.4, 26.300592157688424)
(31.5, 26.251656224446275)
(31.6, 26.202720717760513)
(31.7, 26.153785640025482)
(31.8, 26.104850993653464)
(31.9, 26.05591678107484)
(32.0, 26.00698300473826)
(32.1, 25.958049667110814)
(32.2, 25.909116770678214)
(32.3, 25.860184317944956)
(32.4, 25.81125231143451)
(32.5, 25.762320753689497)
(32.6, 25.713389647271867)
(32.7, 25.664458994763073)
(32.8, 25.615528798764288)
(32.9, 25.566599061896557)
(33.0, 25.51766978680101)
(33.1, 25.468740976139053)
(33.2, 25.419812632592553)
(33.3, 25.370884758864033)
(33.4, 25.32195735767689)
(33.5, 25.27303043177557)
(33.6, 25.2241039839258)
(33.7, 25.175178016917044)
(33.8, 25.126252533553632)
(33.9, 25.07732753666861)
(34.0, 25.02840302911484)
(34.1, 24.979479013767524)
(34.2, 24.930555493524395)
(34.3, 24.881632471305952)
(34.4, 24.832709950055673)
(34.5, 24.783787932740253)
(34.6, 24.734866422349825)
(34.7, 24.68594542189819)
(34.8, 24.63702493442306)
(34.9, 24.58810496298629)
(35.0, 24.539185510674113)
(35.1, 24.4902665805974)
(35.2, 24.44134817589188)
(35.3, 24.39243029971841)
(35.4, 24.34351295526322)
(35.5, 24.294596145738165)
(35.6, 24.245679874380986)
(35.7, 24.19676414445557)
(35.8, 24.147848959252215)
(35.9, 24.098934322087892)
(36.0, 24.050020236306526)
(36.1, 24.00110670527926)
(36.2, 23.952193732404734)
(36.3, 23.90328132110937)
(36.4, 23.854369474847662)
(36.5, 23.805458197102435)
(36.6, 23.75654749138744)
(36.7, 23.707637361238557)
(36.8, 23.658727810227706)
(36.9, 23.609818841954066)
(37.0, 23.560910460046674)
(37.1, 23.51200266816471)
(37.2, 23.463095469997814)
(37.3, 23.414188869266418)
(37.4, 23.36528286972206)
(37.5, 23.316377475147693)
(37.6, 23.267472689358037)
(37.7, 23.218568516199912)
(37.8, 23.169664959552556)
(37.9, 23.120762023327973)
(38.0, 23.071859711471305)
(38.1, 23.022958027961142)
(38.2, 22.974056976809912)
(38.3, 22.925156562064213)
(38.4, 22.876256787805207)
(38.5, 22.82735765814895)
(38.6, 22.778459177246805)
(38.7, 22.729561349285802)
(38.8, 22.680664178489018)
(38.9, 22.631767669115966)
(39.0, 22.582871825463)
(39.1, 22.5339766518637)
(39.2, 22.485082152689284)
(39.3, 22.436188332349015)
(39.4, 22.38729519529061)
(39.5, 22.33840274600066)
(39.6, 22.289510989007336)
(39.7, 22.24061992887173)
(39.8, 22.191729570201918)
(39.9, 22.142839917644302)
(40.0, 22.093950975886358)
(40.1, 22.045062749657063)
(40.2, 21.99617524372738)
(40.3, 21.9472884629107)
(40.4, 21.898402412063326)
(40.5, 21.849517096084952)
(40.6, 21.80063251991915)
(40.7, 21.751748688553853)
(40.8, 21.70286560702186)
(40.9, 21.653983280401324)
(41.0, 21.6051017138163)
(41.1, 21.556220912437226)
(41.2, 21.507340881481465)
(41.3, 21.458461626213836)
(41.4, 21.409583151947164)
(41.5, 21.3607054640428)
(41.6, 21.311828567911196)
(41.7, 21.26295246901248)
(41.8, 21.214077172856985)
(41.9, 21.165202685005873)
(42.0, 21.11632901107169)
(42.1, 21.043020038669056)
(42.2, 20.945277644154633)
(42.3, 20.84753860899926)
(42.4, 20.74980298066974)
(42.5, 20.65207080753664)
(42.6, 20.55434213888645)
(42.7, 20.456617024945732)
(42.8, 20.358895516903562)
(42.9, 20.261177666934675)
(43.0, 20.163463528223243)
(43.1, 20.065753154987366)
(43.2, 19.968046602504263)
(43.3, 19.870343927136208)
(43.4, 19.772645186357224)
(43.5, 19.674950438780584)
(43.6, 19.57725974418711)
(43.7, 19.479573163556594)
(43.8, 19.381890759088773)
(43.9, 19.308631734475437)
(44.0, 19.25979372303972)
(44.1, 19.210956791776105)
(44.2, 19.16212094894343)
(44.3, 19.11328620288476)
(44.4, 19.06445256202845)
(44.5, 19.015620034889253)
(44.6, 18.9667886300694)
(44.7, 18.91795835625975)
(44.8, 18.869129222240925)
(44.9, 18.82030123688446)
(45.0, 18.77147440915399)
(45.1, 18.722648748106437)
(45.2, 18.67382426289323)
(45.3, 18.62500096276154)
(45.4, 18.576178857055524)
(45.5, 18.527357955217607)
(45.6, 18.478538266789762)
(45.7, 18.429719801414834)
(45.8, 18.380902568837868)
(45.9, 18.33208657890746)
(46.0, 18.283271841577143)
(46.1, 18.234458366906765)
(46.2, 18.185646165063936)
(46.3, 18.136835246325454)
(46.4, 18.088025621081027)
(46.5, 18.039217299825733)
(46.6, 17.990410293175096)
(46.7, 17.94160461185757)
(46.8, 17.89280026671838)
(46.9, 17.84399726872109)
(47.0, 17.79519562894924)
(47.1, 17.746395358607973)
(47.2, 17.697596469025704)
(47.3, 17.648798971655822)
(47.4, 17.600002878078403)
(47.5, 17.551208200001977)
(47.6, 17.502414949265294)
(47.7, 17.453623137839138)
(47.8, 17.404832777828183)
(47.9, 17.356043881472843)
(48.0, 17.307256461151187)
(48.1, 17.258470529380872)
(48.2, 17.209686098821116)
(48.3, 17.160903182274687)
(48.4, 17.112121792689944)
(48.5, 17.063341943162914)
(48.6, 17.01456364693939)
(48.7, 16.96578691741707)
(48.8, 16.917011768147734)
(48.9, 16.86823821283947)
(49.0, 16.81946626535891)
(49.1, 16.74631138954357)
(49.2, 16.648777314821945)
(49.3, 16.551249929278068)
(49.4, 16.45372935186199)
(49.5, 16.356215704349903)
(49.6, 16.25870911143071)
(49.7, 16.16120970079337)
(49.8, 16.063717603217366)
(49.9, 15.966232952666491)
(50.0, 15.868755886386028)
(50.1, 15.771286545003523)
(50.2, 15.673825072633266)
(50.3, 15.576371616984657)
(50.4, 15.478926329474644)
(50.5, 15.38148936534436)
(50.6, 15.284060883780196)
(50.7, 15.186641048041755)
(50.8, 15.089230025583305)
(50.9, 15.01617764563596)
(51.0, 14.967478903333921)
(51.1, 14.918782462493208)
(51.2, 14.87008834572424)
(51.3, 14.821396575933484)
(51.4, 14.772707176328305)
(51.5, 14.724020170421893)
(51.6, 14.675335582038313)
(51.7, 14.626653435317621)
(51.8, 14.577973754721121)
(51.9, 14.529296565036686)
(52.0, 14.48062189138422)
(52.1, 14.431949759221206)
(52.2, 14.383280194348371)
(52.3, 14.334613222915475)
(52.4, 14.285948871427209)
(52.5, 14.2372871667492)
(52.6, 14.188628136114168)
(52.7, 14.139971807128182)
(52.8, 14.091318207777048)
(52.9, 14.042667366432852)
(53.0, 13.9940193118606)
(53.1, 13.945374073225022)
(53.2, 13.89673168009977)
(53.3, 13.84809216246547)
(53.4, 13.799455550730494)
(53.5, 13.75082187572931)
(53.6, 13.702191168732277)
(53.7, 13.653563461453347)
(53.8, 13.604938786057916)
(53.9, 13.55631717517085)
(54.0, 13.507698661884685)
(54.1, 13.459083279767999)
(54.2, 13.410471062873954)
(54.3, 13.337558748031757)
(54.4, 13.240353733193729)
(54.5, 13.143162017680366)
(54.6, 13.045983898728936)
(54.7, 12.948819682457298)
(54.8, 12.851669684196386)
(54.9, 12.754534228837658)
(55.0, 12.6574136511963)
(55.1, 12.56030829639104)
(55.2, 12.463218520243672)
(55.3, 12.366144689685774)
(55.4, 12.269087183207336)
(55.5, 12.172046391303372)
(55.6, 12.07502271695339)
(55.7, 11.978016576121417)
(55.8, 11.881028398280115)
(55.9, 11.784058626960311)
(56.0, 11.687107720327427)
(56.1, 11.590176151786316)
(56.2, 11.493264410616142)
(56.3, 11.396373002637063)
(56.4, 11.299502450910586)
(56.5, 11.202653296475523)
(56.6, 11.105826099121735)
(56.7, 11.009021438206148)
(56.8, 10.91223991349997)
(56.9, 10.81548214610339)
(57.0, 10.742929797453058)
(57.1, 10.694569327909115)
(57.2, 10.64621516741532)
(57.3, 10.597867402329285)
(57.4, 10.549526120580172)
(57.5, 10.50119141170434)
(57.6, 10.452863366881951)
(57.7, 10.404542078974567)
(57.8, 10.356227642563777)
(57.9, 10.307920153990903)
(58.0, 10.259619711397766)
(58.1, 10.21132641476862)
(58.2, 10.163040365973222)
(58.3, 10.11476166881113)
(58.4, 10.066490429057225)
(58.5, 10.01822675450853)
(58.6, 9.969970755032353)
(58.7, 9.921722542615784)
(58.8, 9.87348223141664)
(58.9, 9.825249937815832)
(59.0, 9.777025780471272)
(59.1, 9.72880988037557)
(59.2, 9.68060236090415)
(59.3, 9.632403347887418)
(59.4, 9.58421296966227)
(59.5, 9.511943879637373)
(59.6, 9.415616558795854)
(59.7, 9.31932622109402)
(59.8, 9.223074024861258)
(59.9, 9.126861176821441)
(60.0, 9.030688934620132)
(60.1, 8.934558609510075)
(60.2, 8.838471569206453)
(60.3, 8.742429240924459)
(60.4, 8.646433114612714)
(60.5, 8.550484746397228)
(60.6, 8.454585762251874)
(60.7, 8.358737861912681)
(60.8, 8.262942823057038)
(60.9, 8.167202505754952)
(61.0, 8.071518857248009)
(61.1, 7.975893917035913)
(61.2, 7.88032982233046)
(61.3, 7.7848288138925215)
(61.4, 7.6893932422858775)
(61.5, 7.594025574582446)
(61.6, 7.498728401556683)
(61.7, 7.403504445410531)
(61.8, 7.308356568074264)
(61.9, 7.213287780132927)
(62.0, 7.11830125043299)
(62.1, 7.023400316429128)
(62.2, 6.928588495339305)
(62.3, 6.83386949616751)
(62.4, 6.739247232707034)
(62.5, 6.64472583756848)
(62.6, 6.573903603587833)
(62.7, 6.5267226155793825)
(62.8, 6.479569385164857)
(62.9, 6.4324445227779465)
(63.0, 6.385348656499999)
(63.1, 6.338282432687636)
(63.2, 6.291246516626659)
(63.3, 6.2442415932134985)
(63.4, 6.197268367665536)
(63.5, 6.150327566261676)
(63.6, 6.1034199371146585)
(63.7, 6.056546250976636)
(63.8, 6.009707302079661)
(63.9, 5.962903909012796)
(64.0, 5.916136915637651)
(64.1, 5.869407192044277)
(64.2, 5.822715635549414)
(64.3, 5.776063171739221)
(64.4, 5.729450755558748)
(64.5, 5.682879372450491)
(64.6, 5.6363500395467065)
(64.7, 5.5898638069051865)
(64.8, 5.543421758823601)
(64.9, 5.49702501519225)
(65.0, 5.450674732920666)
(65.1, 5.404372107428412)
(65.2, 5.358118374205694)
(65.3, 5.311914810447466)
(65.4, 5.265762736764887)
(65.5, 5.219663518978225)
(65.6, 5.173618569995536)
(65.7, 5.127629351781698)
(65.8, 5.081697377422601)
(65.9, 5.035824213289649)
(66.0, 4.990011481309927)
(66.1, 4.94426086134778)
(66.2, 4.89857409370381)
(66.3, 4.8529529817376895)
(66.4, 4.807399394621521)
(66.5, 4.76191527023088)
(66.6, 4.716502618181051)
(66.7, 4.671163523016444)
(66.8, 4.625900147561564)
(66.9, 4.580714736442428)
(67.0, 4.535609619787793)
(67.1, 4.490587217120086)
(67.2, 4.44565004144648)
(67.3, 4.400800703561099)
(67.4, 4.356041916569981)
(67.5, 4.311376500653048)
(67.6, 4.266807388063577)
(67.7, 4.222337628409711)
(67.8, 4.177970394190843)
(67.9, 4.133708986634865)
(68.0, 4.0895568418395305)
(68.1, 4.045517537236392)
(68.2, 4.0004765252799315)
(68.3, 3.9544043190248312)
(68.4, 3.908410983037578)
(68.5, 3.8624993348006216)
(68.6, 3.8166723222385412)
(68.7, 3.7709330310081497)
(68.8, 3.725284692255725)
(68.9, 3.679730690874189)
(69.0, 3.634274574295122)
(69.1, 3.588920061853505)
(69.2, 3.5436710547652717)
(69.3, 3.49853164676094)
(69.4, 3.4535061354215713)
(69.5, 3.4085990342662966)
(69.6, 3.363815085644242)
(69.7, 3.3191592744872076)
(69.8, 3.274636842982917)
(69.9, 3.2302533062327874)
(70.0, 3.187081109324378)
(70.1, 3.145164411978241)
(70.2, 3.103457131061521)
(70.3, 3.06196782401618)
(70.4, 3.0207054724471827)
(70.5, 2.9796795049525633)
(70.6, 2.9388998210548674)
(70.7, 2.898376816281547)
(70.8, 2.8581214083940516)
(70.9, 2.8181450647691033)
(71.0, 2.7784598309215296)
(71.1, 2.7390783601435325)
(71.2, 2.7000139442174524)
(71.3, 2.661280545138149)
(71.4, 2.6228928277558174)
(71.5, 2.5848661932206585)
(71.6, 2.547216813076033)
(71.7, 2.5099616638067213)
(71.8, 2.4731185616022473)
(71.9, 2.4367061970421835)
(72.0, 2.4007441693495806)
(72.1, 2.3652530197905333)
(72.2, 2.3302542637211276)
(72.3, 2.295770420698192)
(72.4, 2.2618250419771737)
(72.5, 2.228442734619253)
(72.6, 2.1956491813219285)
(72.7, 2.163471154973409)
(72.8, 2.1319365268141377)
(72.9, 2.1010742669707514)
(73.0, 2.070914436013488)
(73.1, 2.0414881660816566)
(73.2, 2.012827630031688)
(73.3, 1.9849659969836173)
(73.4, 1.9579373726305396)
(73.5, 1.9317767226327194)
(73.6, 1.9065197775181502)
(73.7, 1.882202917602169)
(73.8, 1.8588630366415904)
(73.9, 1.8365373832173115)
(74.0, 1.815263379214432)
(74.1, 1.7950784152452288)
(74.2, 1.776019623439353)
(74.3, 1.7581236287030602)
(74.4, 1.7414262803134637)
};
\addplot+ [mark = {none}]coordinates {
(0.0, 44.89956095268875)
(0.1, 44.8505736576875)
(0.2, 44.80158649990073)
(0.3, 44.752599479779136)
(0.4, 44.703612597775184)
(0.5, 44.65462585434348)
(0.6, 44.60563924994056)
(0.7, 44.55665278502502)
(0.8, 44.50766646005736)
(0.9, 44.45868027550021)
(1.0, 44.40969423181822)
(1.1, 44.36070832947807)
(1.2, 44.311722568948596)
(1.3, 44.26273695070047)
(1.4, 44.213751475206614)
(1.5, 44.16476614294211)
(1.6, 44.11578095438421)
(1.7, 44.06679591001202)
(1.8, 44.01781101030675)
(1.9, 43.96882625575222)
(2.0, 43.919841646833795)
(2.1, 43.8708571840396)
(2.2, 43.821872867859376)
(2.3, 43.77288869878561)
(2.4, 43.723904677312426)
(2.5, 43.67492080393674)
(2.6, 43.625937079157275)
(2.7, 43.576953503474975)
(2.8, 43.52797007739335)
(2.9, 43.47898680141815)
(3.0, 43.430003676057)
(3.1, 43.38102070182051)
(3.2, 43.332037879220614)
(3.3, 43.28305520877242)
(3.4, 43.23407269099306)
(3.5, 43.18509032640232)
(3.6, 43.13610811552147)
(3.7, 43.087126058875036)
(3.8, 43.038144156989894)
(3.9, 42.989162410394485)
(4.0, 42.9401808196205)
(4.1, 42.8911993852018)
(4.2, 42.81772752791396)
(4.3, 42.71976560379917)
(4.4, 42.621804314839)
(4.5, 42.52384366542246)
(4.6, 42.42588365998021)
(4.7, 42.327924302982744)
(4.8, 42.22996559894316)
(4.9, 42.13200755241564)
(5.0, 42.03405016799678)
(5.1, 41.93609345032696)
(5.2, 41.83813740408884)
(5.3, 41.74018203401015)
(5.4, 41.64222734486191)
(5.5, 41.544273341461285)
(5.6, 41.44632002866976)
(5.7, 41.34836741139603)
(5.8, 41.25041549459423)
(5.9, 41.15246428326646)
(6.0, 41.05451378246254)
(6.1, 40.95656399728029)
(6.2, 40.85861493286548)
(6.3, 40.760666594414765)
(6.4, 40.68720582014464)
(6.5, 40.63823220023589)
(6.6, 40.58925876478554)
(6.7, 40.54028551446266)
(6.8, 40.49131244993897)
(6.9, 40.44233957188943)
(7.0, 40.39336688099229)
(7.1, 40.344394377929085)
(7.2, 40.295422063384656)
(7.3, 40.24644993804776)
(7.4, 40.19747800260877)
(7.5, 40.148506257763145)
(7.6, 40.0995347042092)
(7.7, 40.050563342648616)
(7.8, 40.001592173786534)
(7.9, 39.95262119833155)
(8.0, 39.903650416996285)
(8.1, 39.85467983049518)
(8.2, 39.80570943954787)
(8.3, 39.75673924487698)
(8.4, 39.7077692472087)
(8.5, 39.658799447272784)
(8.6, 39.609829845802615)
(8.7, 39.56086044353575)
(8.8, 39.511891241211714)
(8.9, 39.46292223957539)
(9.0, 39.41395343937481)
(9.1, 39.364984841361704)
(9.2, 39.316016446291556)
(9.3, 39.26704825492361)
(9.4, 39.218080268021474)
(9.5, 39.169112486350855)
(9.6, 39.12014491068301)
(9.7, 39.04669393513182)
(9.8, 38.948760029334984)
(9.9, 38.85082696161801)
(10.0, 38.75289473833526)
(10.1, 38.654963365903676)
(10.2, 38.5570328508071)
(10.3, 38.45910319959534)
(10.4, 38.36117441888331)
(10.5, 38.26324651535531)
(10.6, 38.165319495763605)
(10.7, 38.06739336693044)
(10.8, 37.96946813574668)
(10.9, 37.87154380917611)
(11.0, 37.773620394254095)
(11.1, 37.67569789808962)
(11.2, 37.57777632786402)
(11.3, 37.47985569083533)
(11.4, 37.38193599433752)
(11.5, 37.284017245779864)
(11.6, 37.1860994526513)
(11.7, 37.08818262251922)
(11.8, 36.99026676303163)
(11.9, 36.89235188191593)
(12.0, 36.794437986983425)
(12.1, 36.696525086128716)
(12.2, 36.59861318732907)
(12.3, 36.50070229864901)
(12.4, 36.42726979993031)
(12.5, 36.37831512070545)
(12.6, 36.32936069862472)
(12.7, 36.28040653472905)
(12.8, 36.23145263006497)
(12.9, 36.182498985684695)
(13.0, 36.13354560264611)
(13.1, 36.08459248201284)
(13.2, 36.035639624854305)
(13.3, 35.986687032245705)
(13.4, 35.93773470526813)
(13.5, 35.888782645008526)
(13.6, 35.8398308525598)
(13.7, 35.79087932902194)
(13.8, 35.741928075497576)
(13.9, 35.69297709309877)
(14.0, 35.64402638294256)
(14.1, 35.59507594615212)
(14.2, 35.5461257838568)
(14.3, 35.49717589719218)
(14.4, 35.448226287300095)
(14.5, 35.399276955328695)
(14.6, 35.35032790243249)
(14.7, 35.30137912977238)
(14.8, 35.25243063851571)
(14.9, 35.2034824298363)
(15.0, 35.154534504914515)
(15.1, 35.10558686493842)
(15.2, 35.056639511099306)
(15.3, 35.007692444598526)
(15.4, 34.958745666643026)
(15.5, 34.90979917844651)
(15.6, 34.860852981229485)
(15.7, 34.81190707621932)
(15.8, 34.76296146465029)
(15.9, 34.71401614776361)
(16.0, 34.665071126807526)
(16.1, 34.61612640303731)
(16.2, 34.56718197771535)
(16.3, 34.518237852111184)
(16.4, 34.46929402750154)
(16.5, 34.42035050517042)
(16.6, 34.34693579127382)
(16.7, 34.24905057616562)
(16.8, 34.15116659365555)
(16.9, 34.05328385437268)
(17.0, 33.955402369068516)
(17.1, 33.857522148618735)
(17.2, 33.75964320402502)
(17.3, 33.66176554641799)
(17.4, 33.563889187054556)
(17.5, 33.466014137326574)
(17.6, 33.36814040875827)
(17.7, 33.27026801300932)
(17.8, 33.17239696187684)
(17.9, 33.07452726729742)
(18.0, 32.976658941349186)
(18.1, 32.87879199625504)
(18.2, 32.78092644438026)
(18.3, 32.68306229824149)
(18.4, 32.58519957050438)
(18.5, 32.48733827398705)
(18.6, 32.38947842166231)
(18.7, 32.29162002666006)
(18.8, 32.19376310227078)
(18.9, 32.12037138215256)
(19.0, 32.07144403533832)
(19.1, 32.02251706379856)
(19.2, 31.97359046925607)
(19.3, 31.924664253444156)
(19.4, 31.875738418106764)
(19.5, 31.826812964998553)
(19.6, 31.777887895884973)
(19.7, 31.72896321254234)
(19.8, 31.68003891675794)
(19.9, 31.631115010330102)
(20.0, 31.582191495068276)
(20.1, 31.533268372794264)
(20.2, 31.484345645337772)
(20.3, 31.435423314543293)
(20.4, 31.386501382265667)
(20.5, 31.3375798503713)
(20.6, 31.28865872073825)
(20.7, 31.239737995256338)
(20.8, 31.19081767582721)
(20.9, 31.14189776436445)
(21.0, 31.09297826279368)
(21.1, 31.044059173052627)
(21.2, 30.995140497091246)
(21.3, 30.946222236871794)
(21.4, 30.897304394368952)
(21.5, 30.84838697157104)
(21.6, 30.79946997047557)
(21.7, 30.75055339309618)
(21.8, 30.701637241458176)
(21.9, 30.652721517599776)
(22.0, 30.57934873838958)
(22.1, 30.481519882593023)
(22.2, 30.38369277526646)
(22.3, 30.285867433353214)
(22.4, 30.188043874015925)
(22.5, 30.090222114641232)
(22.6, 29.992402172838872)
(22.7, 29.89458406645216)
(22.8, 29.79676781355725)
(22.9, 29.698953432468066)
(23.0, 29.60114094174028)
(23.1, 29.503330360175244)
(23.2, 29.40552170682525)
(23.3, 29.307715000993113)
(23.4, 29.209910262243234)
(23.5, 29.11210751040138)
(23.6, 29.014306765560235)
(23.7, 28.91650804808389)
(23.8, 28.818711378612445)
(23.9, 28.72091677806782)
(24.0, 28.623124267654003)
(24.1, 28.52533386886873)
(24.2, 28.42754560350393)
(24.3, 28.32975949365193)
(24.4, 28.231975561710662)
(24.5, 28.134193830388924)
(24.6, 28.036414322712954)
(24.7, 27.938637062027386)
(24.8, 27.865305605330526)
(24.9, 27.81641868210029)
(25.0, 27.767532334046738)
(25.1, 27.71864656421313)
(25.2, 27.669761375664184)
(25.3, 27.620876771486287)
(25.4, 27.571992754787672)
(25.5, 27.523109328698624)
(25.6, 27.474226496371656)
(25.7, 27.42534426098173)
(25.8, 27.376462625726447)
(25.9, 27.327581593827365)
(26.0, 27.278701168525696)
(26.1, 27.22982135308931)
(26.2, 27.18094215080838)
(26.3, 27.132063564996766)
(26.4, 27.083185598992195)
(26.5, 27.0343082561565)
(26.6, 26.985431539875822)
(26.7, 26.936555453560835)
(26.8, 26.887680000646977)
(26.9, 26.83880518459465)
(27.0, 26.78993100888948)
(27.1, 26.741057477042514)
(27.2, 26.692184592590483)
(27.3, 26.64331235909714)
(27.4, 26.594440780148993)
(27.5, 26.545569859362317)
(27.6, 26.496699600378886)
(27.7, 26.447830006867328)
(27.8, 26.398961082523403)
(27.9, 26.350092831070228)
(28.0, 26.301225256258537)
(28.1, 26.252358361866946)
(28.2, 26.2034921517022)
(28.3, 26.15462662959944)
(28.4, 26.105761799422474)
(28.5, 26.056897665064024)
(28.6, 26.008034230446036)
(28.7, 25.959171499519897)
(28.8, 25.9103094762679)
(28.9, 25.83701777705672)
(29.0, 25.73929802599154)
(29.1, 25.641581178813432)
(29.2, 25.5438672688507)
(29.3, 25.446156329935746)
(29.4, 25.34844839642845)
(29.5, 25.250743503217148)
(29.6, 25.15304168573117)
(29.7, 25.05534297995134)
(29.8, 24.95764742242073)
(29.9, 24.85995505025565)
(30.0, 24.76226590115692)
(30.1, 24.664580013421393)
(30.2, 24.566897425953762)
(30.3, 24.469218178278624)
(30.4, 24.371542310552865)
(30.5, 24.273869863578327)
(30.6, 24.176200878814765)
(30.7, 24.078535398395406)
(30.8, 23.9808734651315)
(30.9, 23.883215122539834)
(31.0, 23.78556041484797)
(31.1, 23.687909387011135)
(31.2, 23.61467355850128)
(31.3, 23.565850846702165)
(31.4, 23.51702908082666)
(31.5, 23.468208266778287)
(31.6, 23.419388410509665)
(31.7, 23.37056951802305)
(31.8, 23.32175159537083)
(31.9, 23.272934648656058)
(32.0, 23.224118684032973)
(32.1, 23.175303707707553)
(32.2, 23.12648972593803)
(32.3, 23.077676745035472)
(32.4, 23.028864771364326)
(32.5, 22.980053811342977)
(32.6, 22.93124387144432)
(32.7, 22.882434958196356)
(32.8, 22.83362707818275)
(32.9, 22.784820238045715)
(33.0, 22.73601444447754)
(33.1, 22.68720970423479)
(33.2, 22.638406024129853)
(33.3, 22.58960341103386)
(33.4, 22.54080187187728)
(33.5, 22.49200141365059)
(33.6, 22.443202043404906)
(33.7, 22.394403768252637)
(33.8, 22.345606595368178)
(33.9, 22.296810531988555)
(34.0, 22.24801558541412)
(34.1, 22.199221763009252)
(34.2, 22.150429072203035)
(34.3, 22.10163752049)
(34.4, 22.028452345276268)
(34.5, 21.93087616961474)
(34.6, 21.83330468861377)
(34.7, 21.735737965496188)
(34.8, 21.63817606462201)
(34.9, 21.54061905151403)
(35.0, 21.44306699288415)
(35.1, 21.345519956662635)
(35.2, 21.247978012016837)
(35.3, 21.150441229393284)
(35.4, 21.052909680537926)
(35.5, 20.955383438528536)
(35.6, 20.857862577805626)
(35.7, 20.76034717420431)
(35.8, 20.66283730498698)
(35.9, 20.56533304887694)
(36.0, 20.46783448609302)
(36.1, 20.37034169838512)
(36.2, 20.272854769070793)
(36.3, 20.1753737830729)
(36.4, 20.077898826958318)
(36.5, 19.980429988977797)
(36.6, 19.882967359109205)
(36.7, 19.785511029090728)
(36.8, 19.688061092477835)
(36.9, 19.590617644679003)
(37.0, 19.49318078300402)
(37.1, 19.395750606711413)
(37.2, 19.322682422610647)
(37.3, 19.2739724421174)
(37.4, 19.22526419061479)
(37.5, 19.176557681277675)
(37.6, 19.127852927414626)
(37.7, 19.079149942469627)
(37.8, 19.030448740023793)
(37.9, 18.981749333797126)
(38.0, 18.933051737650278)
(38.1, 18.884355965586348)
(38.2, 18.835662031752726)
(38.3, 18.786969950442938)
(38.4, 18.73827973609852)
(38.5, 18.689591403310963)
(38.6, 18.640904966823623)
(38.7, 18.592220441535975)
(38.8, 18.543537842496576)
(38.9, 18.49485718491865)
(39.0, 18.44617848417312)
(39.1, 18.397501755792984)
(39.2, 18.348827015475415)
(39.3, 18.300154279083955)
(39.4, 18.25148356265072)
(39.5, 18.2028148823786)
(39.6, 18.154148254643577)
(39.7, 18.105483695996995)
(39.8, 18.056821223167923)
(39.9, 17.983831461869684)
(40.0, 17.8865192398578)
(40.1, 17.789215671486836)
(40.2, 17.691920899538932)
(40.3, 17.594635069941408)
(40.4, 17.497358331853462)
(40.5, 17.400090837755748)
(40.6, 17.30283274354293)
(40.7, 17.205584208619342)
(40.8, 17.108345396000114)
(40.9, 17.011116472404385)
(41.0, 16.913897608374526)
(41.1, 16.816688978376426)
(41.2, 16.719490760914844)
(41.3, 16.622303138650395)
(41.4, 16.525126298520583)
(41.5, 16.427960431865138)
(41.6, 16.330805734555675)
(41.7, 16.233662407130026)
(41.8, 16.136530654931274)
(41.9, 16.039410688251827)
(42.0, 15.942302722482633)
(42.1, 15.845206978267829)
(42.2, 15.748123681667247)
(42.3, 15.651053064313556)
(42.4, 15.553995363598023)
(42.5, 15.456950822840152)
(42.6, 15.359919691475248)
(42.7, 15.262902225246656)
(42.8, 15.165898686405287)
(42.9, 15.093155333664374)
(43.0, 15.04466425865185)
(43.1, 14.996176819109314)
(43.2, 14.947693050415058)
(43.3, 14.899212988405186)
(43.4, 14.85073666938098)
(43.5, 14.802264130116448)
(43.6, 14.75379540786598)
(43.7, 14.70533054037217)
(43.8, 14.6568695658738)
(43.9, 14.608412523113964)
(44.0, 14.55995945134835)
(44.1, 14.511510390353699)
(44.2, 14.463065380436426)
(44.3, 14.414624462443644)
(44.4, 14.36618767776315)
(44.5, 14.317755068346045)
(44.6, 14.269326676707067)
(44.7, 14.220902545936354)
(44.8, 14.172482719709143)
(44.9, 14.124067242295663)
(45.0, 14.075656158571244)
(45.1, 14.027249514026611)
(45.2, 13.978847354778397)
(45.3, 13.930449727579875)
(45.4, 13.85786188824333)
(45.5, 13.761094412600247)
(45.6, 13.664345940123463)
(45.7, 13.56761687733846)
(45.8, 13.470907642364356)
(45.9, 13.37421866532701)
(46.0, 13.27755038878981)
(46.1, 13.180903268202965)
(46.2, 13.08427777237226)
(46.3, 12.987674383950509)
(46.4, 12.891093599939266)
(46.5, 12.794535932235528)
(46.6, 12.698001908179767)
(46.7, 12.60149207114015)
(46.8, 12.50500698112077)
(46.9, 12.408547215397554)
(47.0, 12.31211336918328)
(47.1, 12.215706056323267)
(47.2, 12.119325910023392)
(47.3, 12.022973583612156)
(47.4, 11.92664975133869)
(47.5, 11.830355109208632)
(47.6, 11.734090375860006)
(47.7, 11.637856293481292)
(47.8, 11.541653628776308)
(47.9, 11.445483173965032)
(48.0, 11.349345747856486)
(48.1, 11.253242196951934)
(48.2, 11.157173396614894)
(48.3, 11.061140252297806)
(48.4, 10.96514370083103)
(48.5, 10.893170883272576)
(48.6, 10.845200950494796)
(48.7, 10.79724072279807)
(48.8, 10.749290330086206)
(48.9, 10.701349904564406)
(49.0, 10.653419580789844)
(49.1, 10.605499495723542)
(49.2, 10.55758978878362)
(49.3, 10.509690601899946)
(49.4, 10.461802079570228)
(49.5, 10.413924368917602)
(49.6, 10.366057619749746)
(49.7, 10.318201984619586)
(49.8, 10.270357618889863)
(49.9, 10.222524680788245)
(50.0, 10.174703331486407)
(50.1, 10.126893735158692)
(50.2, 10.079096059053716)
(50.3, 10.031310473565654)
(50.4, 9.983537152307482)
(50.5, 9.935776272186269)
(50.6, 9.88802801348052)
(50.7, 9.84029255991972)
(50.8, 9.792570098766069)
(50.9, 9.74486082089853)
(51.0, 9.697164920899258)
(51.1, 9.649482597142452)
(51.2, 9.601814051885768)
(51.3, 9.554159491364322)
(51.4, 9.506519125887401)
(51.5, 9.458893169937959)
(51.6, 9.411281842274992)
(51.7, 9.363685366038897)
(51.8, 9.316103968859892)
(51.9, 9.268537882969627)
(52.0, 9.220987345316074)
(52.1, 9.173452597681816)
(52.2, 9.102180623643127)
(52.3, 9.007208935863368)
(52.4, 8.912305018521833)
(52.5, 8.817471059894714)
(52.6, 8.722709341767217)
(52.7, 8.628022244397924)
(52.8, 8.533412251772308)
(52.9, 8.438881957200858)
(53.0, 8.344434069272923)
(53.1, 8.250071418194828)
(53.2, 8.155796962540684)
(53.3, 8.061613796446746)
(53.4, 7.967525157282735)
(53.5, 7.87353443383631)
(53.6, 7.779645175050012)
(53.7, 7.6858610993532706)
(53.8, 7.592186104635795)
(53.9, 7.498624278914794)
(54.0, 7.405179911737667)
(54.1, 7.311857506412157)
(54.2, 7.218661793085239)
(54.3, 7.125597742773686)
(54.4, 7.0326705824099545)
(54.5, 6.939885810989065)
(54.6, 6.847249216907501)
(54.7, 6.777872667971473)
(54.8, 6.731671167152418)
(54.9, 6.685510250318046)
(55.0, 6.639390763959006)
(55.1, 6.593313577479889)
(55.2, 6.5472795839506635)
(55.3, 6.501289700886564)
(55.4, 6.455344871057646)
(55.5, 6.40944606332925)
(55.6, 6.363594273534682)
(55.7, 6.31779052538148)
(55.8, 6.272035871392686)
(55.9, 6.226331393886741)
(56.0, 6.180678205984844)
(56.1, 6.13507745267918)
(56.2, 6.089530311921348)
(56.3, 6.043100174861804)
(56.4, 5.9957696554479325)
(56.5, 5.948471198885098)
(56.6, 5.901205576129422)
(56.7, 5.853973582492193)
(56.8, 5.8067760385856095)
(56.9, 5.759613791311656)
(57.0, 5.712487714896459)
(57.1, 5.665398711972392)
(57.2, 5.61834771471061)
(57.3, 5.571335686006499)
(57.4, 5.524363620720945)
(57.5, 5.477432546980435)
(57.6, 5.430543527539043)
(57.7, 5.383697661205703)
(57.8, 5.336896084340348)
(57.9, 5.2901399724225655)
(58.0, 5.243430541696784)
(58.1, 5.196769050898285)
(58.2, 5.150156803064348)
(58.3, 5.10359514743535)
(58.4, 5.057085481450884)
(58.5, 5.010629252846103)
(58.6, 4.964227961853967)
(58.7, 4.9178831635194955)
(58.8, 4.871596470134224)
(58.9, 4.825369553785468)
(59.0, 4.779204149058229)
(59.1, 4.734000689460804)
(59.2, 4.6897831526542735)
(59.3, 4.645662849908972)
(59.4, 4.601642578050668)
(59.5, 4.557725235491202)
(59.6, 4.513913826529908)
(59.7, 4.470211465852867)
(59.8, 4.426621383238804)
(59.9, 4.383146928480908)
(60.0, 4.339791576534089)
(60.1, 4.296558932897448)
(60.2, 4.253452739242027)
(60.3, 4.209472187151931)
(60.4, 4.164593897630527)
(60.5, 4.119816789003759)
(60.6, 4.076174637990568)
(60.7, 4.033699820946305)
(60.8, 3.991376030469561)
(60.9, 3.9492081222330766)
(61.0, 3.907201143250302)
(61.1, 3.8653603402427112)
(61.2, 3.8236911683641517)
(61.3, 3.782199300292202)
(61.4, 3.740890635695683)
(61.5, 3.69977131108674)
(61.6, 3.6588477100665138)
(61.7, 3.618126473959088)
(61.8, 3.577614512865841)
(61.9, 3.5373190171050415)
(62.0, 3.497247469064441)
(62.1, 3.457407655452615)
(62.2, 3.4178076799444232)
(62.3, 3.378455976210406)
(62.4, 3.3393613213152853)
(62.5, 3.3005328494655717)
(62.6, 3.261980066080435)
(62.7, 3.223712862153034)
(62.8, 3.185741528861959)
(62.9, 3.1480767723835057)
(63.0, 3.110729728845855)
(63.1, 3.0737119793549716)
(63.2, 3.037035565009923)
(63.3, 3.0007130018114054)
(63.4, 2.96475729535234)
(63.5, 2.929181955162542)
(63.6, 2.894001008561466)
(63.7, 2.8592290138531657)
(63.8, 2.8248810726762845)
(63.9, 2.790972841299195)
(64.0, 2.7575205406260714)
(64.1, 2.7245409646543615)
};
\addplot+ [mark = {none}]coordinates {
(0.0, 46.200134755970204)
(0.1, 46.15111890113792)
(0.2, 46.102103118937386)
(0.3, 46.053087409600465)
(0.4, 46.004071773360074)
(0.5, 45.95505621045012)
(0.6, 45.90604072110555)
(0.7, 45.85702530556208)
(0.8, 45.80800996405679)
(0.9, 45.7589946968276)
(1.0, 45.70997950411333)
(1.1, 45.66096438615401)
(1.2, 45.611949343190645)
(1.3, 45.56293437546519)
(1.4, 45.51391948322087)
(1.5, 45.46490466670179)
(1.6, 45.41588992615294)
(1.7, 45.36687526182084)
(1.8, 45.31786067395249)
(1.9, 45.26884616279655)
(2.0, 45.2198317286022)
(2.1, 45.17081737162024)
(2.2, 45.12180309210201)
(2.3, 45.072788890300515)
(2.4, 45.023774766469415)
(2.5, 44.9747607208635)
(2.6, 44.92574675373908)
(2.7, 44.87673286535301)
(2.8, 44.82771905596372)
(2.9, 44.77870532583076)
(3.0, 44.72969167521437)
(3.1, 44.680678104376675)
(3.2, 44.631664613579936)
(3.3, 44.58265120308842)
(3.4, 44.533637873167564)
(3.5, 44.484624624083125)
(3.6, 44.43561145610287)
(3.7, 44.38659836949548)
(3.8, 44.337585364531094)
(3.9, 44.288572441480206)
(4.0, 44.23955960061535)
(4.1, 44.190546842210004)
(4.2, 44.14153416653911)
(4.3, 44.09252157387801)
(4.4, 44.04350906450411)
(4.5, 43.994496638696056)
(4.6, 43.945484296732886)
(4.7, 43.89647203889573)
(4.8, 43.8474598654667)
(4.9, 43.79844777672944)
(5.0, 43.74943577296803)
(5.1, 43.700423854468646)
(5.2, 43.65141202151851)
(5.3, 43.602400274406385)
(5.4, 43.55338861342148)
(5.5, 43.50437703885518)
(5.6, 43.45536555100018)
(5.7, 43.40635415014934)
(5.8, 43.35734283659913)
(5.9, 43.30833161064453)
(6.0, 43.25932047258383)
(6.1, 43.210309422716115)
(6.2, 43.16129846134181)
(6.3, 43.11228758876273)
(6.4, 43.06327680528206)
(6.5, 43.014266111204904)
(6.6, 42.96525550683609)
(6.7, 42.91624499248353)
(6.8, 42.86723456845596)
(6.9, 42.81822423506355)
(7.0, 42.76921399261789)
(7.1, 42.72020384143199)
(7.2, 42.67119378182029)
(7.3, 42.62218381409927)
(7.4, 42.57317393858513)
(7.5, 42.524164155597255)
(7.6, 42.47515446545593)
(7.7, 42.426144868482915)
(7.8, 42.377135365001465)
(7.9, 42.32812595533632)
(8.0, 42.279116639814305)
(8.1, 42.230107418762046)
(8.2, 42.1810982925094)
(8.3, 42.132089261387186)
(8.4, 42.08308032572777)
(8.5, 42.03407148586506)
(8.6, 41.98506274213453)
(8.7, 41.93605409487377)
(8.8, 41.88704554442027)
(8.9, 41.83803709111478)
(9.0, 41.789028735299105)
(9.1, 41.74002047731665)
(9.2, 41.69101231751241)
(9.3, 41.64200425623303)
(9.4, 41.592996293827355)
(9.5, 41.54398843064414)
(9.6, 41.494980667035534)
(9.7, 41.44597300335475)
(9.8, 41.3969654399567)
(9.9, 41.34795797719796)
(10.0, 41.29895061543679)
(10.1, 41.249943355033174)
(10.2, 41.20093619634936)
(10.3, 41.15192913974762)
(10.4, 41.10292218559367)
(10.5, 41.05391533425438)
(10.6, 41.00490858609839)
(10.7, 40.9559019414961)
(10.8, 40.906895400819685)
(10.9, 40.85788896444367)
(11.0, 40.808882632742666)
(11.1, 40.75987640609482)
(11.2, 40.71087028487948)
(11.3, 40.66186426947788)
(11.4, 40.61285836027305)
(11.5, 40.56385255764989)
(11.6, 40.51484686199572)
(11.7, 40.46584127369803)
(11.8, 40.416835793147335)
(11.9, 40.367830420737185)
(12.0, 40.31882515686246)
(12.1, 40.26982000191711)
(12.2, 40.22081495630045)
(12.3, 40.171810020412586)
(12.4, 40.12280519465557)
(12.5, 40.07380047943342)
(12.6, 40.02479587515216)
(12.7, 39.97579138221976)
(12.8, 39.926787001046236)
(12.9, 39.877782732043585)
(13.0, 39.82877857562585)
(13.1, 39.77977453220909)
(13.2, 39.73077060221146)
(13.3, 39.681766786053124)
(13.4, 39.6327630841575)
(13.5, 39.583759496946676)
(13.6, 39.53475602484826)
(13.7, 39.4857526682908)
(13.8, 39.43674942770503)
(13.9, 39.38774630352379)
(14.0, 39.33874329618208)
(14.1, 39.28974040611708)
(14.2, 39.240737633768155)
(14.3, 39.19173497957685)
(14.4, 39.14273244398692)
(14.5, 39.093730027444366)
(14.6, 39.044727730397405)
(14.7, 38.995725553296516)
(14.8, 38.94672349659445)
(14.9, 38.89772156074735)
(15.0, 38.84871974621028)
(15.1, 38.79971805344399)
(15.2, 38.750716482910434)
(15.3, 38.7017150350739)
(15.4, 38.65271371040104)
(15.5, 38.60371250936085)
(15.6, 38.55471143242473)
(15.7, 38.505710480066476)
(15.8, 38.456709652762285)
(15.9, 38.40770895099081)
(16.0, 38.3587083752331)
(16.1, 38.309707925972724)
(16.2, 38.26070760369568)
(16.3, 38.21170740889048)
(16.4, 38.16270734204927)
(16.5, 38.11370740366332)
(16.6, 38.064707594229844)
(16.7, 38.01570791424748)
(16.8, 37.966708364217425)
(16.9, 37.917708944643486)
(17.0, 37.86870965603206)
(17.1, 37.81971049889217)
(17.2, 37.770711473735496)
(17.3, 37.72171258107634)
(17.4, 37.67271382143172)
(17.5, 37.62371519532131)
(17.6, 37.57471670326751)
(17.7, 37.52571834579546)
(17.8, 37.47672012343415)
(17.9, 37.42772203671195)
(18.0, 37.37872408616341)
(18.1, 37.329726272324734)
(18.2, 37.28072859573496)
(18.3, 37.23173105693596)
(18.4, 37.18273365647245)
(18.5, 37.133736394892026)
(18.6, 37.08473927274517)
(18.7, 37.03574229058528)
(18.8, 36.98674544896869)
(18.9, 36.93774874845468)
(19.0, 36.888752189605505)
(19.1, 36.83975577298639)
(19.2, 36.790759499165596)
(19.3, 36.74176336871553)
(19.4, 36.69276738220825)
(19.5, 36.64377154022229)
(19.6, 36.59477584333813)
(19.7, 36.54578029213938)
(19.8, 36.496784887212776)
(19.9, 36.44778962914818)
(20.0, 36.39879451853868)
(20.1, 36.3497995559805)
(20.2, 36.30080474207315)
(20.3, 36.2518100774193)
(20.4, 36.20281556262494)
(20.5, 36.15382119829933)
(20.6, 36.10482698505503)
(20.7, 36.05583292350905)
(20.8, 36.00683901427836)
(20.9, 35.95784525798672)
(21.0, 35.908851655260115)
(21.1, 35.85985820672799)
(21.2, 35.8108649130232)
(21.3, 35.76187177478209)
(21.4, 35.71287879264447)
(21.5, 35.66388596725369)
(21.6, 35.614893299256615)
(21.7, 35.5659007893037)
(21.8, 35.51690843804895)
(21.9, 35.46791624615002)
(22.0, 35.418924214268166)
(22.1, 35.369932343068335)
(22.2, 35.32094063322028)
(22.3, 35.271949085394056)
(22.4, 35.22295770026689)
(22.5, 35.173966478518594)
(22.6, 35.12497542083282)
(22.7, 35.075984527896985)
(22.8, 35.02699380040241)
(22.9, 34.97800323904422)
(23.0, 34.929012844521495)
(23.1, 34.88002261753721)
(23.2, 34.83103255879829)
(23.3, 34.78204266901567)
(23.4, 34.73305294890425)
(23.5, 34.684063399183)
(23.6, 34.635074020576084)
(23.7, 34.58608481380834)
(23.8, 34.53709577961215)
(23.9, 34.488106918722906)
(24.0, 34.439118231880194)
(24.1, 34.39012971982778)
(24.2, 34.34114138331372)
(24.3, 34.29215322309029)
(24.4, 34.2431652399141)
(24.5, 34.19417743454609)
(24.6, 34.14518980775156)
(24.7, 34.09620236030019)
(24.8, 34.04721509296613)
(24.9, 33.99822800652793)
(25.0, 33.94924110176868)
(25.1, 33.900254379477104)
(25.2, 33.851267840443086)
(25.3, 33.8022814854645)
(25.4, 33.753295315342704)
(25.5, 33.704309330883724)
(25.6, 33.65532353289826)
(25.7, 33.606337922201746)
(25.8, 33.55735249961664)
(25.9, 33.508367265963386)
(26.0, 33.459382222074076)
(26.1, 33.41039736878336)
(26.2, 33.36141270693083)
(26.3, 33.31242823736098)
(26.4, 33.263443960923304)
(26.5, 33.21445987847228)
(26.6, 33.16547599086744)
(26.7, 33.1164922989734)
(26.8, 33.067508803659884)
(26.9, 33.0185255058018)
(27.0, 32.96954240627922)
(27.1, 32.920559505977465)
(27.2, 32.871576805787136)
(27.3, 32.822594306604145)
(27.4, 32.773612009329746)
(27.5, 32.72462991487058)
(27.6, 32.675648024138745)
(27.7, 32.6266663380518)
(27.8, 32.5776848575328)
(27.9, 32.5287035835104)
(28.0, 32.4797225169188)
(28.1, 32.430741658697876)
(28.2, 32.38176100979318)
(28.3, 32.33278057115598)
(28.4, 32.28380034374333)
(28.5, 32.23482032851807)
(28.6, 32.18584052644892)
(28.7, 32.13686093851277)
(28.8, 32.08788156568563)
(28.9, 32.038902408956325)
(29.0, 31.989923469317446)
(29.1, 31.94094474776767)
(29.2, 31.891966245311796)
(29.3, 31.84298796296081)
(29.4, 31.79400990173191)
(29.5, 31.745032062648587)
(29.6, 31.696054446740636)
(29.7, 31.647077055044225)
(29.8, 31.59809988860195)
(29.9, 31.549122948462873)
(30.0, 31.500146235682568)
(30.1, 31.45116975132319)
(30.2, 31.402193496453503)
(30.3, 31.35321747214896)
(30.4, 31.304241679491724)
(30.5, 31.255266119570745)
(30.6, 31.206290793481802)
(30.7, 31.157315702327555)
(30.8, 31.108340847217605)
(30.9, 31.059366229268548)
(31.0, 31.010391849604023)
(31.1, 30.96141770935478)
(31.2, 30.912443809658726)
(31.3, 30.86347015166098)
(31.4, 30.81449673651394)
(31.5, 30.765523565377343)
(31.6, 30.716550639420575)
(31.7, 30.66757795981366)
(31.8, 30.618605527740947)
(31.9, 30.569633344392088)
(32.0, 30.520661410964355)
(32.1, 30.471689728662717)
(32.2, 30.422718298699888)
(32.3, 30.373747122296404)
(32.4, 30.324776200680677)
(32.5, 30.275805535089063)
(32.6, 30.226835126765913)
(32.7, 30.177864976963658)
(32.8, 30.128895086942865)
(32.9, 30.079925457972305)
(33.0, 30.030956091329003)
(33.1, 29.98198698829834)
(33.2, 29.933018150174085)
(33.3, 29.884049578258487)
(33.4, 29.835081273862347)
(33.5, 29.78611323830506)
(33.6, 29.73714547291472)
(33.7, 29.688177979028165)
(33.8, 29.639210757991062)
(33.9, 29.590243811157986)
(34.0, 29.54127713989248)
(34.1, 29.49231074556713)
(34.2, 29.44334462956365)
(34.3, 29.394378793272963)
(34.4, 29.345413238095247)
(34.5, 29.296447965442315)
(34.6, 29.247482976728605)
(34.7, 29.198518273384863)
(34.8, 29.149553856849167)
(34.9, 29.100589728569254)
(35.0, 29.051625890002626)
(35.1, 29.002662342616603)
(35.2, 28.953699087888435)
(35.3, 28.904736127305366)
(35.4, 28.855773462364724)
(35.5, 28.80681109457402)
(35.6, 28.757849025451)
(35.7, 28.70888725652378)
(35.8, 28.659925789330895)
(35.9, 28.6109646254214)
(36.0, 28.562003766354962)
(36.1, 28.513043213701962)
(36.2, 28.464082969043567)
(36.3, 28.415123033971835)
(36.4, 28.366163410089797)
(36.5, 28.317204099011573)
(36.6, 28.268245102362446)
(36.7, 28.21928642177897)
(36.8, 28.17032805890907)
(36.9, 28.12137001541213)
(37.0, 28.072412292959093)
(37.1, 28.02345489323259)
(37.2, 27.974497817926995)
(37.3, 27.92554106874857)
(37.4, 27.876584647417808)
(37.5, 27.827628555660482)
(37.6, 27.778672795221357)
(37.7, 27.729717367855226)
(37.8, 27.680762275329275)
(37.9, 27.63180751942321)
(38.0, 27.58285310192935)
(38.1, 27.533899024652758)
(38.2, 27.484945289411343)
(38.3, 27.43599189803597)
(38.4, 27.387038852370587)
(38.5, 27.338086154272332)
(38.6, 27.289133805611662)
(38.7, 27.240181808272464)
(38.8, 27.191230164152167)
(38.9, 27.142278875161892)
(39.0, 27.093327943226544)
(39.1, 27.044377370284955)
(39.2, 26.995427158290006)
(39.3, 26.94647730920876)
(39.4, 26.897527825022568)
(39.5, 26.84857870772723)
(39.6, 26.799629959333114)
(39.7, 26.750681581865273)
(39.8, 26.701733577363598)
(39.9, 26.652785947882965)
(40.0, 26.603838695493334)
(40.1, 26.554891822279927)
(40.2, 26.505945330343348)
(40.3, 26.456999221799723)
(40.4, 26.408053498783133)
(40.5, 26.35910816343665)
(40.6, 26.31016321792614)
(40.7, 26.26121866443129)
(40.8, 26.212274505148063)
(40.9, 26.163330742288835)
(41.0, 26.114387378082544)
(41.1, 26.065444414774856)
(41.2, 26.016501854628313)
(41.3, 25.967559699922507)
(41.4, 25.918617952954207)
(41.5, 25.869676616037573)
(41.6, 25.82073569150426)
(41.7, 25.77179518170364)
(41.8, 25.72285508900293)
(41.9, 25.673915415787384)
(42.0, 25.624976164460445)
(42.1, 25.57603733744395)
(42.2, 25.52709893717827)
(42.3, 25.478160966122516)
(42.4, 25.4292234267547)
(42.5, 25.38028632157193)
(42.6, 25.33134965309058)
(42.7, 25.282413423846492)
(42.8, 25.233477636395154)
(42.9, 25.184542293311896)
(43.0, 25.135607397192068)
(43.1, 25.086672950651266)
(43.2, 25.03773895632549)
(43.3, 24.988805416873642)
(43.4, 24.939872334968648)
(43.5, 24.89093971331126)
(43.6, 24.842007554621198)
(43.7, 24.79307586163963)
(43.8, 24.74414463712938)
(43.9, 24.695213883875144)
(44.0, 24.646283604683703)
(44.1, 24.597353802384145)
(44.2, 24.54842447982809)
(44.3, 24.499495639889897)
(44.4, 24.45056728546692)
(44.5, 24.401639419479718)
(44.6, 24.35271204487228)
(44.7, 24.303785164612297)
(44.8, 24.254858781691347)
(44.9, 24.205932899125187)
(45.0, 24.157007519953964)
(45.1, 24.108082647242473)
(45.2, 24.059158284080407)
(45.3, 24.01023443358261)
(45.4, 23.961311098889336)
(45.5, 23.912388283166507)
(45.6, 23.863465989605952)
(45.7, 23.814544221425724)
(45.8, 23.76562298187032)
(45.9, 23.716702274210977)
(46.0, 23.667782101745942)
(46.1, 23.61886246780075)
(46.2, 23.569943375730777)
(46.3, 23.52102482891246)
(46.4, 23.472106830757173)
(46.5, 23.42318938470248)
(46.6, 23.37427249421466)
(46.7, 23.325356162789056)
(46.8, 23.27644039395033)
(46.9, 23.227525191252813)
(47.0, 23.17861055828078)
(47.1, 23.1296964986488)
(47.2, 23.080783016002034)
(47.3, 23.031870114016563)
(47.4, 22.98295779639972)
(47.5, 22.934046066890424)
(47.6, 22.885134929259507)
(47.7, 22.836224387310065)
(47.8, 22.7873144448778)
(47.9, 22.738405105831365)
(48.0, 22.689496374072725)
(48.1, 22.640588253537512)
(48.2, 22.591680748195394)
(48.3, 22.542773862050424)
(48.4, 22.493867599141446)
(48.5, 22.44496196354244)
(48.6, 22.396056959362923)
(48.7, 22.347152590748337)
(48.8, 22.298248861880428)
(48.9, 22.249345776977652)
(49.0, 22.200443340295593)
(49.1, 22.151541556129608)
(49.2, 22.102640428806204)
(49.3, 22.053739962697026)
(49.4, 22.004840162210254)
(49.5, 21.95594103179326)
(49.6, 21.907042575933072)
(49.7, 21.858144799156808)
(49.8, 21.80924770603212)
(49.9, 21.760351301167656)
(50.0, 21.711455589213507)
(50.1, 21.66256057486169)
(50.2, 21.613666262846607)
(50.3, 21.564772657945536)
(50.4, 21.515879764979097)
(50.5, 21.46698758881177)
(50.6, 21.418096134352375)
(50.7, 21.369205406554588)
(50.8, 21.320315410417443)
(50.9, 21.271426150985864)
(51.0, 21.222537633351177)
(51.1, 21.17364986265166)
(51.2, 21.12476284407308)
(51.3, 21.075876582849222)
(51.4, 21.026991084262484)
(51.5, 20.978106353644407)
(51.6, 20.92922239637626)
(51.7, 20.880339217889624)
(51.8, 20.831456823666972)
(51.9, 20.782575219242275)
(52.0, 20.733694410203864)
(52.1, 20.68481440218598)
(52.2, 20.635935200883004)
(52.3, 20.587056812041006)
(52.4, 20.51374076484528)
(52.5, 20.415988933470718)
(52.6, 20.318240458167693)
(52.7, 20.220495387607258)
(52.8, 20.12275377140441)
(52.9, 20.02501566014105)
(53.0, 19.927281105389625)
(53.1, 19.829550159737423)
(53.2, 19.731822876811624)
(53.3, 19.634099311305082)
(53.4, 19.536379519002875)
(53.5, 19.438663556809644)
(53.6, 19.340951482780035)
(53.7, 19.267670014448115)
(53.8, 19.21881694831461)
(53.9, 19.169964887943504)
(54.0, 19.121113841043588)
(54.1, 19.07226381540248)
(54.2, 19.02341481888761)
(54.3, 18.974566859447272)
(54.4, 18.92571994511164)
(54.5, 18.87687408399385)
(54.6, 18.828029284291034)
(54.7, 18.779185554285434)
(54.8, 18.73034290234551)
(54.9, 18.68150133692704)
(55.0, 18.63266086657429)
(55.1, 18.583821499921136)
(55.2, 18.53498324569227)
(55.3, 18.486146112704382)
(55.4, 18.43731010986737)
(55.5, 18.388475246185575)
(55.6, 18.339641530759042)
(55.7, 18.290808972784777)
(55.8, 18.241977581558043)
(55.9, 18.19314736647369)
(56.0, 18.144318337027457)
(56.1, 18.095490502817352)
(56.2, 18.046663873545032)
(56.3, 17.997838459017174)
(56.4, 17.94901426914919)
(56.5, 17.900191313957606)
(56.6, 17.85136960357511)
(56.7, 17.802549148243)
(56.8, 17.75372995831495)
(56.9, 17.704912044258563)
(57.0, 17.656095416656935)
(57.1, 17.607280086210256)
(57.2, 17.558466063737416)
(57.3, 17.509653360177655)
(57.4, 17.460841986592254)
(57.5, 17.41203195416621)
(57.6, 17.36322327420999)
(57.7, 17.314415958161273)
(57.8, 17.265610017586756)
(57.9, 17.216805464183953)
(58.0, 17.16800230978307)
(58.1, 17.11920056634886)
(58.2, 17.07040024598256)
(58.3, 17.021601360923828)
(58.4, 16.97280392355271)
(58.5, 16.92400794639168)
(58.6, 16.87521344210766)
(58.7, 16.826420423514133)
(58.8, 16.777628903573234)
(58.9, 16.728838895397924)
(59.0, 16.680050412254186)
(59.1, 16.631263467563237)
(59.2, 16.582478074903825)
(59.3, 16.533694248014523)
(59.4, 16.484912000798357)
(59.5, 16.436131347316135)
(59.6, 16.387352301802462)
(59.7, 16.314186780022844)
(59.8, 16.21663851474149)
(59.9, 16.119096946234993)
(60.0, 16.021562196816124)
(60.1, 15.924034391785666)
(60.2, 15.826513659523943)
(60.3, 15.72900013158571)
(60.4, 15.631493942798581)
(60.5, 15.533995231365118)
(60.6, 15.436504138968763)
(60.7, 15.33902081088377)
(60.8, 15.241545396089304)
(60.9, 15.144078047387922)
(61.0, 15.070982923381218)
(61.1, 15.022255443641304)
(61.2, 14.973530069965912)
(61.3, 14.9248068229822)
(61.4, 14.876085723586653)
(61.5, 14.82736679294949)
(61.6, 14.778650052519138)
(61.7, 14.729935524026796)
(61.8, 14.681223229491108)
(61.9, 14.632513191222895)
(62.0, 14.583805431830017)
(62.1, 14.53509997422231)
(62.2, 14.486396841616628)
(62.3, 14.43769605754197)
(62.4, 14.38899764584475)
(62.5, 14.340301630694125)
(62.6, 14.291608036587464)
(62.7, 14.242916888355916)
(62.8, 14.194228211170095)
(62.9, 14.145542030545874)
(63.0, 14.096858372350301)
(63.1, 14.048177262807643)
(63.2, 13.999498728505552)
(63.3, 13.950822796401345)
(63.4, 13.902149493828441)
(63.5, 13.853478848502904)
(63.6, 13.80481088853014)
(63.7, 13.756145642411733)
(63.8, 13.707483139054673)
(63.9, 13.65882340776946)
(64.0, 13.610166478290916)
(64.1, 13.561512380776584)
(64.2, 13.512861145816581)
(64.3, 13.464212804441344)
(64.4, 13.41556738812955)
(64.5, 13.366924928816202)
(64.6, 13.31828545890089)
(64.7, 13.269649011256243)
(64.8, 13.221015619236548)
(64.9, 13.17238531668656)
(65.0, 13.123758137950526)
(65.1, 13.050823303378706)
(65.2, 12.95358812029852)
(65.3, 12.856366076954455)
(65.4, 12.759157473712424)
(65.5, 12.661962620120075)
(65.6, 12.564781835258604)
(65.7, 12.4676154481108)
(65.8, 12.370463797946208)
(65.9, 12.273327234726516)
(66.0, 12.176206119518753)
(66.1, 12.079100824951015)
(66.2, 11.982011735666875)
(66.3, 11.884939248813398)
(66.4, 11.787883774550533)
(66.5, 11.690845736585455)
(66.6, 11.593825572733316)
(66.7, 11.496823735505895)
(66.8, 11.39984069272981)
(66.9, 11.302876928195996)
(67.0, 11.205932942342296)
(67.1, 11.109009252971177)
(67.2, 11.012106396004638)
(67.3, 10.915224926280832)
(67.4, 10.818365418381333)
(67.5, 10.745735557165144)
(67.6, 10.697322826141436)
(67.7, 10.64891592763554)
(67.8, 10.600514941549454)
(67.9, 10.552119949241316)
(68.0, 10.5037310335585)
(68.1, 10.455348278871599)
(68.2, 10.40697177110934)
(68.3, 10.358601597794467)
(68.4, 10.310237848080591)
(68.5, 10.261880612790081)
(68.6, 10.213529984452995)
(68.7, 10.165186057347098)
(68.8, 10.116848927539015)
(68.9, 10.068518692926524)
(69.0, 10.020195453282053)
(69.1, 9.971879310297426)
(69.2, 9.923570367629859)
(69.3, 9.875268730949298)
(69.4, 9.826974507987112)
(69.5, 9.778687808586188)
(69.6, 9.73040874475249)
(69.7, 9.682137430708126)
(69.8, 9.633873982945957)
(69.9, 9.585618520285827)
(70.0, 9.537371163934692)
(70.1, 9.489132037537281)
(70.2, 9.440901267250913)
(70.3, 9.392678981799783)
(70.4, 9.344465312542335)
(70.5, 9.272161258029676)
(70.6, 9.17578728334707)
(70.7, 9.079450278709675)
(70.8, 8.983151433538714)
(70.9, 8.886891988328438)
(71.0, 8.790673237388804)
(71.1, 8.694496531764871)
(71.2, 8.598363282346186)
(71.3, 8.502274963180552)
(71.4, 8.406233115007854)
(71.5, 8.310239349030963)
(71.6, 8.214295350942193)
(71.7, 8.118402885227772)
(71.8, 8.022563799758917)
(71.9, 7.926780030726848)
(72.0, 7.831053607903453)
(72.1, 7.7353866602895485)
(72.2, 7.639781422168659)
(72.3, 7.544240239602748)
(72.4, 7.4487655774073955)
(72.5, 7.353360026647505)
(72.6, 7.258026312698619)
(72.7, 7.162767303923373)
(72.8, 7.067586021017499)
(72.9, 6.972485647085283)
(73.0, 6.877469538510414)
(73.1, 6.782541236697122)
(73.2, 6.6877044807486055)
(73.3, 6.616639358897429)
(73.4, 6.569293311907647)
(73.5, 6.521972449730106)
(73.6, 6.4746773245624)
(73.7, 6.427408504550378)
(73.8, 6.3801665743560765)
(73.9, 6.332952135749535)
(74.0, 6.28576580822565)
(74.1, 6.2386082296472765)
(74.2, 6.191480056915859)
(74.3, 6.144381966670929)
(74.4, 6.097314656019896)
(74.5, 6.050278843299634)
(74.6, 6.003275268871428)
(74.7, 5.956304695950961)
(74.8, 5.909367911475106)
(74.9, 5.862465727007353)
(75.0, 5.81559897968387)
(75.1, 5.7687685332044065)
(75.2, 5.7219752788550675)
(75.3, 5.675220136612974)
(75.4, 5.628504056244169)
(75.5, 5.581828018520948)
(75.6, 5.535193036424805)
(75.7, 5.488600156476483)
(75.8, 5.442050460057708)
(75.9, 5.395545064866192)
(76.0, 5.349085126369091)
(76.1, 5.3026718393966465)
(76.2, 5.256306439741866)
(76.3, 5.209990205908125)
(76.4, 5.1637244608712995)
(76.5, 5.1175105739985485)
(76.6, 5.071349962991067)
(76.7, 5.025244095993292)
(76.8, 4.97919449373676)
(76.9, 4.9332027318613205)
(77.0, 4.887270443282988)
(77.1, 4.841399320751451)
(77.2, 4.795591119471853)
(77.3, 4.749847659904609)
(77.4, 4.704170830708167)
(77.5, 4.658562591790522)
(77.6, 4.6130249775840015)
(77.7, 4.567560100421102)
(77.8, 4.522170154156329)
(77.9, 4.476857417909096)
(78.0, 4.431624260073356)
(78.1, 4.386473142470682)
(78.2, 4.341406624793309)
(78.3, 4.296427369215685)
(78.4, 4.251538145321973)
(78.5, 4.206741835230047)
(78.6, 4.162041439060457)
(78.7, 4.1174400806330835)
(78.8, 4.072941013541092)
(78.9, 4.0285476274872245)
(79.0, 3.9842634550333007)
(79.1, 3.940092178650416)
(79.2, 3.896037638222033)
(79.3, 3.852103838890053)
(79.4, 3.8082949593973945)
(79.5, 3.763472041971912)
(79.6, 3.7176034517482783)
(79.7, 3.671823912331193)
(79.8, 3.6261367964974998)
(79.9, 3.5805456421654682)
(80.0, 3.535054162155894)
(80.1, 3.4896662545465387)
(80.2, 3.444386013767669)
(80.3, 3.3992177424494407)
(80.4, 3.354165964036517)
(80.5, 3.309235436327452)
(80.6, 3.2644311658792415)
(80.7, 3.2197584234702568)
(80.8, 3.1752227605675976)
(80.9, 3.1308300270008287)
(81.0, 3.0865863897985073)
(81.1, 3.042498353398476)
(81.2, 2.9985727811997926)
(81.3, 2.9548169186761686)
(81.4, 2.9123553577797723)
(81.5, 2.8712392525662915)
(81.6, 2.8303762587233563)
(81.7, 2.7897774985531143)
(81.8, 2.7494546771862116)
(81.9, 2.709420114598177)
(82.0, 2.669686778979425)
(82.1, 2.630268321549183)
(82.2, 2.5911791126462047)
(82.3, 2.5524342791345687)
(82.4, 2.5140497428989947)
(82.5, 2.4760422603940526)
(82.6, 2.4384294629386067)
(82.7, 2.4012298976177737)
(82.8, 2.3644630683695853)
(82.9, 2.3281494769815945)
(83.0, 2.292310663425712)
(83.1, 2.2569692450554064)
(83.2, 2.222148953965758)
(83.3, 2.1878746717036384)
(83.4, 2.1541724604977732)
(83.5, 2.121069589862324)
(83.6, 2.0885945574771148)
(83.7, 2.056777102895498)
(83.8, 2.0256482126665234)
(83.9, 1.995240115111896)
(84.0, 1.9655862630358405)
(84.1, 1.936721302332457)
(84.2, 1.9086810245275088)
(84.3, 1.8815023010522698)
(84.4, 1.8552229972021217)
(84.5, 1.8298818636244545)
(84.6, 1.8055184034797123)
(84.7, 1.7821727135096894)
(84.8, 1.7598852977567307)
(84.9, 1.738696853029682)
(85.0, 1.718648025983424)
(85.1, 1.6997791423276811)
(85.2, 1.6821299097195828)
(85.3, 1.6657390968123418)
(85.4, 1.6506441921655213)
(85.5, 1.6368810477876001)
(85.6, 1.6244835133316649)
(85.7, 1.613483067950615)
(85.8, 1.6039084578126852)
(85.9, 1.59578534788435)
(86.0, 1.5891359970121524)
};
\addplot+ [mark = {none}]coordinates {
(0.0, 54.36898962060105)
(0.1, 54.319975889301006)
(0.2, 54.270962223535896)
(0.3, 54.221948623483435)
(0.4, 54.17293508932198)
(0.5, 54.1239216212306)
(0.6, 54.07490821938887)
(0.7, 54.02589488397713)
(0.8, 53.97688161517642)
(0.9, 53.92786841316815)
(1.0, 53.87885527813488)
(1.1, 53.82984221025921)
(1.2, 53.7808292097251)
(1.3, 53.73181627671676)
(1.4, 53.68280341141894)
(1.5, 53.63379061401755)
(1.6, 53.58477788469876)
(1.7, 53.53576522364941)
(1.8, 53.48675263105748)
(1.9, 53.437740107111026)
(2.0, 53.38872765199941)
(2.1, 53.33971526591209)
(2.2, 53.290702949039805)
(2.3, 53.241690701573404)
(2.4, 53.19267852370518)
(2.5, 53.14366641562714)
(2.6, 53.09465437753281)
(2.7, 53.04564240961621)
(2.8, 52.9966305120723)
(2.9, 52.94761868509595)
(3.0, 52.89860692888358)
(3.1, 52.84959524363209)
(3.2, 52.80058362953935)
(3.3, 52.75157208680313)
(3.4, 52.7025606156228)
(3.5, 52.65354921619847)
(3.6, 52.60453788873013)
(3.7, 52.55552663341937)
(3.8, 52.50651545046826)
(3.9, 52.457504340079886)
(4.0, 52.40849330245727)
(4.1, 52.35948233780504)
(4.2, 52.310471446328286)
(4.3, 52.26146062823317)
(4.4, 52.21244988372577)
(4.5, 52.16343921301378)
(4.6, 52.114428616305695)
(4.7, 52.06541809380994)
(4.8, 52.01640764573684)
(4.9, 51.967397272296395)
(5.0, 51.91838697370025)
(5.1, 51.86937675016056)
(5.2, 51.820366601890285)
(5.3, 51.77135652910319)
(5.4, 51.72234653201384)
(5.5, 51.673336610838206)
(5.6, 51.62432676579135)
(5.7, 51.575316997090866)
(5.8, 51.526307304954614)
(5.9, 51.47729768960127)
(6.0, 51.42828815125035)
(6.1, 51.37927869012221)
(6.2, 51.33026930643805)
(6.3, 51.28126000042046)
(6.4, 51.232250772291195)
(6.5, 51.18324162227458)
(6.6, 51.13423255059521)
(6.7, 51.085223557478535)
(6.8, 51.036214643150885)
(6.9, 50.98720580783946)
(7.0, 50.938197051772896)
(7.1, 50.889188375179)
(7.2, 50.84017977828819)
(7.3, 50.791171261331165)
(7.4, 50.742162824539534)
(7.5, 50.693154468145806)
(7.6, 50.64414619238338)
(7.7, 50.595137997487136)
(7.8, 50.54612988369116)
(7.9, 50.49712185123213)
(8.0, 50.4481139003471)
(8.1, 50.39910603127405)
(8.2, 50.350098244251846)
(8.3, 50.30109053952034)
(8.4, 50.25208291732027)
(8.5, 50.20307537789391)
(8.6, 50.15406792148278)
(8.7, 50.10506054833101)
(8.8, 50.05605325868317)
(8.9, 50.00704605278476)
(9.0, 49.95803893088223)
(9.1, 49.90903189322304)
(9.2, 49.8355214952347)
(9.3, 49.7375079284278)
(9.4, 49.63949470309743)
(9.5, 49.54148182127031)
(9.6, 49.44346928498982)
(9.7, 49.345457096313844)
(9.8, 49.27194818417057)
(9.9, 49.22294235245186)
(10.0, 49.173936608807395)
(10.1, 49.12493095350077)
(10.2, 49.075925386796605)
(10.3, 49.02691990896059)
(10.4, 48.97791452026063)
(10.5, 48.928909220962275)
(10.6, 48.87990401133554)
(10.7, 48.83089889165042)
(10.8, 48.78189386217796)
(10.9, 48.732888923190316)
(11.0, 48.68388407496073)
(11.1, 48.63487931776355)
(11.2, 48.58587465187422)
(11.3, 48.53687007756931)
(11.4, 48.48786559512651)
(11.5, 48.43886120482461)
(11.6, 48.38985690694355)
(11.7, 48.3408527017644)
(11.8, 48.291848589570485)
(11.9, 48.242844570642916)
(12.0, 48.19384064526732)
(12.1, 48.14483681372936)
(12.2, 48.09583307631587)
(12.3, 48.04682943331484)
(12.4, 47.997825885015445)
(12.5, 47.948822431708045)
(12.6, 47.89981907368417)
(12.7, 47.85081581123657)
(12.8, 47.80181264465917)
(12.9, 47.75280957424712)
(13.0, 47.703806600296765)
(13.1, 47.65480372310568)
(13.2, 47.60580094297266)
(13.3, 47.556798260198875)
(13.4, 47.50779567508331)
(13.5, 47.45879318792961)
(13.6, 47.40979079904154)
(13.7, 47.360788508724106)
(13.8, 47.31178631728359)
(13.9, 47.262784225027545)
(14.0, 47.21378223226479)
(14.1, 47.16478033930543)
(14.2, 47.11577854646087)
(14.3, 47.06677685404379)
(14.4, 47.01777526236819)
(14.5, 46.96877377174937)
(14.6, 46.919772382503965)
(14.7, 46.8707710949499)
(14.8, 46.82176990940761)
(14.9, 46.77276882619542)
(15.0, 46.72376784563642)
(15.1, 46.65026656798026)
(15.2, 46.55226522675386)
(15.3, 46.45426430200414)
(15.4, 46.35626379637251)
(15.5, 46.25826371252273)
(15.6, 46.16026405314116)
(15.7, 46.0622648209382)
(15.8, 45.96426601864388)
(15.9, 45.86626764901501)
(16.0, 45.76826971483083)
(16.1, 45.67027221889444)
(16.2, 45.57227516403302)
(16.3, 45.47427855309814)
(16.4, 45.37628238896709)
(16.5, 45.278286674538656)
(16.6, 45.18029141274019)
(16.7, 45.082296606523336)
(16.8, 45.00880080262621)
(16.9, 44.95980374395217)
(17.0, 44.91080680085703)
(17.1, 44.861809973719474)
(17.2, 44.81281326291987)
(17.3, 44.763816668840214)
(17.4, 44.71482019186534)
(17.5, 44.66582383237836)
(17.6, 44.616827590767464)
(17.7, 44.56783146742142)
(17.8, 44.518835462730706)
(17.9, 44.46983957708752)
(18.0, 44.42084381088578)
(18.1, 44.37184816452116)
(18.2, 44.32285263839107)
(18.3, 44.27385723289468)
(18.4, 44.224861948432924)
(18.5, 44.17586678540854)
(18.6, 44.126871744226)
(18.7, 44.07787682529164)
(18.8, 44.028882029013545)
(18.9, 43.97988735580279)
(19.0, 43.930892806068854)
(19.1, 43.881898380226474)
(19.2, 43.83290407869108)
(19.3, 43.78390990187997)
(19.4, 43.73491585021233)
(19.5, 43.68592192410919)
(19.6, 43.612431271313625)
(19.7, 43.51444417769203)
(19.8, 43.416457594003404)
(19.9, 43.31847152370818)
(20.0, 43.22048597029927)
(20.1, 43.122500937297886)
(20.2, 43.02451642826073)
(20.3, 42.92653244677584)
(20.4, 42.82854899646402)
(20.5, 42.73056608097932)
(20.6, 42.63258370400933)
(20.7, 42.534601869276734)
(20.8, 42.43662058053516)
(20.9, 42.33863984157528)
(21.0, 42.240659656226285)
(21.1, 42.142680028346135)
(21.2, 42.04470096183329)
(21.3, 41.94672246062148)
(21.4, 41.848744528681245)
(21.5, 41.75076717002036)
(21.6, 41.652790388684295)
(21.7, 41.55481418875667)
(21.8, 41.456838574361925)
(21.9, 41.358863549656725)
(22.0, 41.26088911884407)
(22.1, 41.16291528616464)
(22.2, 41.06494205589956)
(22.3, 40.966969432370874)
(22.4, 40.86899741994206)
(22.5, 40.771026023018514)
(22.6, 40.69754788192633)
(22.7, 40.648562649199505)
(22.8, 40.59957757286531)
(22.9, 40.55059265349051)
(23.0, 40.50160789164462)
(23.1, 40.45262328789989)
(23.2, 40.40363884283136)
(23.3, 40.354654557016865)
(23.4, 40.30567043103703)
(23.5, 40.25668646547532)
(23.6, 40.207702660918024)
(23.7, 40.15871901795431)
(23.8, 40.10973553717621)
(23.9, 40.06075221918093)
(24.0, 39.987277548705535)
(24.1, 39.88931189674286)
(24.2, 39.79134690675918)
(24.3, 39.69338258365587)
(24.4, 39.595418932382785)
(24.5, 39.49745595793885)
(24.6, 39.39949366537267)
(24.7, 39.301532059783156)
(24.8, 39.203571146320144)
(24.9, 39.10561093018504)
(25.0, 39.007651416631454)
(25.1, 38.90969261096587)
(25.2, 38.81173451854831)
(25.3, 38.713777144793)
(25.4, 38.61582049517134)
(25.5, 38.517864575203504)
(25.6, 38.41990939047279)
(25.7, 38.32195494661724)
(25.8, 38.22400124933265)
(25.9, 38.126048304373306)
(26.0, 38.02809611755273)
(26.1, 37.93014469474446)
(26.2, 37.83219404188282)
(26.3, 37.7342441649637)
(26.4, 37.63629507004534)
(26.5, 37.53834676324921)
(26.6, 37.44039925076074)
(26.7, 37.34245253883023)
(26.8, 37.24450663377367)
(26.9, 37.1465615419759)
(27.0, 37.04861726988236)
(27.1, 36.950673824013656)
(27.2, 36.852731210957366)
(27.3, 36.7547894373712)
(27.4, 36.65684850998401)
(27.5, 36.55890843559665)
(27.6, 36.46096922108301)
(27.7, 36.38751537866783)
(27.8, 36.33854642273132)
(27.9, 36.28957768569663)
(28.0, 36.2406091684511)
(28.1, 36.19164087188689)
(28.2, 36.14267279690096)
(28.3, 36.09370494439517)
(28.4, 36.04473731527625)
(28.5, 35.971286292442734)
(28.6, 35.873352385737554)
(28.7, 35.77541938915445)
(28.8, 35.677487310183594)
(28.9, 35.5795561564044)
(29.0, 35.48162593547761)
(29.1, 35.38369665514869)
(29.2, 35.28576832324902)
(29.3, 35.18784094769708)
(29.4, 35.08991453649967)
(29.5, 34.991989097753134)
(29.6, 34.89406463964463)
(29.7, 34.796141170453396)
(29.8, 34.698218698552026)
(29.9, 34.60029723240783)
(30.0, 34.50237678058416)
(30.1, 34.40445735174175)
(30.2, 34.3065389546424)
(30.3, 34.20862159814131)
(30.4, 34.11070529120211)
(30.5, 34.01279004288927)
(30.6, 33.91487586237183)
(30.7, 33.81696275892492)
(30.8, 33.71905074193131)
(30.9, 33.62113982088297)
(31.0, 33.523230005382636)
(31.1, 33.42532130514546)
(31.2, 33.327413730000636)
(31.3, 33.22950728989311)
(31.4, 33.13160199488524)
(31.5, 33.033697855158564)
(31.6, 32.93579488101785)
(31.7, 32.83789308288377)
(31.8, 32.73999247130838)
(31.9, 32.64209305696793)
(32.0, 32.54419485066696)
(32.1, 32.44629786334031)
(32.2, 32.34840210605505)
(32.3, 32.250507590012454)
(32.4, 32.17708752436223)
(32.5, 32.128141207743084)
(32.6, 32.0791952078585)
(32.7, 32.03024952616048)
(32.8, 31.981304164109936)
(32.9, 31.932359123176727)
(33.0, 31.883414404839705)
(33.1, 31.83447001058683)
(33.2, 31.785525941915207)
(33.3, 31.736582200331164)
(33.4, 31.687638787350327)
(33.5, 31.6386957044977)
(33.6, 31.589752953307716)
(33.7, 31.540810535326592)
(33.8, 31.491868452103333)
(33.9, 31.4429267052034)
(34.0, 31.393985296199737)
(34.1, 31.345044226675093)
(34.2, 31.296103498222102)
(34.3, 31.247163112443374)
(34.4, 31.198223070951556)
(34.5, 31.124813657803266)
(34.6, 31.026935660509587)
(34.7, 30.92905906990748)
(34.8, 30.831183899393988)
(34.9, 30.733310162536608)
(35.0, 30.635437873076025)
(35.1, 30.537567044928874)
(35.2, 30.439697692190553)
(35.3, 30.341829829138124)
(35.4, 30.243963470233215)
(35.5, 30.146098630125035)
(35.6, 30.048235323655668)
(35.7, 29.950373565854118)
(35.8, 29.85251337195309)
(35.9, 29.75465475738314)
(36.0, 29.656797737778234)
(36.1, 29.558942328979118)
(36.2, 29.46108854703673)
(36.3, 29.3632364082157)
(36.4, 29.26538592899792)
(36.5, 29.167537126086167)
(36.6, 29.06969001640782)
(36.7, 28.971844617118634)
(36.8, 28.87400094560661)
(36.9, 28.776159019495935)
(37.0, 28.678318856653245)
(37.1, 28.58048047518268)
(37.2, 28.48264389344367)
(37.3, 28.384809130046115)
(37.4, 28.286976203857048)
(37.5, 28.18914513400505)
(37.6, 28.091315939884804)
(37.7, 27.99348864116175)
(37.8, 27.895663257776786)
(37.9, 27.822295489333463)
(38.0, 27.773384252823746)
(38.1, 27.724473506618857)
(38.2, 27.675563253318327)
(38.3, 27.626653495540072)
(38.4, 27.57774423592056)
(38.5, 27.528835477114946)
(38.6, 27.479927221797283)
(38.7, 27.431019472660658)
(38.8, 27.382112232417377)
(38.9, 27.308752332209497)
(39.0, 27.21094093871771)
(39.1, 27.113131630610457)
(39.2, 27.01532443053822)
(39.3, 26.917519361480196)
(39.4, 26.819716446750277)
(39.5, 26.721915710003152)
(39.6, 26.62411717524056)
(39.7, 26.526320866817652)
(39.8, 26.42852680944952)
(39.9, 26.33073502821785)
(40.0, 26.232945548577742)
(40.1, 26.13515839636468)
(40.2, 26.037373597801633)
(40.3, 25.939591179506362)
(40.4, 25.841811168501096)
(40.5, 25.744033592211114)
(40.6, 25.646258478486107)
(40.7, 25.548485855599093)
(40.8, 25.45071575225682)
(40.9, 25.352948197608104)
(41.0, 25.255183221252356)
(41.1, 25.157420853248315)
(41.2, 25.059661124122965)
(41.3, 24.96190406488068)
(41.4, 24.864149707012572)
(41.5, 24.766398082506072)
(41.6, 24.668649223854704)
(41.7, 24.570903164068152)
(41.8, 24.473159936684766)
(41.9, 24.37541957577303)
(42.0, 24.27768211595592)
(42.1, 24.179947592412866)
(42.2, 24.08221604089332)
(42.3, 23.984487497728328)
(42.4, 23.88676199984237)
(42.5, 23.789039584765515)
(42.6, 23.691320290645848)
(42.7, 23.618032891489218)
(42.8, 23.569175620981742)
(42.9, 23.520319152743095)
(43.0, 23.471463491783105)
(43.1, 23.42260864315332)
(43.2, 23.37375461194744)
(43.3, 23.324901403301748)
(43.4, 23.25162314397407)
(43.5, 23.15392172587223)
(43.6, 23.056223692668105)
(43.7, 22.958529087569552)
(43.8, 22.86083795452836)
(43.9, 22.763150338246938)
(44.0, 22.665466284196736)
(44.1, 22.567785838634823)
(44.2, 22.470109048620877)
(44.3, 22.372435962034654)
(44.4, 22.274766627593856)
(44.5, 22.177101094872537)
(44.6, 22.07943941431993)
(44.7, 21.981781637279816)
(44.8, 21.8841278160104)
(44.9, 21.78647800370468)
(45.0, 21.688832254513706)
(45.1, 21.59119062355899)
(45.2, 21.493553166968212)
(45.3, 21.395919941888852)
(45.4, 21.298291006513757)
(45.5, 21.200666420105115)
(45.6, 21.10304624301905)
(45.7, 21.005430536730934)
(45.8, 20.90781936386137)
(45.9, 20.810212788202925)
(46.0, 20.712610874747604)
(46.1, 20.6150136897151)
(46.2, 20.517421300581834)
(46.3, 20.41983377611085)
(46.4, 20.322251186384786)
(46.5, 20.22467360282845)
(46.6, 20.127101098254908)
(46.7, 20.029533746889918)
(46.8, 19.931971624408614)
(46.9, 19.83441480797098)
(47.0, 19.736863376258317)
(47.1, 19.63931740951083)
(47.2, 19.54177698956632)
(47.3, 19.444242199900003)
(47.4, 19.37109485368244)
(47.5, 19.322331760286502)
(47.6, 19.273570122937546)
(47.7, 19.224809952714878)
(47.8, 19.17605126081017)
(47.9, 19.12729405852886)
(48.0, 19.078538357291624)
(48.1, 19.029784168635807)
(48.2, 18.98103150421921)
(48.3, 18.932280375812528)
(48.4, 18.88353079531448)
(48.5, 18.834782774744294)
(48.6, 18.78603632624558)
(48.7, 18.737291462087917)
(48.8, 18.68854819466849)
(48.9, 18.63980653651376)
(49.0, 18.59106650028113)
(49.1, 18.54232809876067)
(49.2, 18.493591344876844)
(49.3, 18.420489331976455)
(49.4, 18.323025871233366)
(49.5, 18.22556924066615)
(49.6, 18.128119550431727)
(49.7, 18.030676913060528)
(49.8, 17.933241443520547)
(49.9, 17.83581325928347)
(50.0, 17.738392480392953)
(50.1, 17.640979229535148)
(50.2, 17.54357363211381)
(50.3, 17.44617581631653)
(50.4, 17.34878591320605)
(50.5, 17.251404056791603)
(50.6, 17.15403038411425)
(50.7, 17.056665035332784)
(50.8, 16.95930815381256)
(50.9, 16.861959886217335)
(51.0, 16.764620382604306)
(51.1, 16.667289796522443)
(51.2, 16.569968285114207)
(51.3, 16.47265600922086)
(51.4, 16.375353133491494)
(51.5, 16.278059826495888)
(51.6, 16.18077626084367)
(51.7, 16.083502613296375)
(51.8, 15.986239064906439)
(51.9, 15.888985801138162)
(52.0, 15.791743012004712)
(52.1, 15.694510892207798)
(52.2, 15.597289641282515)
(52.3, 15.50007946374755)
(52.4, 15.402880569261006)
(52.5, 15.305693172782084)
(52.6, 15.20851749473886)
(52.7, 15.111353761202466)
(52.8, 15.038488938909031)
(52.9, 14.989916245093038)
(53.0, 14.94134666986611)
(53.1, 14.892780243740052)
(53.2, 14.84421699762399)
(53.3, 14.795656962833064)
(53.4, 14.74710017108602)
(53.5, 14.698546654525408)
(53.6, 14.649996445715434)
(53.7, 14.601449577651175)
(53.8, 14.528635612708243)
(53.9, 14.43156233452512)
(54.0, 14.334503035812373)
(54.1, 14.237458002471655)
(54.2, 14.140427528210536)
(54.3, 14.043411914809182)
(54.4, 13.946411472398006)
(54.5, 13.849426519746766)
(54.6, 13.752457384565691)
(54.7, 13.65550440381921)
(54.8, 13.558567924052905)
(54.9, 13.461648301734334)
(55.0, 13.364745903610645)
(55.1, 13.267861107070262)
(55.2, 13.17099430054307)
(55.3, 13.074145883894992)
(55.4, 12.977316268851538)
(55.5, 12.880505879437704)
(55.6, 12.783715152437487)
(55.7, 12.68694453787398)
(55.8, 12.590194499511162)
(55.9, 12.493465515378501)
(56.0, 12.396758078319614)
(56.1, 12.300072696566206)
(56.2, 12.203409894338728)
(56.3, 12.106770212475139)
(56.4, 12.01015420909158)
(56.5, 11.913562460263128)
(56.6, 11.816995560759999)
(56.7, 11.720454124796202)
(56.8, 11.623938786826226)
(56.9, 11.527450202378411)
(57.0, 11.430989048929451)
(57.1, 11.334556026822403)
(57.2, 11.238151860230717)
(57.3, 11.141777298170982)
(57.4, 11.045433115567244)
(57.5, 10.949120114369958)
(57.6, 10.876906324565526)
(57.7, 10.828773979199545)
(57.8, 10.780649906049483)
(57.9, 10.73253421639178)
(58.0, 10.68442702348778)
(58.1, 10.636328442629956)
(58.2, 10.588238591178158)
(58.3, 10.516120443604152)
(58.4, 10.419994599941996)
(58.5, 10.323905896570908)
(58.6, 10.227855380268283)
(58.7, 10.131844137081572)
(58.8, 10.035873294165569)
(58.9, 9.939944021722514)
(59.0, 9.844057535051727)
(59.1, 9.748215096715926)
(59.2, 9.652418018831964)
(59.3, 9.55666766549427)
(59.4, 9.460965455339931)
(59.5, 9.365312864264991)
(59.6, 9.269711428302355)
(59.7, 9.174162746674591)
(59.8, 9.078668485020447)
(59.9, 8.983230378841185)
(60.0, 8.887850237136472)
(60.1, 8.792529946278183)
(60.2, 8.697271474125117)
(60.3, 8.602076874398554)
(60.4, 8.506948291337757)
(60.5, 8.411887964656115)
(60.6, 8.316898234820389)
(60.7, 8.221981548677343)
(60.8, 8.127140465454186)
(60.9, 8.03237766316146)
(61.0, 7.937695945429474)
(61.1, 7.843098248814322)
(61.2, 7.748587650597128)
(61.3, 7.6541673771494185)
(61.4, 7.559840812864419)
(61.5, 7.465611509734669)
(61.6, 7.371483197614645)
(61.7, 7.277459795227135)
(61.8, 7.183545421975124)
(61.9, 7.089744410626678)
(62.0, 6.996061320946575)
(62.1, 6.902500954355409)
(62.2, 6.809068369704476)
(62.3, 6.715768900263222)
(62.4, 6.645885027873007)
(62.5, 6.599340357029852)
(62.6, 6.552832234779663)
(62.7, 6.506361444877124)
(62.8, 6.459928792997617)
(62.9, 6.41353510747511)
(63.0, 6.367181240080411)
(63.1, 6.32086806682817)
(63.2, 6.274596488816179)
(63.3, 6.228367433098382)
(63.4, 6.182181853593174)
(63.5, 6.136040732028508)
(63.6, 6.089945078925522)
(63.7, 6.043895934620289)
(63.8, 5.997894370340454)
(63.9, 5.951941489291762)
(64.0, 5.906038427846054)
(64.1, 5.8601863567155865)
(64.2, 5.8143864822203675)
(64.3, 5.768640047608079)
(64.4, 5.722948334386712)
(64.5, 5.677312663778526)
(64.6, 5.6317343981665555)
(64.7, 5.58621494267204)
(64.8, 5.540755746730337)
(64.9, 5.4953583058036175)
(65.0, 5.450024163098559)
(65.1, 5.404754911427278)
(65.2, 5.359552195080397)
(65.3, 5.314417711850455)
(65.4, 5.269353215075274)
(65.5, 5.224360515839468)
(65.6, 5.179441485204482)
(65.7, 5.133581215069322)
(65.8, 5.086757933944058)
(65.9, 5.039981971239109)
(66.0, 4.993254656759058)
(66.1, 4.9465773691632515)
(66.2, 4.899951538122515)
(66.3, 4.853378646656459)
(66.4, 4.806860233525885)
(66.5, 4.760397895819612)
(66.6, 4.713993291611254)
(66.7, 4.667648142825965)
(66.8, 4.621364238194102)
(66.9, 4.575143436432317)
(67.0, 4.528987669534953)
(67.1, 4.482898946288298)
(67.2, 4.437786645214966)
(67.3, 4.39367674598097)
(67.4, 4.349672883440205)
(67.5, 4.3057783085826795)
(67.6, 4.261996398100526)
(67.7, 4.21833066000621)
(67.8, 4.174784739589421)
(67.9, 4.131362425597124)
(68.0, 4.088067656778158)
(68.1, 4.044904528678418)
(68.2, 4.001877300828029)
(68.3, 3.95899040420795)
(68.4, 3.916248449137223)
(68.5, 3.8736562334696374)
(68.6, 3.831218751240498)
(68.7, 3.788941201653274)
(68.8, 3.746828998545837)
(68.9, 3.7048877802267413)
(69.0, 3.6631234198196547)
(69.1, 3.6215420360063653)
(69.2, 3.5801500043040857)
(69.3, 3.538953968766606)
(69.4, 3.497960854241498)
(69.5, 3.4571778790708407)
(69.6, 3.4166125683626083)
(69.7, 3.3762727677165927)
(69.8, 3.336166657524895)
(69.9, 3.2963027677288004)
(70.0, 3.256689993116995)
(70.1, 3.217337609114668)
(70.2, 3.178255288008814)
(70.3, 3.1394531156733154)
(70.4, 3.1009416086478745)
(70.5, 3.062731731640588)
(70.6, 3.0248349152856937)
(70.7, 2.9872630742011124)
(70.8, 2.9500286251525103)
(70.9, 2.9131445053366067)
};
\addplot+ [mark = {none}]coordinates {
(0.0, 45.227954408530906)
(0.1, 45.17894313452032)
(0.2, 45.1299319446561)
(0.3, 45.08092083921268)
(0.4, 45.03190981846572)
(0.5, 44.982898882692055)
(0.6, 44.93388803216978)
(0.7, 44.88487726717812)
(0.8, 44.83586658799749)
(0.9, 44.786855994909764)
(1.0, 44.73784548819773)
(1.1, 44.68883506814563)
(1.2, 44.639824735038914)
(1.3, 44.59081448916426)
(1.4, 44.54180433080962)
(1.5, 44.492794260264205)
(1.6, 44.443784277818445)
(1.7, 44.394774383764336)
(1.8, 44.345764578394636)
(1.9, 44.296754862004015)
(2.0, 44.24774523488783)
(2.1, 44.19873569734336)
(2.2, 44.1497262496686)
(2.3, 44.10071689216347)
(2.4, 44.05170762512863)
(2.5, 44.002698448866646)
(2.6, 43.95368936368102)
(2.7, 43.90468036987662)
(2.8, 43.85567146776007)
(2.9, 43.80666265763897)
(3.0, 43.75765393982227)
(3.1, 43.708645314620604)
(3.2, 43.65963678234588)
(3.3, 43.61062834331164)
(3.4, 43.56161999783203)
(3.5, 43.51261174622345)
(3.6, 43.46360358880371)
(3.7, 43.414595525891215)
(3.8, 43.36558755780667)
(3.9, 43.316579684871925)
(4.0, 43.2675719074106)
(4.1, 43.2185642257469)
(4.2, 43.16955664020738)
(4.3, 43.120549151119775)
(4.4, 43.0715417588136)
(4.5, 43.022534463619024)
(4.6, 42.973527265868576)
(4.7, 42.92452016589629)
(4.8, 42.87551316403689)
(4.9, 42.82650626062746)
(5.0, 42.77749945600638)
(5.1, 42.728492750513844)
(5.2, 42.67948614449074)
(5.3, 42.630479638280406)
(5.4, 42.581473232227744)
(5.5, 42.53246692667839)
(5.6, 42.48346072198043)
(5.7, 42.43445461848328)
(5.8, 42.385448616537964)
(5.9, 42.33644271649713)
(6.0, 42.28743691871564)
(6.1, 42.238431223548275)
(6.2, 42.18942563135318)
(6.3, 42.14042014248961)
(6.4, 42.091414757318475)
(6.5, 42.042409476202366)
(6.6, 41.993404299505585)
(6.7, 41.94439922759467)
(6.8, 41.89539426083621)
(6.9, 41.84638939960019)
(7.0, 41.79738464425776)
(7.1, 41.74837999518182)
(7.2, 41.69937545274703)
(7.3, 41.650371017329775)
(7.4, 41.60136668930884)
(7.5, 41.552362469063034)
(7.6, 41.5033583569747)
(7.7, 41.4543543534274)
(7.8, 41.40535045880651)
(7.9, 41.35634667349924)
(8.0, 41.30734299789464)
(8.1, 41.258339432383586)
(8.2, 41.20933597735941)
(8.3, 41.16033263321558)
(8.4, 41.111329400349184)
(8.5, 41.0623262791586)
(8.6, 41.01332327004411)
(8.7, 40.96432037340794)
(8.8, 40.91531758965423)
(8.9, 40.866314919189605)
(9.0, 40.81731236242095)
(9.1, 40.76830991975882)
(9.2, 40.71930759161517)
(9.3, 40.67030537840394)
(9.4, 40.621303280541056)
(9.5, 40.57230129844447)
(9.6, 40.52329943253472)
(9.7, 40.474297683232656)
(9.8, 40.425296050962885)
(9.9, 40.37629453615152)
(10.0, 40.327293139226725)
(10.1, 40.278291860618744)
(10.2, 40.22929070075993)
(10.3, 40.180289660084746)
(10.4, 40.13128873903033)
(10.5, 40.08228793803425)
(10.6, 40.03328725753794)
(10.7, 39.98428669798441)
(10.8, 39.93528625981885)
(10.9, 39.886285943488645)
(11.0, 39.83728574944337)
(11.1, 39.788285678135374)
(11.2, 39.73928573001755)
(11.3, 39.69028590554671)
(11.4, 39.64128620518138)
(11.5, 39.592286629382336)
(11.6, 39.54328717861264)
(11.7, 39.49428785333765)
(11.8, 39.445288654025624)
(11.9, 39.39628958114541)
(12.0, 39.34729063516991)
(12.1, 39.29829181657326)
(12.2, 39.24929312583479)
(12.3, 39.20029456343109)
(12.4, 39.15129612984517)
(12.5, 39.10229782556126)
(12.6, 39.05329965106606)
(12.7, 39.0043016068487)
(12.8, 38.95530369340077)
(12.9, 38.90630591121634)
(13.0, 38.85730826079197)
(13.1, 38.8083107426267)
(13.2, 38.75931335722215)
(13.3, 38.71031610508241)
(13.4, 38.66131898671418)
(13.5, 38.612322002626705)
(13.6, 38.563325153332954)
(13.7, 38.514328439345086)
(13.8, 38.465331861181305)
(13.9, 38.416335419361296)
(14.0, 38.36733911440741)
(14.1, 38.31834294684467)
(14.2, 38.26934691720078)
(14.3, 38.220351026006135)
(14.4, 38.171355273793885)
(14.5, 38.122359661099885)
(14.6, 38.073364188462776)
(14.7, 38.024368856423955)
(14.8, 37.975373665527606)
(14.9, 37.92637861632075)
(15.0, 37.877383709353204)
(15.1, 37.828388945178794)
(15.2, 37.7793943243508)
(15.3, 37.73039984742877)
(15.4, 37.68140551497405)
(15.5, 37.6324113275509)
(15.6, 37.5834172857265)
(15.7, 37.534423390071)
(15.8, 37.48542964115755)
(15.9, 37.436436039562274)
(16.0, 37.38744258586432)
(16.1, 37.33844928064588)
(16.2, 37.2894561244922)
(16.3, 37.2404631179916)
(16.4, 37.19147026173551)
(16.5, 37.1424775563196)
(16.6, 37.093485002339285)
(16.7, 37.04449260039653)
(16.8, 36.995500351095366)
(16.9, 36.946508255043014)
(17.0, 36.89751631284991)
(17.1, 36.84852452512976)
(17.2, 36.79953289249951)
(17.3, 36.75054141557941)
(17.4, 36.70155009499302)
(17.5, 36.6525589313672)
(17.6, 36.57907248160917)
(17.7, 36.48109110387113)
(17.8, 36.40760548982519)
(17.9, 36.358615281316936)
(18.0, 36.30962523425266)
(18.1, 36.260635349286716)
(18.2, 36.21164562707701)
(18.3, 36.162656068285)
(18.4, 36.11366667357572)
(18.5, 36.06467744361785)
(18.6, 36.01568837908367)
(18.7, 35.96669948064913)
(18.8, 35.91771074899388)
(18.9, 35.86872218480127)
(19.0, 35.81973378875839)
(19.1, 35.770745561556076)
(19.2, 35.72175750388897)
(19.3, 35.672769616456655)
(19.4, 35.623781899959155)
(19.5, 35.57479435510375)
(19.6, 35.52580698260049)
(19.7, 35.47681978316334)
(19.8, 35.427832757510224)
(19.9, 35.37884590636301)
(20.0, 35.329859230447596)
(20.1, 35.28087273049389)
(20.2, 35.23188640723587)
(20.3, 35.182900261411596)
(20.4, 35.13391429376323)
(20.5, 35.0849285050371)
(20.6, 35.03594289598368)
(20.7, 34.98695746735879)
(20.8, 34.93797221991908)
(20.9, 34.88898715442886)
(21.0, 34.840002271655585)
(21.1, 34.79101757237104)
(21.2, 34.742033057351364)
(21.3, 34.69304872737707)
(21.4, 34.64406458323307)
(21.5, 34.59508062570874)
(21.6, 34.546096855597916)
(21.7, 34.497113273698965)
(21.8, 34.44812988081474)
(21.9, 34.39914667775272)
(22.0, 34.350163665324956)
(22.1, 34.301180844348124)
(22.2, 34.252198215644746)
(22.3, 34.203215780038605)
(22.4, 34.15423353836163)
(22.5, 34.10525149144939)
(22.6, 34.056269640142254)
(22.7, 34.007287985285444)
(22.8, 33.93381587320547)
(22.9, 33.835853752650316)
(23.0, 33.73789243335852)
(23.1, 33.63993192233003)
(23.2, 33.54197222664768)
(23.3, 33.4440133534738)
(23.4, 33.34605531005823)
(23.5, 33.248098103735074)
(23.6, 33.15014174192505)
(23.7, 33.05218623213676)
(23.8, 32.954231581968045)
(23.9, 32.856277799107275)
(24.0, 32.758324891335846)
(24.1, 32.66037286652501)
(24.2, 32.5624217326441)
(24.3, 32.46447149775739)
(24.4, 32.36652217002673)
(24.5, 32.26857375771296)
(24.6, 32.17062626917746)
(24.7, 32.09716626409388)
(24.8, 32.048193220475795)
(24.9, 31.9992204125978)
(25.0, 31.9502478415439)
(25.1, 31.901275508404762)
(25.2, 31.852303414277753)
(25.3, 31.803331560267)
(25.4, 31.754359947483433)
(25.5, 31.705388577044832)
(25.6, 31.6564174500759)
(25.7, 31.607446567708294)
(25.8, 31.5584759310807)
(25.9, 31.509505541338868)
(26.0, 31.46053539963568)
(26.1, 31.411565507132337)
(26.2, 31.362595864993875)
(26.3, 31.313626474396028)
(26.4, 31.26465733652075)
(26.5, 31.21568845255854)
(26.6, 31.166719823702824)
(26.7, 31.11775145116137)
(26.8, 31.06878333614726)
(26.9, 31.019815479875543)
(27.0, 30.970847883575793)
(27.1, 30.921880548483077)
(27.2, 30.87291347584029)
(27.3, 30.823946666898216)
(27.4, 30.774980122915604)
(27.5, 30.726013845159212)
(27.6, 30.677047834903874)
(27.7, 30.628082093432578)
(27.8, 30.579116622036523)
(27.9, 30.530151422015173)
(28.0, 30.481186494676354)
(28.1, 30.432221841336283)
(28.2, 30.383257463319666)
(28.3, 30.334293361959745)
(28.4, 30.28532953859839)
(28.5, 30.23636599458614)
(28.6, 30.1874027312823)
(28.7, 30.138439750055)
(28.8, 30.089477052281257)
(28.9, 30.040514639347066)
(29.0, 29.991552512647466)
(29.1, 29.942590673586608)
(29.2, 29.893629123577835)
(29.3, 29.844667864043753)
(29.4, 29.79570689641632)
(29.5, 29.746746222136906)
(29.6, 29.697785842656376)
(29.7, 29.648825759437443)
(29.8, 29.57538619330924)
(29.9, 29.477467822516864)
(30.0, 29.379550663542275)
(30.1, 29.281634728542357)
(30.2, 29.183720029836984)
(30.3, 29.08580657991177)
(30.4, 28.98789439142087)
(30.5, 28.88998347718981)
(30.6, 28.79207385021841)
(30.7, 28.69416552368376)
(30.8, 28.596258510943223)
(30.9, 28.49835282553754)
(31.0, 28.400448481193997)
(31.1, 28.302545491829626)
(31.2, 28.20464387155677)
(31.3, 28.106743634677343)
(31.4, 28.00884479569992)
(31.5, 27.91094736933408)
(31.6, 27.837525235552523)
(31.7, 27.788577595607315)
(31.8, 27.739630317276298)
(31.9, 27.69068340247708)
(32.0, 27.64173685314085)
(32.1, 27.59279067121248)
(32.2, 27.54384485865065)
(32.3, 27.494899417427977)
(32.4, 27.44595434953113)
(32.5, 27.397009656960964)
(32.6, 27.34806534173264)
(32.7, 27.299121405875745)
(32.8, 27.250177851434454)
(32.9, 27.20123468046762)
(33.0, 27.152291895048933)
(33.1, 27.103349497267043)
(33.2, 27.054407489225692)
(33.3, 27.005465873043864)
(33.4, 26.95652465085591)
(33.5, 26.907583824811695)
(33.6, 26.858643397079003)
(33.7, 26.809703369834608)
(33.8, 26.76076374527802)
(33.9, 26.71182452562258)
(34.0, 26.66288571309785)
(34.1, 26.613947309949776)
(34.2, 26.565009318440836)
(34.3, 26.51607174085019)
(34.4, 26.467134579473836)
(34.5, 26.41819783662476)
(34.6, 26.36926151463311)
(34.7, 26.32032561584633)
(34.8, 26.27139014262934)
(34.9, 26.222455097364694)
(35.0, 26.149053337132912)
(35.1, 26.051185843879612)
(35.2, 25.953320106230823)
(35.3, 25.855456144122012)
(35.4, 25.75759397779126)
(35.5, 25.659733627785002)
(35.6, 25.561875114963932)
(35.7, 25.464018460509024)
(35.8, 25.36616368592995)
(35.9, 25.26831081306234)
(36.0, 25.1704598640878)
(36.1, 25.072610861531484)
(36.2, 24.974763828271097)
(36.3, 24.87691878754381)
(36.4, 24.779075762953354)
(36.5, 24.681234778477236)
(36.6, 24.583395858474198)
(36.7, 24.48555902769178)
(36.8, 24.38772431127412)
(36.9, 24.289891734769895)
(37.0, 24.192061324140514)
(37.1, 24.09423310576844)
(37.2, 23.996407106468023)
(37.3, 23.898583353485225)
(37.4, 23.800761874520177)
(37.5, 23.70294269772733)
(37.6, 23.605125851727156)
(37.7, 23.53176476429584)
(37.8, 23.482858116277527)
(37.9, 23.433952067487194)
(38.0, 23.385046621684413)
(38.1, 23.33614178266021)
(38.2, 23.28723755423742)
(38.3, 23.238333940271016)
(38.4, 23.18943094464843)
(38.5, 23.1405285712899)
(38.6, 23.091626824148843)
(38.7, 23.04272570721217)
(38.8, 22.993825224500657)
(38.9, 22.944925380069318)
(39.0, 22.89602617800773)
(39.1, 22.847127622440453)
(39.2, 22.798229717527363)
(39.3, 22.749332467464054)
(39.4, 22.700435876482207)
(39.5, 22.651539948849983)
(39.6, 22.602644688874697)
(39.7, 22.553750100894124)
(39.8, 22.50485618929052)
(39.9, 22.455962958481962)
(40.0, 22.40707041292503)
(40.1, 22.35817855711521)
(40.2, 22.284842076606022)
(40.3, 22.18706255937011)
(40.4, 22.08928588405555)
(40.5, 21.991512088568822)
(40.6, 21.89374121149242)
(40.7, 21.79597329209995)
(40.8, 21.698208370371674)
(40.9, 21.600446487010412)
(41.0, 21.50268768345794)
(41.1, 21.404932001911778)
(41.2, 21.3071794853425)
(41.3, 21.20943017751372)
(41.4, 21.111684122991292)
(41.5, 21.01394136717564)
(41.6, 20.91620195631197)
(41.7, 20.818465937512347)
(41.8, 20.720733358776062)
(41.9, 20.623004269010572)
(42.0, 20.525278718053055)
(42.1, 20.42755675669254)
(42.2, 20.329838436692715)
(42.3, 20.232123810815363)
(42.4, 20.13441293284449)
(42.5, 20.036705857611157)
(42.6, 19.939002641019005)
(42.7, 19.8413033400706)
(42.8, 19.74360801289673)
(42.9, 19.64591671877526)
(43.0, 19.548229518173425)
(43.1, 19.450546472768327)
(43.2, 19.352867645479677)
(43.3, 19.279611331720954)
(43.4, 19.23077514101524)
(43.5, 19.181940041386753)
(43.6, 19.13310604119005)
(43.7, 19.084273148865012)
(43.8, 19.035441372937925)
(43.9, 18.986610722022604)
(44.0, 18.9377812048215)
(44.1, 18.888952830126858)
(44.2, 18.840125606821847)
(44.3, 18.791299543881767)
(44.4, 18.74247465037523)
(44.5, 18.69365093546536)
(44.6, 18.644828408411055)
(44.7, 18.596007078568206)
(44.8, 18.547186955390995)
(44.9, 18.49836804843316)
(45.0, 18.449550367351595)
(45.1, 18.400733921898606)
(45.2, 18.35191872193687)
(45.3, 18.303104777431717)
(45.4, 18.254292098454833)
(45.5, 18.20548069518565)
(45.6, 18.1566705779128)
(45.7, 18.107861757035565)
(45.8, 18.05905424306539)
(45.9, 18.01024804662737)
(46.0, 17.9614431784618)
(46.1, 17.912639649425735)
(46.2, 17.86383747049457)
(46.3, 17.815036652763666)
(46.4, 17.766237207449972)
(46.5, 17.71743914589371)
(46.6, 17.66864247956005)
(46.7, 17.61984722004084)
(46.8, 17.571053379056362)
(46.9, 17.522260968457097)
(47.0, 17.473470000225543)
(47.1, 17.40028627885813)
(47.2, 17.30271314621938)
(47.3, 17.20514600561377)
(47.4, 17.10758495956171)
(47.5, 17.01003011293142)
(47.6, 16.912481572997144)
(47.7, 16.814939449522328)
(47.8, 16.717403854822578)
(47.9, 16.619874903842422)
(48.0, 16.52235271423249)
(48.1, 16.424837406429337)
(48.2, 16.327329103738155)
(48.3, 16.229827932418438)
(48.4, 16.13233402177269)
(48.5, 16.034847504238368)
(48.6, 15.937368515483172)
(48.7, 15.839897194503799)
(48.8, 15.742433683728331)
(48.9, 15.644978129122439)
(49.0, 15.54753068030177)
(49.1, 15.450091490637186)
(49.2, 15.352660717386888)
(49.3, 15.255238521810446)
(49.4, 15.157825069298838)
(49.5, 15.060420529507114)
(49.6, 14.987373078173489)
(49.7, 14.938677653876427)
(49.8, 14.889984557194625)
(49.9, 14.841293811038238)
(50.0, 14.79260543861795)
(50.1, 14.743919463449904)
(50.2, 14.695235909360708)
(50.3, 14.646554800492572)
(50.4, 14.597876161308518)
(50.5, 14.54920001659772)
(50.6, 14.500526391480921)
(50.7, 14.451855311415981)
(50.8, 14.403186802203528)
(50.9, 14.354520889992726)
(51.0, 14.305857601287146)
(51.1, 14.257196962953033)
(51.2, 14.208539002216401)
(51.3, 14.159883746682814)
(51.4, 14.111231224334738)
(51.5, 14.062581463540296)
(51.6, 14.013934493059923)
(51.7, 13.965290342053121)
(51.8, 13.916649040085394)
(51.9, 13.868010617135296)
(52.0, 13.819375103601642)
(52.1, 13.770742530310866)
(52.2, 13.722112928524533)
(52.3, 13.649174166891044)
(52.4, 13.5519331846885)
(52.5, 13.45470467406836)
(52.6, 13.35748890737075)
(52.7, 13.260286164886049)
(52.8, 13.163096735145729)
(52.9, 13.065920915225993)
(53.0, 12.968759011064858)
(53.1, 12.871611337793412)
(53.2, 12.774478220084196)
(53.3, 12.677359992504005)
(53.4, 12.580256999905721)
(53.5, 12.483169597814998)
(53.6, 12.386098152846541)
(53.7, 12.289043043137427)
(53.8, 12.1920046588008)
(53.9, 12.094983402401033)
(54.0, 11.997979689451576)
(54.1, 11.900993948936732)
(54.2, 11.804026623858695)
(54.3, 11.70707817181133)
(54.4, 11.610149065582133)
(54.5, 11.513239793784114)
(54.6, 11.416350861521462)
(54.7, 11.319482791077423)
(54.8, 11.222636122660044)
(54.9, 11.125811415162953)
(55.0, 11.02900924697711)
(55.1, 10.93223021684244)
(55.2, 10.835474944744199)
(55.3, 10.762924467329071)
(55.4, 10.714565244866396)
(55.5, 10.66621233093393)
(55.6, 10.617865811717307)
(55.7, 10.56952577496755)
(55.8, 10.52119231003652)
(55.9, 10.472865507913285)
(56.0, 10.424545461261514)
(56.1, 10.37623226445786)
(56.2, 10.327926013631417)
(56.3, 10.27962680670426)
(56.4, 10.231334743433091)
(56.5, 10.183049925452071)
(56.6, 10.134772456316803)
(56.7, 10.086502441551838)
(56.8, 10.038239988688224)
(56.9, 9.989985207324757)
(57.0, 9.941738209168236)
(57.1, 9.893499108086269)
(57.2, 9.84526802015933)
(57.3, 9.797045063734279)
(57.4, 9.748830359479461)
(57.5, 9.676524045744122)
(57.6, 9.580145679059424)
(57.7, 9.48380261689043)
(57.8, 9.387495946218813)
(57.9, 9.291226798674737)
(58.0, 9.194996352829543)
(58.1, 9.098805836629644)
(58.2, 9.002656529981738)
(58.3, 8.906549767500321)
(58.4, 8.81048694142936)
(58.5, 8.71446950475097)
(58.6, 8.618498974497259)
(58.7, 8.522576935267132)
(58.8, 8.42670504299779)
(58.9, 8.3308850289643)
(59.0, 8.23511870405999)
(59.1, 8.139407963365391)
(59.2, 8.043754791030944)
(59.3, 7.948161265498494)
(59.4, 7.852629565088885)
(59.5, 7.757161973985432)
(59.6, 7.661760888645842)
(59.7, 7.566428824678175)
(59.8, 7.471168424219764)
(59.9, 7.375982463861758)
(60.0, 7.280873863168217)
(60.1, 7.1858456938277975)
(60.2, 7.090901189527392)
(60.3, 6.9960437565654585)
(60.4, 6.9012769853061355)
(60.5, 6.80660466253578)
(60.6, 6.712030784806604)
(60.7, 6.641167511246381)
(60.8, 6.593958328614403)
(60.9, 6.546776212119371)
(61.0, 6.499621751197595)
(61.1, 6.4524955521650496)
(61.2, 6.405398238812214)
(61.3, 6.3583304530236155)
(61.4, 6.311292855423237)
(61.5, 6.26428612604703)
(61.6, 6.217310965043829)
(61.7, 6.170368093406031)
(61.8, 6.123458253731475)
(61.9, 6.076582211018058)
(62.0, 6.029740753492649)
(62.1, 5.982934693478198)
(62.2, 5.9361648682877615)
(62.3, 5.889432141179883)
(62.4, 5.842737402333901)
(62.5, 5.796081569879805)
(62.6, 5.749465590971843)
(62.7, 5.702890442910339)
(62.8, 5.6563571343141845)
(62.9, 5.609866706346585)
(63.0, 5.563420233996781)
(63.1, 5.517018827420633)
(63.2, 5.470663633343091)
(63.3, 5.424355836525808)
(63.4, 5.378096661303196)
(63.5, 5.331887373190622)
(63.6, 5.285729280568444)
(63.7, 5.239623736445932)
(63.8, 5.193572140309277)
(63.9, 5.14757594005817)
(64.0, 5.101636634035672)
(64.1, 5.055755773156365)
(64.2, 5.009934963138047)
(64.3, 4.964175866842567)
(64.4, 4.918480206731678)
(64.5, 4.872849767444144)
(64.6, 4.827286398500675)
(64.7, 4.781792017143657)
(64.8, 4.736368611319015)
(64.9, 4.691018242807976)
(65.0, 4.645743050519039)
(65.1, 4.600545253936208)
(65.2, 4.555427156764118)
(65.3, 4.510391150737713)
(65.4, 4.465439719638161)
(65.5, 4.420575443513122)
(65.6, 4.375801003114782)
(65.7, 4.331119184567594)
(65.8, 4.286532884278224)
(65.9, 4.242045114100951)
(66.0, 4.197659006772335)
(66.1, 4.152297444973598)
(66.2, 4.10593266545614)
(66.3, 4.05963715619824)
(66.4, 4.0134133143386626)
(66.5, 3.9672636449367022)
(66.6, 3.921190766866871)
(66.7, 3.8751974190855836)
(66.8, 3.8292864672955993)
(66.9, 3.783460911036192)
(67.0, 3.737723891229049)
(67.1, 3.6920786982119056)
(67.2, 3.646528780294455)
(67.3, 3.6010777528736346)
(67.4, 3.5557294081478084)
(67.5, 3.510487725472467)
(67.6, 3.4653568824031047)
(67.7, 3.420341266473901)
(67.8, 3.3754454877645492)
(67.9, 3.3316976924304442)
(68.0, 3.289138215056776)
(68.1, 3.2467621851234165)
(68.2, 3.2045768801431396)
(68.3, 3.162589932278371)
(68.4, 3.120809347548981)
(68.5, 3.079243526054682)
(68.6, 3.0379012832464274)
(68.7, 2.996791872277907)
(68.8, 2.955925007464089)
(68.9, 2.91531088886798)
(69.0, 2.8749602280297535)
(69.1, 2.8348842748432586)
(69.2, 2.7950948455739923)
(69.3, 2.755604351998849)
(69.4, 2.716425831631657)
(69.5, 2.6775729789786307)
(69.6, 2.6390601777445837)
(69.7, 2.6009025338828122)
(69.8, 2.563115909349173)
(69.9, 2.5257169563828126)
(70.0, 2.4887231520923496)
(70.1, 2.452152833075731)
(70.2, 2.416025229744546)
(70.3, 2.3803604999585817)
(70.4, 2.3451797615031458)
(70.5, 2.3105051228605546)
(70.6, 2.2763597116373724)
(70.7, 2.2427676999115906)
(70.8, 2.2097543256602576)
(70.9, 2.177345909306781)
(71.0, 2.145569864342741)
(71.1, 2.1144547008097647)
(71.2, 2.08403002036374)
(71.3, 2.054326501503132)
(71.4, 2.025375873456313)
(71.5, 1.997210877143363)
(71.6, 1.9698652115768267)
(71.7, 1.9433734640520044)
(71.8, 1.9177710225108668)
(71.9, 1.8930939685560466)
(72.0, 1.8693789497542224)
(72.1, 1.84666303011273)
(72.2, 1.8249835179491563)
(72.3, 1.8043777708082755)
};
\nextgroupplot [height = {5cm}, ylabel = {Altitude (m)}, title = {Policy 2}, xmin = {0}, xmax = {2363.629320166449}, ymax = {148.0923359007117}, xlabel = {East (m)}, ymin = {0}, width = {13cm}]\addplot+ [mark = {*}, mark size = {1}]coordinates {
(0.0, 132.89763022264276)
(82.35053707540496, 129.31572973379298)
(162.73907415080976, 125.73382924494338)
(241.1656112262145, 122.15192875609388)
(317.6301483016192, 118.57002826724438)
(392.1326853770239, 114.98812777839488)
(464.6732224524286, 111.40622728954538)
(535.251759527833, 107.82432680069589)
(603.8682966032376, 104.24242631184639)
(670.5228336786421, 100.66052582299689)
(735.2153707540464, 97.07862533414739)
(797.9459078294509, 93.49672484529789)
(858.7144449048552, 89.91482435644839)
(917.5209819802595, 86.3329238675989)
(974.3655190556639, 82.7510233787494)
(1029.2480561310683, 79.1691228898999)
(1082.168593206475, 75.5872224010504)
(1133.127130281881, 72.0053219122009)
(1182.1236673572876, 68.4234214233514)
(1229.1582044326942, 64.8415209345019)
(1274.2307415081, 61.25962044565229)
(1317.3412785835062, 57.67771995680265)
(1358.4898156589127, 54.09581946795301)
(1397.6763527343185, 50.513918979103366)
(1434.9008898097243, 46.932018490253725)
(1470.1634268851308, 43.350118001404084)
(1503.4639639605366, 39.76821751255444)
(1534.802501035942, 36.1863170237048)
(1564.0981056113483, 32.60441653485516)
(1591.4145426867544, 29.02251604600558)
(1616.7076672621595, 25.44061555715601)
(1638.7487768375643, 21.85871506830644)
(1658.4134139129699, 18.27681457945687)
(1676.116050988376, 14.694914090607302)
(1691.8566880637825, 11.113013601757732)
(1705.6353251391884, 7.5473131129081565)
(1717.451962214594, 4.021412624058576)
(1727.3065992900006, 0.5355121352089924)
(1729.0420867050816, 0.0)
(1729.0420867050816, 0.0)
(1729.0420867050816, 0.0)
(1729.0420867050816, 0.0)
(1729.0420867050816, 0.0)
(1729.0420867050816, 0.0)
(1729.0420867050816, 0.0)
};
\addplot+ [mark = {*}, mark size = {1}]coordinates {
(0.0, 144.7456730041146)
(88.75249899209953, 140.20894467189672)
(175.54299798419893, 135.67221633967884)
(260.3714969762983, 131.13548800746096)
(343.23799596839757, 126.59875967524299)
(424.1424949604969, 122.06203134302483)
(503.08499395259616, 117.52530301080667)
(580.0654929446953, 112.9885746785885)
(655.0839919367944, 108.45184634637035)
(728.1404909288935, 103.91511801415218)
(799.2349899209923, 99.37838968193402)
(868.3674889130915, 94.84166134971586)
(935.4496979051904, 90.3049330174977)
(999.5030693972892, 85.76820468527954)
(1061.4129558893899, 81.23147635306138)
(1119.9506548814882, 76.69474802084322)
(1175.1161663735886, 72.15801968862506)
(1228.0131153656887, 67.6212913564069)
(1277.2313143577878, 63.08456302418874)
(1323.4108658498883, 58.54783469197058)
(1367.074152341988, 54.01110635975242)
(1406.8968238340874, 49.47437802753426)
(1444.0487228261884, 44.9376496953161)
(1478.2576218182874, 40.400921363097936)
(1508.9569933103878, 35.864193030879775)
(1537.574192302489, 31.327464698661625)
(1564.2293912945897, 26.790736366443536)
(1588.9225902866915, 22.254008034225446)
(1611.653789278793, 17.717279702007357)
(1632.422988270894, 13.195001369789269)
(1651.2301872629953, 8.712273037571167)
(1668.075386255097, 4.269544705353065)
(1682.9585852471982, -0.1331836268650431)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
(1682.9585852471982, 0.0)
};
\addplot+ [mark = {*}, mark size = {1}]coordinates {
(0.0, 147.77131249914066)
(91.40406519541098, 144.32601081248765)
(180.84613039082183, 140.88070912583464)
(268.32619558623264, 137.43540743918163)
(353.84426078164336, 133.99010575252862)
(437.40032597705414, 130.5448040658756)
(518.9943911724647, 127.0995023792226)
(598.6264563678756, 123.65420069256959)
(676.2965215632861, 120.20889900591658)
(752.0045867586965, 116.76359731926357)
(825.7506519541071, 113.31829563261056)
(897.5347171495174, 109.87299394595755)
(967.3567823449279, 106.42769225930454)
(1035.2168475403387, 102.98239057265152)
(1101.1149127357517, 99.53708888599851)
(1165.0509779311644, 96.0917871993455)
(1227.0250431265765, 92.6464855126925)
(1287.037108321989, 89.20118382603948)
(1345.0871735174019, 85.75588213938647)
(1401.175238712814, 82.31058045273346)
(1455.3013039082261, 78.86527876608045)
(1507.4653691036387, 75.41997707942744)
(1557.6674342990507, 71.97467539277443)
(1605.9074994944624, 68.52937370612142)
(1652.185564689875, 65.08407201946841)
(1696.501629885287, 61.6387703328154)
(1738.8556950806983, 58.19346864616239)
(1779.247760276111, 54.748166959509376)
(1817.677825471523, 51.302865272856366)
(1854.1458906669343, 47.857563586203355)
(1888.6519558623465, 44.412261899550344)
(1921.1960210577586, 40.966960212897334)
(1951.77808625317, 37.52165852624432)
(1980.3981514485818, 34.07635683959131)
(2007.056216643994, 30.631055152938302)
(2031.7522818394057, 27.18575346628529)
(2053.9958470348165, 23.74045177963228)
(2073.7869122302286, 20.29515009297927)
(2091.6159774256403, 16.84984840632626)
(2107.483042621052, 13.404546719673277)
(2121.388107816464, 9.9604950330203)
(2133.331173011876, 6.545193346367301)
(2143.3122382072875, 3.1698916597143008)
(2151.3313034027, -0.16541002693870044)
(2151.3313034027, 0.0)
};
\addplot+ [mark = {*}, mark size = {1}]coordinates {
(0.0, 148.0923359007117)
(107.7256983849694, 143.9133914277083)
(213.48939676993874, 139.73444695470488)
(317.2910951549081, 135.55550248170147)
(419.1307935398773, 131.37655800869805)
(519.0084919248465, 127.19761353569464)
(616.9241903098156, 123.01866906269123)
(712.8778886947845, 118.83972458968782)
(806.8695870797536, 114.6607801166844)
(898.8992854647225, 110.481835643681)
(988.9669838496915, 106.30289117067758)
(1077.0726822346624, 102.12394669767417)
(1163.2163806196331, 97.94500222467076)
(1247.398079004604, 93.76605775166735)
(1329.6177773895754, 89.58711327866394)
(1409.8754757745462, 85.40816880566052)
(1488.1711741595166, 81.22922433265711)
(1564.504872544488, 77.0502798596537)
(1638.3639984294573, 72.87133538665029)
(1709.6063068144274, 68.69239091364688)
(1777.4053051993953, 64.51344644064346)
(1841.6310110843647, 60.33450196764018)
(1902.6611094693333, 56.15555749463691)
(1959.7770178543017, 51.97661302163364)
(2013.50847623927, 47.79766854863037)
(2063.3551746242406, 43.6187240756271)
(2109.2778730092127, 39.43977960262383)
(2151.276571394186, 35.26083512962056)
(2189.35126977916, 31.08189065661729)
(2223.5019681641324, 26.90294618361402)
(2253.7286665491047, 22.72400171061075)
(2280.031364934079, 18.54505723760748)
(2302.4713758190514, 14.366112764604196)
(2322.397574204022, 10.187618291600891)
(2340.3617725889926, 6.034673818597593)
(2356.363970973964, 1.921729345594289)
(2363.629320166449, 0.0)
(2363.629320166449, 0.0)
(2363.629320166449, 0.0)
(2363.629320166449, 0.0)
(2363.629320166449, 0.0)
(2363.629320166449, 0.0)
(2363.629320166449, 0.0)
(2363.629320166449, 0.0)
(2363.629320166449, 0.0)
};
\addplot+ [mark = {*}, mark size = {1}]coordinates {
(0.0, 129.5545767143479)
(89.45261942772927, 125.96277364561064)
(176.9432388554584, 122.37097057687339)
(262.47185828318743, 118.77916750813614)
(346.03847771091654, 115.18736443939889)
(427.64309713864554, 111.59556137066164)
(507.28571656637445, 108.00375830192439)
(584.9663359941035, 104.41195523318714)
(660.6849554218323, 100.8201521644499)
(734.441574849561, 97.22834909571264)
(806.2361942772899, 93.6365460269754)
(876.0688137050186, 90.04474295823815)
(943.9394331327471, 86.4529398895009)
(1009.8480525604758, 82.86113682076365)
(1073.7946719882063, 79.2693337520264)
(1135.7792914159372, 75.67753068328915)
(1195.8019108436674, 72.0857276145519)
(1253.8625302713986, 68.49392454581465)
(1309.9611496991295, 64.9021214770774)
(1364.0977691268597, 61.31031840834015)
(1416.2723885545904, 57.7185153396029)
(1466.4850079823213, 54.12671227086565)
(1514.6988399100512, 50.534909202128404)
(1560.693159337781, 46.943106133391154)
(1604.5268262655109, 43.351303064653905)
(1644.7356981932394, 39.759499995916656)
(1682.0972176209693, 36.167696927179406)
(1716.7879645486983, 32.57589385844216)
(1747.6380964764269, 28.984090789704847)
(1775.9131034041566, 25.392287720967527)
(1800.8159228318846, 21.800484652230207)
(1822.1479022596138, 18.208681583492886)
(1841.3609216873447, 14.61687851475558)
(1858.6119411150748, 11.025075446018295)
(1873.900960542805, 7.451322377281004)
(1887.2279799705361, 3.917519308543709)
(1898.5929993982666, 0.4237162398064094)
(1900.1285298124262, 0.0)
(1900.1285298124262, 0.0)
(1900.1285298124262, 0.0)
(1900.1285298124262, 0.0)
(1900.1285298124262, 0.0)
(1900.1285298124262, 0.0)
(1900.1285298124262, 0.0)
(1900.1285298124262, 0.0)
};
\nextgroupplot [height = {5cm}, ylabel = {Speed (m/s)}, title = {Policy 2}, xlabel = {Time (s)}, width = {5cm}]\addplot+ [mark = {none}]coordinates {
(0.0, 41.67973927634689)
(0.1, 41.63073463266898)
(0.2, 41.58173009594667)
(0.3, 41.5327256665585)
(0.4, 41.48372134488491)
(0.5, 41.43471713130802)
(0.6, 41.38571302621185)
(0.7, 41.33670902998224)
(0.8, 41.28770514300675)
(0.9, 41.23870136567489)
(1.0, 41.18969769837801)
(1.1, 41.14069414150937)
(1.2, 41.091690695463896)
(1.3, 41.04268736063862)
(1.4, 40.99368413743239)
(1.5, 40.944681026245966)
(1.6, 40.895678027482035)
(1.7, 40.84667514154514)
(1.8, 40.79767236884206)
(1.9, 40.748669709781)
(2.0, 40.699667164772734)
(2.1, 40.65066473422944)
(2.2, 40.60166241856584)
(2.3, 40.55266021819809)
(2.4, 40.50365813354496)
(2.5, 40.454656165026634)
(2.6, 40.405654313065945)
(2.7, 40.3566525780873)
(2.8, 40.30765096051723)
(2.9, 40.25864946078472)
(3.0, 40.2096480793203)
(3.1, 40.160646816557026)
(3.2, 40.11164567293005)
(3.3, 40.06264464887626)
(3.4, 40.01364374483535)
(3.5, 39.96464296124821)
(3.6, 39.91564229855874)
(3.7, 39.866641757212996)
(3.8, 39.817641337658415)
(3.9, 39.76864104034546)
(4.0, 39.71964086572655)
(4.1, 39.6706408142566)
(4.2, 39.62164088639196)
(4.3, 39.57264108259205)
(4.4, 39.52364140331831)
(4.5, 39.47464184903474)
(4.6, 39.4256424202068)
(4.7, 39.37664311730312)
(4.8, 39.32764394079466)
(4.9, 39.27864489115387)
(5.0, 39.229645968856424)
(5.1, 39.180647174380084)
(5.2, 39.131648508205295)
(5.3, 39.08264997081404)
(5.4, 39.033651562691595)
(5.5, 38.984653284325375)
(5.6, 38.93565513620554)
(5.7, 38.886657118823855)
(5.8, 38.83765923267543)
(5.9, 38.78866147825787)
(6.0, 38.73966385607046)
(6.1, 38.69066636661582)
(6.2, 38.64166901039889)
(6.3, 38.59267178792742)
(6.4, 38.54367469971062)
(6.5, 38.49467774626256)
(6.6, 38.44568092809707)
(6.7, 38.39668424573263)
(6.8, 38.347687699689764)
(6.9, 38.298691290491675)
(7.0, 38.24969501866424)
(7.1, 38.20069888473604)
(7.2, 38.15170288923893)
(7.3, 38.102707032705794)
(7.4, 38.05371131567397)
(7.5, 38.00471573868299)
(7.6, 37.955720302275175)
(7.7, 37.90672500699565)
(7.8, 37.85772985339236)
(7.9, 37.80873484201664)
(8.0, 37.759739973421006)
(8.1, 37.71074524816254)
(8.2, 37.66175066680065)
(8.3, 37.612756229897656)
(8.4, 37.5637619380188)
(8.5, 37.514767791732304)
(8.6, 37.465773791609905)
(8.7, 37.41677993822463)
(8.8, 37.36778623215422)
(8.9, 37.318792673978884)
(9.0, 37.26979926428187)
(9.1, 37.22080600364951)
(9.2, 37.17181289267119)
(9.3, 37.12281993193947)
(9.4, 37.07382712205053)
(9.5, 37.02483446360206)
(9.6, 36.97584195719661)
(9.7, 36.926849603439315)
(9.8, 36.87785740293858)
(9.9, 36.82886535630602)
(10.0, 36.779873464156495)
(10.1, 36.73088172710873)
(10.2, 36.68189014578305)
(10.3, 36.632898720804796)
(10.4, 36.58390745280207)
(10.5, 36.534916342406376)
(10.6, 36.48592539025258)
(10.7, 36.436934596978986)
(10.8, 36.38794396322786)
(10.9, 36.338953489643266)
(11.0, 36.28996317687443)
(11.1, 36.240973025573524)
(11.2, 36.191983036396245)
(11.3, 36.14299321000184)
(11.4, 36.09400354705314)
(11.5, 36.04501404821715)
(11.6, 35.99602471416277)
(11.7, 35.9470355455643)
(11.8, 35.89804654309909)
(11.9, 35.849057707448246)
(12.0, 35.80006903929656)
(12.1, 35.7510805393326)
(12.2, 35.702092208248686)
(12.3, 35.65310404674154)
(12.4, 35.60411605550998)
(12.5, 35.5551282352584)
(12.6, 35.50614058669451)
(12.7, 35.45715311052991)
(12.8, 35.40816580748015)
(12.9, 35.35917867826475)
(13.0, 35.310191723607765)
(13.1, 35.26120494423559)
(13.2, 35.21221834088034)
(13.3, 35.163231914277105)
(13.4, 35.11424566516732)
(13.5, 35.065259594293146)
(13.6, 35.01627370240319)
(13.7, 34.96728799024968)
(13.8, 34.91830245858904)
(13.9, 34.86931710818196)
(14.0, 34.82033193979341)
(14.1, 34.771346954193795)
(14.2, 34.72236215215445)
(14.3, 34.673377534454495)
(14.4, 34.62439310187631)
(14.5, 34.575408855206696)
(14.6, 34.52642479523693)
(14.7, 34.477440922762774)
(14.8, 34.42845723858453)
(14.9, 34.37947374350703)
(15.0, 34.33049043833972)
(15.1, 34.28150732389667)
(15.2, 34.232524400996596)
(15.3, 34.183541670462894)
(15.4, 34.13455913312371)
(15.5, 34.085576789811924)
(15.6, 34.03659464136636)
(15.7, 33.98761268862723)
(15.8, 33.93863093244306)
(15.9, 33.889649373666096)
(16.0, 33.84066801315353)
(16.1, 33.79168685176754)
(16.2, 33.742705890375255)
(16.3, 33.69372512984889)
(16.4, 33.64474457106573)
(16.5, 33.59576421490815)
(16.6, 33.54678406226369)
(16.7, 33.49780411402508)
(16.8, 33.44882437109026)
(16.9, 33.39984483436244)
(17.0, 33.35086550475129)
(17.1, 33.30188638316838)
(17.2, 33.25290747053409)
(17.3, 33.203928767773064)
(17.4, 33.15495027581543)
(17.5, 33.10597199559681)
(17.6, 33.05699392805835)
(17.7, 33.00801607414678)
(17.8, 32.95903843481449)
(17.9, 32.910061011019486)
(18.0, 32.861083803725506)
(18.1, 32.81210681390205)
(18.2, 32.76313004252438)
(18.3, 32.714153490573615)
(18.4, 32.665177159036745)
(18.5, 32.61620104890783)
(18.6, 32.56722516118349)
(18.7, 32.518249496869736)
(18.8, 32.46927405697755)
(18.9, 32.42029884252398)
(19.0, 32.371323854532235)
(19.1, 32.32234909403173)
(19.2, 32.27337456205812)
(19.3, 32.22440025965334)
(19.4, 32.17542618786568)
(19.5, 32.12645234774981)
(19.6, 32.07747874036682)
(19.7, 32.028505366784316)
(19.8, 31.979532228076415)
(19.9, 31.930559325324964)
(20.0, 31.881586659615035)
(20.1, 31.83261423204179)
(20.2, 31.783642043706006)
(20.3, 31.73467009571523)
(20.4, 31.685698389183862)
(20.5, 31.636726925233198)
(20.6, 31.587755704991476)
(20.7, 31.538784729593942)
(20.8, 31.489814000182893)
(20.9, 31.440843517907737)
(21.0, 31.39187328392505)
(21.1, 31.342903299398635)
(21.2, 31.293933565499565)
(21.3, 31.244964083406256)
(21.4, 31.195994854305646)
(21.5, 31.14702587938872)
(21.6, 31.098057159857383)
(21.7, 31.049088696919974)
(21.8, 31.000120491792448)
(21.9, 30.951152545698466)
(22.0, 30.902184859869422)
(22.1, 30.85321743554454)
(22.2, 30.804250273970897)
(22.3, 30.75528337640352)
(22.4, 30.706316744105425)
(22.5, 30.657350378347697)
(22.6, 30.60838428040955)
(22.7, 30.559418451578377)
(22.8, 30.51045289315098)
(22.9, 30.461487606429063)
(23.0, 30.41252259272614)
(23.1, 30.363557853363044)
(23.2, 30.314593389669128)
(23.3, 30.265629202982346)
(23.4, 30.216665294649314)
(23.5, 30.16770166602539)
(23.6, 30.118738318474726)
(23.7, 30.06977525337036)
(23.8, 30.02081247209427)
(23.9, 29.97184997603748)
(24.0, 29.922887766600077)
(24.1, 29.87392584519134)
(24.2, 29.824964213229794)
(24.3, 29.77600287214441)
(24.4, 29.727041823370165)
(24.5, 29.6780810683549)
(24.6, 29.629120608554892)
(24.7, 29.580160445436043)
(24.8, 29.531200580473964)
(24.9, 29.482241015154063)
(25.0, 29.433281750971624)
(25.1, 29.384322789431884)
(25.2, 29.33536413205012)
(25.3, 29.286405780351735)
(25.4, 29.237447735872337)
(25.5, 29.188490000157824)
(25.6, 29.139532574764477)
(25.7, 29.09057546126018)
(25.8, 29.041618661219967)
(25.9, 28.992662176232912)
(26.0, 28.943706007897696)
(26.1, 28.89475015782383)
(26.2, 28.84579462763172)
(26.3, 28.7968394189528)
(26.4, 28.747884533429595)
(26.5, 28.69892997271584)
(26.6, 28.649975738476538)
(26.7, 28.60102183238811)
(26.8, 28.552068256138437)
(26.9, 28.503115011427)
(27.0, 28.454162099964957)
(27.1, 28.40520952347525)
(27.2, 28.35625728369385)
(27.3, 28.307305382365296)
(27.4, 28.258353821249642)
(27.5, 28.20940260211799)
(27.6, 28.160451726753745)
(27.7, 28.111501196952734)
(27.8, 28.062551014523287)
(27.9, 28.01360118128637)
(28.0, 27.964651699075674)
(28.1, 27.915702569737753)
(28.2, 27.866753795132112)
(28.3, 27.817805377131336)
(28.4, 27.768857317621194)
(28.5, 27.719909618500765)
(28.6, 27.670962281683682)
(28.7, 27.622015309093722)
(28.8, 27.573068702671726)
(28.9, 27.524122464371178)
(29.0, 27.47517659615947)
(29.1, 27.42623110001803)
(29.2, 27.37728597794243)
(29.3, 27.328341231942535)
(29.4, 27.279396864042603)
(29.5, 27.230452876281447)
(29.6, 27.18150927071254)
(29.7, 27.13256604940415)
(29.8, 27.083623214441765)
(29.9, 27.034680767917983)
(30.0, 26.98573871195083)
(30.1, 26.936797048667994)
(30.2, 26.887855780213783)
(30.3, 26.838914908748137)
(30.4, 26.789974436446744)
(30.5, 26.74103436550122)
(30.6, 26.692094698119224)
(30.7, 26.643155436524623)
(30.8, 26.594216582959902)
(30.9, 26.545278139677244)
(31.0, 26.496340108952285)
(31.1, 26.447402493075206)
(31.2, 26.398465294353148)
(31.3, 26.34952851511037)
(31.4, 26.300592157688424)
(31.5, 26.251656224446275)
(31.6, 26.202720717760513)
(31.7, 26.153785640025482)
(31.8, 26.104850993653464)
(31.9, 26.05591678107484)
(32.0, 26.00698300473826)
(32.1, 25.958049667110814)
(32.2, 25.909116770678214)
(32.3, 25.860184317944956)
(32.4, 25.81125231143451)
(32.5, 25.762320753689497)
(32.6, 25.713389647271867)
(32.7, 25.664458994763073)
(32.8, 25.615528798764288)
(32.9, 25.566599061896557)
(33.0, 25.51766978680101)
(33.1, 25.468740976139053)
(33.2, 25.419812632592553)
(33.3, 25.370884758864033)
(33.4, 25.32195735767689)
(33.5, 25.27303043177557)
(33.6, 25.2241039839258)
(33.7, 25.175178016917044)
(33.8, 25.126252533553632)
(33.9, 25.07732753666861)
(34.0, 25.02840302911484)
(34.1, 24.979479013767524)
(34.2, 24.930555493524395)
(34.3, 24.881632471305952)
(34.4, 24.832709950055673)
(34.5, 24.783787932740253)
(34.6, 24.734866422349825)
(34.7, 24.68594542189819)
(34.8, 24.63702493442306)
(34.9, 24.58810496298629)
(35.0, 24.539185510674113)
(35.1, 24.4902665805974)
(35.2, 24.44134817589188)
(35.3, 24.39243029971841)
(35.4, 24.34351295526322)
(35.5, 24.294596145738165)
(35.6, 24.245679874380986)
(35.7, 24.19676414445557)
(35.8, 24.147848959252215)
(35.9, 24.098934322087892)
(36.0, 24.050020236306526)
(36.1, 24.00110670527926)
(36.2, 23.952193732404734)
(36.3, 23.90328132110937)
(36.4, 23.854369474847662)
(36.5, 23.805458197102435)
(36.6, 23.75654749138744)
(36.7, 23.707637361238557)
(36.8, 23.658727810227706)
(36.9, 23.609818841954066)
(37.0, 23.560910460046674)
(37.1, 23.51200266816471)
(37.2, 23.463095469997814)
(37.3, 23.414188869266418)
(37.4, 23.36528286972206)
(37.5, 23.316377475147693)
(37.6, 23.267472689358037)
(37.7, 23.218568516199912)
(37.8, 23.169664959552556)
(37.9, 23.120762023327973)
(38.0, 23.071859711471305)
(38.1, 23.022958027961142)
(38.2, 22.974056976809912)
(38.3, 22.925156562064213)
(38.4, 22.876256787805207)
(38.5, 22.82735765814895)
(38.6, 22.778459177246805)
(38.7, 22.729561349285802)
(38.8, 22.680664178489018)
(38.9, 22.631767669115966)
(39.0, 22.582871825463)
(39.1, 22.5339766518637)
(39.2, 22.485082152689284)
(39.3, 22.436188332349015)
(39.4, 22.38729519529061)
(39.5, 22.33840274600066)
(39.6, 22.289510989007336)
(39.7, 22.24061992887173)
(39.8, 22.191729570201918)
(39.9, 22.142839917644302)
(40.0, 22.093950975886358)
(40.1, 22.045062749657063)
(40.2, 21.99617524372738)
(40.3, 21.9472884629107)
(40.4, 21.898402412063326)
(40.5, 21.849517096084952)
(40.6, 21.80063251991915)
(40.7, 21.751748688553853)
(40.8, 21.70286560702186)
(40.9, 21.653983280401324)
(41.0, 21.6051017138163)
(41.1, 21.556220912437226)
(41.2, 21.507340881481465)
(41.3, 21.458461626213836)
(41.4, 21.409583151947164)
(41.5, 21.3607054640428)
(41.6, 21.311828567911196)
(41.7, 21.26295246901248)
(41.8, 21.214077172856985)
(41.9, 21.165202685005873)
(42.0, 21.11632901107169)
(42.1, 21.06745615671897)
(42.2, 21.018584127664834)
(42.3, 20.96971292967961)
(42.4, 20.92084256858744)
(42.5, 20.871973050269183)
(42.6, 20.82310438065398)
(42.7, 20.774236565733503)
(42.8, 20.72536961155354)
(42.9, 20.676503524216923)
(43.0, 20.62763830988421)
(43.1, 20.578773974774368)
(43.2, 20.529910525165445)
(43.3, 20.481047967395295)
(43.4, 20.432186307862285)
(43.5, 20.38332555302601)
(43.6, 20.334465709408033)
(43.7, 20.28560678359263)
(43.8, 20.23674878222753)
(43.9, 20.187891712024697)
(44.0, 20.139035579761103)
(44.1, 20.090180392279503)
(44.2, 20.041326156489244)
(44.3, 19.992472879367078)
(44.4, 19.943620567957975)
(44.5, 19.89476922937596)
(44.6, 19.845918870804972)
(44.7, 19.797069499499695)
(44.8, 19.748221122786465)
(44.9, 19.69937374806412)
(45.0, 19.65052738280492)
(45.1, 19.60168203455546)
(45.2, 19.552837710937577)
(45.3, 19.5039944196493)
(45.4, 19.45515216846806)
(45.5, 19.40631096524261)
(45.6, 19.357470817907586)
(45.7, 19.308631734475437)
(45.8, 19.25979372303972)
(45.9, 19.210956791776105)
(46.0, 19.16212094894343)
(46.1, 19.11328620288476)
(46.2, 19.06445256202845)
(46.3, 19.015620034889253)
(46.4, 18.9667886300694)
(46.5, 18.91795835625975)
(46.6, 18.869129222240925)
(46.7, 18.82030123688446)
(46.8, 18.77147440915399)
(46.9, 18.722648748106437)
(47.0, 18.67382426289323)
(47.1, 18.62500096276154)
(47.2, 18.576178857055524)
(47.3, 18.527357955217607)
(47.4, 18.478538266789762)
(47.5, 18.429719801414834)
(47.6, 18.380902568837868)
(47.7, 18.33208657890746)
(47.8, 18.283271841577143)
(47.9, 18.234458366906765)
(48.0, 18.185646165063936)
(48.1, 18.136835246325454)
(48.2, 18.088025621078764)
(48.3, 18.039217299825733)
(48.4, 17.990410293175096)
(48.5, 17.94160461185757)
(48.6, 17.89280026671838)
(48.7, 17.84399726872109)
(48.8, 17.79519562894924)
(48.9, 17.746395358607973)
(49.0, 17.697596469025704)
(49.1, 17.648798971655822)
(49.2, 17.600002878078403)
(49.3, 17.551208200001977)
(49.4, 17.502414949265294)
(49.5, 17.453623137839138)
(49.6, 17.404832777828183)
(49.7, 17.356043881472843)
(49.8, 17.307256461151187)
(49.9, 17.258470529380872)
(50.0, 17.209686098821116)
(50.1, 17.160903182274687)
(50.2, 17.112121792689944)
(50.3, 17.063341943162914)
(50.4, 17.01456364693939)
(50.5, 16.96578691741707)
(50.6, 16.917011768147734)
(50.7, 16.86823821283947)
(50.8, 16.81946626535891)
(50.9, 16.770695939733546)
(51.0, 16.72192725015403)
(51.1, 16.673160210976587)
(51.2, 16.624394836727646)
(51.3, 16.575631142097286)
(51.4, 16.52686914195529)
(51.5, 16.478108851344643)
(51.6, 16.429350285486375)
(51.7, 16.38059345978222)
(51.8, 16.331838389817257)
(51.9, 16.283085091362675)
(52.0, 16.234333580378536)
(52.1, 16.185583873016594)
(52.2, 16.13683598562319)
(52.3, 16.08808993474217)
(52.4, 16.03934573711787)
(52.5, 15.990603409698148)
(52.6, 15.941862969637482)
(52.7, 15.893124434300125)
(52.8, 15.844387821263291)
(52.9, 15.795653148320438)
(53.0, 15.746920433484581)
(53.1, 15.698189694991685)
(53.2, 15.649460951304107)
(53.3, 15.600734221114113)
(53.4, 15.552009523347454)
(53.5, 15.503286877167012)
(53.6, 15.454566301976508)
(53.7, 15.405847817424291)
(53.8, 15.35713144340719)
(53.9, 15.308417200074437)
(54.0, 15.259705107831667)
(54.1, 15.210995187347264)
(54.2, 15.16228745954747)
(54.3, 15.089230025583305)
(54.4, 15.01617764563596)
(54.5, 14.967478903333921)
(54.6, 14.918782462493208)
(54.7, 14.87008834572424)
(54.8, 14.821396575933484)
(54.9, 14.772707176328305)
(55.0, 14.724020170421893)
(55.1, 14.675335582038313)
(55.2, 14.626653435317621)
(55.3, 14.577973754721121)
(55.4, 14.529296565036686)
(55.5, 14.48062189138422)
(55.6, 14.431949759221206)
(55.7, 14.383280194348371)
(55.8, 14.334613222915475)
(55.9, 14.285948871427209)
(56.0, 14.2372871667492)
(56.1, 14.188628136114168)
(56.2, 14.139971807128182)
(56.3, 14.091318207777045)
(56.4, 14.042667366432847)
(56.5, 13.994019311860594)
(56.6, 13.945374073225016)
(56.7, 13.89673168009751)
(56.8, 13.848092162465464)
(56.9, 13.799455550730489)
(57.0, 13.750821875729304)
(57.1, 13.702191168732272)
(57.2, 13.653563461453341)
(57.3, 13.604938786057911)
(57.4, 13.556317175170845)
(57.5, 13.50769866188468)
(57.6, 13.459083279767993)
(57.7, 13.410471062873949)
(57.8, 13.36186204574904)
(57.9, 13.31325626344201)
(58.0, 13.264653751512972)
(58.1, 13.216054546042718)
(58.2, 13.167458683642248)
(58.3, 13.118866201462493)
(58.4, 13.070277137204254)
(58.5, 13.02169152912837)
(58.6, 12.973109416066098)
(58.7, 12.924530837429735)
(58.8, 12.875955833223472)
(58.9, 12.827384444054482)
(59.0, 12.77881671114428)
(59.1, 12.730252676340312)
(59.2, 12.681692382127833)
(59.3, 12.633135871642027)
(59.4, 12.584583188680426)
(59.5, 12.511761438316311)
(59.6, 12.414679588386246)
(59.7, 12.317613871817581)
(59.8, 12.22056467304567)
(59.9, 12.123532388746721)
(60.0, 12.026517428328527)
(60.1, 11.929520214442359)
(60.2, 11.832541183519623)
(60.3, 11.735580786334658)
(60.4, 11.638639488595153)
(60.5, 11.541717771561812)
(60.6, 11.444816132698907)
(60.7, 11.347935086357543)
(60.8, 11.251075164493574)
(60.9, 11.154236917422173)
(61.0, 11.05742091461354)
(61.1, 10.960627745518602)
(61.2, 10.863858020460848)
(61.3, 10.791296491226401)
(61.4, 10.742929797453058)
(61.5, 10.694569327909115)
(61.6, 10.64621516741532)
(61.7, 10.597867402329285)
(61.8, 10.549526120580172)
(61.9, 10.50119141170434)
(62.0, 10.452863366881951)
(62.1, 10.404542078974567)
(62.2, 10.356227642563777)
(62.3, 10.307920153990903)
(62.4, 10.259619711397766)
(62.5, 10.21132641476862)
(62.6, 10.163040365973222)
(62.7, 10.11476166881113)
(62.8, 10.066490429057225)
(62.9, 10.01822675450853)
(63.0, 9.969970755032353)
(63.1, 9.921722542615784)
(63.2, 9.87348223141664)
(63.3, 9.825249937815832)
(63.4, 9.777025780471272)
(63.5, 9.728809880373333)
(63.6, 9.68060236090415)
(63.7, 9.632403347887418)
(63.8, 9.58421296966227)
(63.9, 9.536031357136585)
(64.0, 9.487858643853311)
(64.1, 9.439694966056466)
(64.2, 9.39154046275911)
(64.3, 9.34339527581336)
(64.4, 9.29525954998252)
(64.5, 9.247133433015396)
(64.6, 9.199017075722871)
(64.7, 9.150910632056837)
(64.8, 9.102814259191536)
(64.9, 9.054728117607434)
(65.0, 9.006652371177683)
(65.1, 8.958587187257292)
(65.2, 8.910532736775085)
(65.3, 8.862489194328559)
(65.4, 8.814456738281745)
(65.5, 8.766435550866182)
(65.6, 8.718425818285114)
(65.7, 8.670427730821041)
(65.8, 8.622441482946728)
(65.9, 8.574467273439828)
(66.0, 8.526505305501235)
(66.1, 8.478555786877315)
(66.2, 8.430618929986156)
(66.3, 8.382694952048002)
(66.4, 8.334784075222238)
(66.5, 8.286886526737781)
(66.6, 8.23900253905035)
(66.7, 8.191132349982395)
(66.8, 8.143276202879163)
(66.9, 8.095434346767817)
(67.0, 8.047607036521981)
(67.1, 7.999794533031966)
(67.2, 7.951997103380897)
(67.3, 7.904215021026961)
(67.4, 7.856448565992037)
(67.5, 7.808698025056956)
(67.6, 7.76096369196368)
(67.7, 7.713245867624644)
(67.8, 7.665544860339596)
(67.9, 7.6178609860202195)
(68.0, 7.5701945684228695)
(68.1, 7.522545939389756)
(68.2, 7.474795657503628)
(68.3, 7.426941863068302)
(68.4, 7.3791039129665235)
(68.5, 7.331282117359778)
(68.6, 7.283476794449248)
(68.7, 7.235688270734309)
(68.8, 7.18791688128094)
(68.9, 7.140162970000405)
(69.0, 7.092426889938766)
(69.1, 7.044709003577648)
(69.2, 6.997009683146758)
(69.3, 6.949329310950919)
(69.4, 6.901668279698967)
(69.5, 6.854026992868074)
(69.6, 6.806405865060174)
(69.7, 6.758805322384046)
(69.8, 6.711225802850645)
(69.9, 6.663667756784524)
(70.0, 6.616131647252125)
(70.1, 6.5686179505077416)
(70.2, 6.521127156457998)
(70.3, 6.47365976914569)
(70.4, 6.426216307253975)
(70.5, 6.378797304631836)
(70.6, 6.331403310841909)
(70.7, 6.284034891731699)
(70.8, 6.236692630029395)
(70.9, 6.189377125965463)
(71.0, 6.142088997921316)
(71.1, 6.094828883106372)
(71.2, 6.047597438264989)
(71.3, 6.000395340414734)
(71.4, 5.953223287617599)
(71.5, 5.906081999785826)
(71.6, 5.858972219524156)
(71.7, 5.811894713010332)
(71.8, 5.764850270915903)
(71.9, 5.717839709369342)
(72.0, 5.670863870963805)
(72.1, 5.623923625811817)
(72.2, 5.577019872651536)
(72.3, 5.530153539994321)
(72.4, 5.483325587348728)
(72.5, 5.436537006480766)
(72.6, 5.3897888227458814)
(72.7, 5.343082096483082)
(72.8, 5.29641792447685)
(72.9, 5.249797441490606)
(73.0, 5.20322182187565)
(73.1, 5.156692281259822)
(73.2, 5.110210078320295)
(73.3, 5.063776516645261)
(73.4, 5.017392946689519)
(73.5, 4.971060767829283)
(73.6, 4.924781430521888)
(73.7, 4.878556438576372)
(73.8, 4.832387351541343)
(73.9, 4.786275787216878)
(74.0, 4.740223424297673)
(74.1, 4.69423200515507)
(74.2, 4.6483033387660955)
};
\addplot+ [mark = {none}]coordinates {
(0.0, 44.89956095268875)
(0.1, 44.8505736576875)
(0.2, 44.80158649990073)
(0.3, 44.752599479779136)
(0.4, 44.703612597775184)
(0.5, 44.65462585434348)
(0.6, 44.60563924994056)
(0.7, 44.55665278502502)
(0.8, 44.50766646005736)
(0.9, 44.45868027550021)
(1.0, 44.40969423181822)
(1.1, 44.36070832947807)
(1.2, 44.311722568948596)
(1.3, 44.26273695070047)
(1.4, 44.213751475206614)
(1.5, 44.16476614294211)
(1.6, 44.11578095438421)
(1.7, 44.06679591001202)
(1.8, 44.01781101030675)
(1.9, 43.96882625575222)
(2.0, 43.919841646833795)
(2.1, 43.8708571840396)
(2.2, 43.821872867859376)
(2.3, 43.77288869878561)
(2.4, 43.723904677312426)
(2.5, 43.67492080393674)
(2.6, 43.625937079157275)
(2.7, 43.576953503474975)
(2.8, 43.52797007739335)
(2.9, 43.47898680141815)
(3.0, 43.430003676057)
(3.1, 43.38102070182051)
(3.2, 43.332037879220614)
(3.3, 43.28305520877242)
(3.4, 43.23407269099306)
(3.5, 43.18509032640232)
(3.6, 43.13610811552147)
(3.7, 43.087126058875036)
(3.8, 43.038144156989894)
(3.9, 42.989162410394485)
(4.0, 42.9401808196205)
(4.1, 42.8911993852018)
(4.2, 42.84221810767494)
(4.3, 42.793236987578084)
(4.4, 42.744256025452735)
(4.5, 42.69527522184256)
(4.6, 42.64629457729403)
(4.7, 42.59731409235527)
(4.8, 42.54833376757778)
(4.9, 42.4993536035156)
(5.0, 42.45037360072447)
(5.1, 42.40139375976356)
(5.2, 42.35241408119432)
(5.3, 42.3034345655811)
(5.4, 42.254455213490004)
(5.5, 42.20547602549062)
(5.6, 42.15649700215517)
(5.7, 42.10751814405771)
(5.8, 42.05853945177578)
(5.9, 42.00956092588965)
(6.0, 41.96058256698142)
(6.1, 41.911604375636784)
(6.2, 41.86262635244386)
(6.3, 41.81364849799355)
(6.4, 41.7646708128795)
(6.5, 41.71569329769817)
(6.6, 41.66671595304936)
(6.7, 41.61773877953401)
(6.8, 41.56876177775759)
(6.9, 41.51978494832784)
(7.0, 41.47080829185539)
(7.1, 41.42183180895375)
(7.2, 41.37285550023933)
(7.3, 41.32387936633204)
(7.4, 41.27490340785298)
(7.5, 41.225927625427964)
(7.6, 41.17695201968518)
(7.7, 41.127976591255816)
(7.8, 41.07900134077406)
(7.9, 41.030026268877144)
(8.0, 40.98105137620588)
(8.1, 40.93207666340247)
(8.2, 40.88310213111388)
(8.3, 40.83412777998961)
(8.4, 40.785153610682286)
(8.5, 40.73617962384766)
(8.6, 40.68720582014465)
(8.7, 40.6382322002359)
(8.8, 40.589258764785555)
(8.9, 40.540285514462674)
(9.0, 40.491312449938974)
(9.1, 40.442339571889434)
(9.2, 40.393366880992296)
(9.3, 40.34439437792909)
(9.4, 40.29542206338466)
(9.5, 40.24644993804776)
(9.6, 40.19747800260877)
(9.7, 40.148506257763145)
(9.8, 40.0995347042092)
(9.9, 40.050563342648616)
(10.0, 40.001592173786534)
(10.1, 39.95262119833155)
(10.2, 39.903650416996285)
(10.3, 39.85467983049518)
(10.4, 39.80570943954787)
(10.5, 39.75673924487698)
(10.6, 39.7077692472087)
(10.7, 39.658799447272784)
(10.8, 39.609829845802615)
(10.9, 39.56086044353575)
(11.0, 39.511891241211714)
(11.1, 39.46292223957539)
(11.2, 39.41395343937481)
(11.3, 39.364984841361704)
(11.4, 39.316016446291556)
(11.5, 39.26704825492361)
(11.6, 39.218080268021474)
(11.7, 39.169112486350855)
(11.8, 39.12014491068301)
(11.9, 39.07117754179248)
(12.0, 39.02221038045769)
(12.1, 38.973243427461)
(12.2, 38.92427668358865)
(12.3, 38.87531014963089)
(12.4, 38.82634382638193)
(12.5, 38.77737771463998)
(12.6, 38.72841181520731)
(12.7, 38.67944612889135)
(12.8, 38.63048065650025)
(12.9, 38.581515398849625)
(13.0, 38.53255035675814)
(13.1, 38.483585531048604)
(13.2, 38.43462092254801)
(13.3, 38.385656532087566)
(13.4, 38.336692360502724)
(13.5, 38.28772840863322)
(13.6, 38.238764677323076)
(13.7, 38.18980116742063)
(13.8, 38.1408378797786)
(13.9, 38.09187481525405)
(14.0, 38.04291197470847)
(14.1, 37.99394935900779)
(14.2, 37.94498696902354)
(14.3, 37.89602480562833)
(14.4, 37.84706286970271)
(14.5, 37.79810116213063)
(14.6, 37.74913968380064)
(14.7, 37.7001784356059)
(14.8, 37.6512174184442)
(14.9, 37.602256633218)
(15.0, 37.553296080834485)
(15.1, 37.50433576220555)
(15.2, 37.45537567824787)
(15.3, 37.406415829882896)
(15.4, 37.357456218036916)
(15.5, 37.30849684364109)
(15.6, 37.25953770763143)
(15.7, 37.21057881095005)
(15.8, 37.16162015454058)
(15.9, 37.11266173935505)
(16.0, 37.063703566349375)
(16.1, 37.01474563648454)
(16.2, 36.965787950726586)
(16.3, 36.916830510046694)
(16.4, 36.86787331542119)
(16.5, 36.818916367831605)
(16.6, 36.76995966826466)
(16.7, 36.72100321771236)
(16.8, 36.67204701717199)
(16.9, 36.62309106764618)
(17.0, 36.57413537014288)
(17.1, 36.52517992567663)
(17.2, 36.47622473526397)
(17.3, 36.42726979993031)
(17.4, 36.37831512070545)
(17.5, 36.32936069862472)
(17.6, 36.28040653472905)
(17.7, 36.23145263006497)
(17.8, 36.182498985684695)
(17.9, 36.13354560264611)
(18.0, 36.08459248201284)
(18.1, 36.035639624854305)
(18.2, 35.986687032245705)
(18.3, 35.93773470526813)
(18.4, 35.888782645008526)
(18.5, 35.8398308525598)
(18.6, 35.79087932902194)
(18.7, 35.741928075497576)
(18.8, 35.69297709309877)
(18.9, 35.64402638294256)
(19.0, 35.59507594615212)
(19.1, 35.5461257838568)
(19.2, 35.49717589719218)
(19.3, 35.448226287300095)
(19.4, 35.399276955328695)
(19.5, 35.35032790243249)
(19.6, 35.30137912977238)
(19.7, 35.25243063851571)
(19.8, 35.2034824298363)
(19.9, 35.154534504914515)
(20.0, 35.10558686493842)
(20.1, 35.056639511099306)
(20.2, 35.007692444598526)
(20.3, 34.958745666643026)
(20.4, 34.90979917844651)
(20.5, 34.860852981229485)
(20.6, 34.81190707621932)
(20.7, 34.76296146465029)
(20.8, 34.71401614776361)
(20.9, 34.665071126807526)
(21.0, 34.61612640303731)
(21.1, 34.56718197771535)
(21.2, 34.518237852111184)
(21.3, 34.46929402750154)
(21.4, 34.42035050517042)
(21.5, 34.371407286410246)
(21.6, 34.32246437251742)
(21.7, 34.27352176479913)
(21.8, 34.22457946456891)
(21.9, 34.175637473147795)
(22.0, 34.12669579186441)
(22.1, 34.07775442205499)
(22.2, 34.02881336506344)
(22.3, 33.97987262224143)
(22.4, 33.93093219494838)
(22.5, 33.8819920845516)
(22.6, 33.83305229242625)
(22.7, 33.784112819955496)
(22.8, 33.7351736685305)
(22.9, 33.68623483955164)
(23.0, 33.637296334424)
(23.1, 33.58835815456431)
(23.2, 33.53942030139637)
(23.3, 33.490482776352316)
(23.4, 33.417077107171934)
(23.5, 33.3192040435473)
(23.6, 33.221332318623276)
(23.7, 33.12346194426646)
(23.8, 33.02559293248394)
(23.9, 32.927725295426534)
(24.0, 32.829859045386364)
(24.1, 32.731994194805814)
(24.2, 32.63413075627519)
(24.3, 32.536268742536095)
(24.4, 32.4384081664837)
(24.5, 32.34054904116906)
(24.6, 32.242691379802636)
(24.7, 32.169299102528996)
(24.8, 32.12037138215256)
(24.9, 32.07144403533832)
(25.0, 32.02251706379856)
(25.1, 31.97359046925607)
(25.2, 31.924664253444156)
(25.3, 31.875738418106764)
(25.4, 31.826812964998553)
(25.5, 31.777887895884973)
(25.6, 31.72896321254234)
(25.7, 31.68003891675794)
(25.8, 31.631115010330102)
(25.9, 31.582191495068276)
(26.0, 31.533268372794264)
(26.1, 31.484345645337772)
(26.2, 31.435423314543293)
(26.3, 31.386501382265667)
(26.4, 31.3375798503713)
(26.5, 31.28865872073825)
(26.6, 31.239737995256338)
(26.7, 31.190817675829475)
(26.8, 31.14189776436672)
(26.9, 31.092978262795945)
(27.0, 31.044059173054894)
(27.1, 30.995140497093512)
(27.2, 30.94622223687406)
(27.3, 30.89730439437122)
(27.4, 30.84838697157217)
(27.5, 30.775011628695083)
(27.6, 30.67717932592863)
(27.7, 30.57934873838958)
(27.8, 30.481519882593023)
(27.9, 30.38369277526646)
(28.0, 30.285867433353214)
(28.1, 30.188043874015925)
(28.2, 30.0902221146401)
(28.3, 29.99240217283774)
(28.4, 29.894584066451028)
(28.5, 29.796767813556112)
(28.6, 29.6989534324692)
(28.7, 29.601140941741413)
(28.8, 29.50333036017638)
(28.9, 29.40552170682525)
(29.0, 29.307715000993113)
(29.1, 29.209910262243234)
(29.2, 29.11210751040138)
(29.3, 29.014306765560235)
(29.4, 28.91650804808389)
(29.5, 28.818711378612445)
(29.6, 28.720916778066687)
(29.7, 28.62312426765287)
(29.8, 28.525333868867598)
(29.9, 28.427545603502796)
(30.0, 28.329759493653064)
(30.1, 28.231975561711796)
(30.2, 28.13419383039006)
(30.3, 28.036414322712954)
(30.4, 27.938637062027386)
(30.5, 27.86530560533166)
(30.6, 27.81641868210142)
(30.7, 27.767532334047875)
(30.8, 27.718646564214264)
(30.9, 27.669761375665317)
(31.0, 27.62087677148742)
(31.1, 27.571992754788806)
(31.2, 27.523109328699757)
(31.3, 27.47422649637279)
(31.4, 27.425344260982865)
(31.5, 27.376462625727576)
(31.6, 27.327581593827365)
(31.7, 27.278701168525696)
(31.8, 27.22982135308931)
(31.9, 27.18094215080838)
(32.0, 27.132063564996766)
(32.1, 27.083185598992195)
(32.2, 27.0343082561565)
(32.3, 26.98543153987809)
(32.4, 26.936555453563102)
(32.5, 26.88768000064924)
(32.6, 26.838805184596914)
(32.7, 26.789931008891745)
(32.8, 26.74105747704478)
(32.9, 26.69218459259275)
(33.0, 26.618876487579453)
(33.1, 26.52113464691654)
(33.2, 26.42339546081736)
(33.3, 26.32565895884869)
(33.4, 26.22792517101719)
(33.5, 26.130194127777617)
(33.6, 26.032465860041203)
(33.7, 25.934740399184218)
(33.8, 25.83701777705672)
(33.9, 25.73929802599154)
(34.0, 25.641581178813432)
(34.1, 25.5438672688507)
(34.2, 25.446156329935746)
(34.3, 25.34844839642845)
(34.4, 25.250743503217148)
(34.5, 25.15304168573117)
(34.6, 25.05534297995134)
(34.7, 24.95764742242073)
(34.8, 24.85995505025565)
(34.9, 24.76226590115692)
(35.0, 24.664580013421393)
(35.1, 24.566897425953762)
(35.2, 24.469218178278624)
(35.3, 24.371542310552865)
(35.4, 24.273869863578327)
(35.5, 24.176200878817028)
(35.6, 24.078535398395406)
(35.7, 23.9808734651315)
(35.8, 23.883215122539834)
(35.9, 23.78556041484797)
(36.0, 23.687909387011135)
(36.1, 23.61467355850128)
(36.2, 23.565850846702165)
(36.3, 23.51702908082666)
(36.4, 23.468208266778287)
(36.5, 23.419388410509665)
(36.6, 23.37056951802305)
(36.7, 23.32175159537083)
(36.8, 23.272934648656058)
(36.9, 23.224118684032973)
(37.0, 23.175303707707553)
(37.1, 23.12648972593803)
(37.2, 23.077676745035472)
(37.3, 23.028864771364326)
(37.4, 22.980053811342977)
(37.5, 22.93124387144432)
(37.6, 22.882434958196356)
(37.7, 22.83362707818275)
(37.8, 22.784820238045715)
(37.9, 22.73601444447754)
(38.0, 22.68720970423479)
(38.1, 22.638406024129853)
(38.2, 22.58960341103386)
(38.3, 22.54080187187728)
(38.4, 22.49200141365059)
(38.5, 22.418802768494025)
(38.6, 22.32120842453435)
(38.7, 22.223618533226567)
(38.8, 22.126033153487757)
(38.9, 22.028452345276268)
(39.0, 21.93087616961474)
(39.1, 21.83330468861377)
(39.2, 21.735737965496188)
(39.3, 21.63817606462201)
(39.4, 21.54061905151403)
(39.5, 21.44306699288415)
(39.6, 21.345519956662635)
(39.7, 21.247978012016837)
(39.8, 21.150441229393284)
(39.9, 21.052909680537926)
(40.0, 20.955383438528536)
(40.1, 20.857862577805626)
(40.2, 20.76034717420431)
(40.3, 20.66283730498698)
(40.4, 20.56533304887694)
(40.5, 20.46783448609302)
(40.6, 20.37034169838512)
(40.7, 20.272854769070793)
(40.8, 20.1753737830729)
(40.9, 20.077898826958318)
(41.0, 19.980429988980056)
(41.1, 19.882967359109205)
(41.2, 19.785511029090728)
(41.3, 19.688061092477835)
(41.4, 19.590617644679003)
(41.5, 19.49318078300402)
(41.6, 19.395750606711413)
(41.7, 19.322682422610647)
(41.8, 19.2739724421174)
(41.9, 19.22526419061479)
(42.0, 19.176557681277675)
(42.1, 19.127852927414626)
(42.2, 19.079149942469627)
(42.3, 19.030448740023793)
(42.4, 18.981749333797126)
(42.5, 18.933051737650278)
(42.6, 18.884355965586348)
(42.7, 18.835662031752726)
(42.8, 18.786969950442938)
(42.9, 18.73827973609852)
(43.0, 18.689591403310963)
(43.1, 18.640904966823623)
(43.2, 18.592220441535975)
(43.3, 18.543537842496576)
(43.4, 18.49485718491865)
(43.5, 18.44617848417312)
(43.6, 18.397501755792984)
(43.7, 18.348827015475415)
(43.8, 18.300154279083955)
(43.9, 18.25148356265072)
(44.0, 18.178481310912503)
(44.1, 18.08115219780157)
(44.2, 17.983831461869684)
(44.3, 17.8865192398578)
(44.4, 17.789215671486836)
(44.5, 17.691920899538932)
(44.6, 17.594635069941408)
(44.7, 17.497358331853462)
(44.8, 17.400090837755748)
(44.9, 17.30283274354293)
(45.0, 17.205584208621595)
(45.1, 17.108345396000114)
(45.2, 17.011116472404385)
(45.3, 16.913897608374526)
(45.4, 16.816688978376426)
(45.5, 16.719490760914844)
(45.6, 16.622303138650395)
(45.7, 16.525126298520583)
(45.8, 16.427960431865138)
(45.9, 16.330805734555675)
(46.0, 16.233662407130026)
(46.1, 16.136530654931274)
(46.2, 16.039410688251827)
(46.3, 15.942302722482633)
(46.4, 15.845206978267829)
(46.5, 15.748123681667247)
(46.6, 15.651053064313556)
(46.7, 15.578258564639738)
(46.8, 15.529732985026055)
(46.9, 15.481210710750021)
(47.0, 15.432691772988798)
(47.1, 15.384176203310696)
(47.2, 15.335664033681297)
(47.3, 15.287155296469685)
(47.4, 15.238650024454795)
(47.5, 15.190148250831891)
(47.6, 15.141650009219148)
(47.7, 15.093155333664374)
(47.8, 15.04466425865185)
(47.9, 14.996176819109314)
(48.0, 14.947693050415058)
(48.1, 14.899212988405186)
(48.2, 14.85073666938098)
(48.3, 14.802264130116448)
(48.4, 14.75379540786598)
(48.5, 14.70533054037217)
(48.6, 14.6568695658738)
(48.7, 14.608412523113964)
(48.8, 14.55995945134835)
(48.9, 14.511510390353699)
(49.0, 14.463065380438671)
(49.1, 14.414624462443644)
(49.2, 14.36618767776315)
(49.3, 14.317755068346045)
(49.4, 14.269326676707067)
(49.5, 14.220902545936354)
(49.6, 14.172482719709143)
(49.7, 14.124067242295657)
(49.8, 14.075656158571238)
(49.9, 14.027249514026606)
(50.0, 13.978847354778392)
(50.1, 13.93044972757987)
(50.2, 13.882056679831893)
(50.3, 13.833668259594075)
(50.4, 13.78528451559618)
(50.5, 13.736905497249776)
(50.6, 13.6885312546601)
(50.7, 13.640161838638196)
(50.8, 13.591797300713289)
(50.9, 13.54343769314543)
(51.0, 13.495083068938396)
(51.1, 13.446733481852874)
(51.2, 13.398388986419917)
(51.3, 13.350049637954681)
(51.4, 13.301715492570473)
(51.5, 13.253386607193077)
(51.6, 13.205063039575398)
(51.7, 13.156744848312432)
(51.8, 13.108432092856537)
(51.9, 13.06012483353529)
(52.0, 13.011823131558486)
(52.1, 12.96352704904787)
(52.2, 12.915236649044845)
(52.3, 12.866951995529728)
(52.4, 12.818673153439159)
(52.5, 12.770400188683876)
(52.6, 12.72213316816691)
(52.7, 12.673872159802148)
(52.8, 12.625617232533362)
(52.9, 12.57736845635361)
(53.0, 12.529125902325122)
(53.1, 12.48088964259959)
(53.2, 12.432659750438972)
(53.3, 12.384436300236711)
(53.4, 12.336219367539483)
(53.5, 12.288009029069427)
(53.6, 12.239805362746882)
(53.7, 12.191608447713651)
(53.8, 12.143418364356819)
(53.9, 12.0952351943331)
(54.0, 12.047059020593768)
(54.1, 11.99888992741017)
(54.2, 11.950728000399845)
(54.3, 11.902573326553235)
(54.4, 11.854425994261057)
(54.5, 11.806286093342305)
(54.6, 11.758153715072941)
(54.7, 11.710028952217478)
(54.8, 11.661911899050132)
(54.9, 11.613802651399006)
(55.0, 11.565701306668702)
(55.1, 11.517607963874863)
(55.2, 11.469522723677269)
(55.3, 11.42144568841374)
(55.4, 11.37337696213488)
(55.5, 11.325316650639666)
(55.6, 11.277264861511929)
(55.7, 11.229221704157743)
(55.8, 11.18118728984373)
(55.9, 11.133161731736347)
(56.0, 11.085145144942143)
(56.1, 11.03713764654904)
(56.2, 10.989139355668659)
(56.3, 10.94104674236315)
(56.4, 10.892858626167829)
(56.5, 10.844678330212586)
(56.6, 10.79650595919282)
(56.7, 10.748341619663458)
(56.8, 10.700185420080029)
(56.9, 10.652037470840819)
(57.0, 10.603897884330106)
(57.1, 10.555766774962592)
(57.2, 10.507644259228984)
(57.3, 10.459530455742817)
(57.4, 10.411425485288516)
(57.5, 10.363329470870784)
(57.6, 10.315242537767514)
(57.7, 10.26716481357302)
(57.8, 10.219096428264852)
(57.9, 10.17103751424991)
(58.0, 10.12298820642317)
(58.1, 10.074948642225735)
(58.2, 10.026918961704526)
(58.3, 9.978899307573625)
(58.4, 9.930889825277339)
(58.5, 9.882890663055045)
(58.6, 9.834901972007868)
(58.7, 9.786923906167248)
(58.8, 9.738956622565462)
(58.9, 9.691000281308186)
(59.0, 9.643055045649128)
(59.1, 9.595121082066806)
(59.2, 9.54719856034358)
(59.3, 9.499287653646999)
(59.4, 9.451388538613472)
(59.5, 9.403501395434464)
(59.6, 9.355626407945206)
(59.7, 9.30776376371605)
(59.8, 9.259913654146533)
(59.9, 9.212076274562282)
(60.0, 9.164251824314798)
(60.1, 9.116440506884308)
(60.2, 9.06864252998567)
(60.3, 9.020858105677576)
(60.4, 8.97308745047725)
(60.5, 8.92533078546762)
(60.6, 8.877588336430101)
(60.7, 8.829860333959056)
(60.8, 8.782147013591114)
(60.9, 8.734448615936277)
(61.0, 8.686765386813143)
(61.1, 8.639097577388435)
(61.2, 8.591445444320915)
(61.3, 8.543809249909929)
(61.4, 8.496189262248711)
(61.5, 8.448585755382624)
(61.6, 8.40099900947251)
(61.7, 8.353429310963374)
(61.8, 8.305876952758567)
(61.9, 8.258342234399704)
(62.0, 8.210825462252492)
(62.1, 8.163326949698746)
(62.2, 8.11584701733478)
(62.3, 8.068385993176443)
(62.4, 8.020944212871068)
(62.5, 7.973522019916538)
(62.6, 7.926119765887844)
(62.7, 7.878737810671328)
(62.8, 7.831376522706984)
(62.9, 7.784036279239083)
(63.0, 7.736717466575495)
(63.1, 7.689420480356012)
(63.2, 7.6421457258300585)
(63.3, 7.5948936181463305)
(63.4, 7.547664582641694)
(63.5, 7.50045905516241)
(63.6, 7.453277482374568)
(63.7, 7.406120322096839)
(63.8, 7.358988043642944)
};
\addplot+ [mark = {none}]coordinates {
(0.0, 46.200134755970204)
(0.1, 46.15111890113792)
(0.2, 46.102103118937386)
(0.3, 46.053087409600465)
(0.4, 46.004071773360074)
(0.5, 45.95505621045012)
(0.6, 45.90604072110555)
(0.7, 45.85702530556208)
(0.8, 45.80800996405679)
(0.9, 45.7589946968276)
(1.0, 45.70997950411333)
(1.1, 45.66096438615401)
(1.2, 45.611949343190645)
(1.3, 45.56293437546519)
(1.4, 45.51391948322087)
(1.5, 45.46490466670179)
(1.6, 45.41588992615294)
(1.7, 45.36687526182084)
(1.8, 45.31786067395249)
(1.9, 45.26884616279655)
(2.0, 45.2198317286022)
(2.1, 45.17081737162024)
(2.2, 45.12180309210201)
(2.3, 45.072788890300515)
(2.4, 45.023774766469415)
(2.5, 44.9747607208635)
(2.6, 44.92574675373908)
(2.7, 44.87673286535301)
(2.8, 44.82771905596372)
(2.9, 44.77870532583076)
(3.0, 44.72969167521437)
(3.1, 44.680678104376675)
(3.2, 44.631664613579936)
(3.3, 44.58265120308842)
(3.4, 44.533637873167564)
(3.5, 44.484624624083125)
(3.6, 44.43561145610287)
(3.7, 44.38659836949548)
(3.8, 44.337585364531094)
(3.9, 44.288572441480206)
(4.0, 44.23955960061535)
(4.1, 44.190546842210004)
(4.2, 44.14153416653911)
(4.3, 44.09252157387801)
(4.4, 44.04350906450411)
(4.5, 43.994496638696056)
(4.6, 43.945484296732886)
(4.7, 43.89647203889573)
(4.8, 43.8474598654667)
(4.9, 43.79844777672944)
(5.0, 43.74943577296803)
(5.1, 43.700423854468646)
(5.2, 43.65141202151851)
(5.3, 43.602400274406385)
(5.4, 43.55338861342148)
(5.5, 43.50437703885518)
(5.6, 43.45536555100018)
(5.7, 43.40635415014934)
(5.8, 43.35734283659913)
(5.9, 43.30833161064453)
(6.0, 43.25932047258383)
(6.1, 43.210309422716115)
(6.2, 43.16129846134181)
(6.3, 43.11228758876273)
(6.4, 43.06327680528206)
(6.5, 43.014266111204904)
(6.6, 42.96525550683609)
(6.7, 42.91624499248353)
(6.8, 42.86723456845596)
(6.9, 42.81822423506355)
(7.0, 42.76921399261789)
(7.1, 42.72020384143199)
(7.2, 42.67119378182029)
(7.3, 42.62218381409927)
(7.4, 42.57317393858513)
(7.5, 42.524164155597255)
(7.6, 42.47515446545593)
(7.7, 42.426144868482915)
(7.8, 42.377135365001465)
(7.9, 42.32812595533632)
(8.0, 42.279116639814305)
(8.1, 42.230107418762046)
(8.2, 42.1810982925094)
(8.3, 42.132089261387186)
(8.4, 42.08308032572777)
(8.5, 42.03407148586506)
(8.6, 41.98506274213453)
(8.7, 41.93605409487377)
(8.8, 41.88704554442027)
(8.9, 41.83803709111478)
(9.0, 41.789028735299105)
(9.1, 41.74002047731665)
(9.2, 41.69101231751241)
(9.3, 41.64200425623303)
(9.4, 41.592996293827355)
(9.5, 41.54398843064414)
(9.6, 41.494980667035534)
(9.7, 41.44597300335475)
(9.8, 41.3969654399567)
(9.9, 41.34795797719796)
(10.0, 41.29895061543679)
(10.1, 41.249943355033174)
(10.2, 41.20093619634936)
(10.3, 41.15192913974762)
(10.4, 41.10292218559367)
(10.5, 41.05391533425438)
(10.6, 41.00490858609839)
(10.7, 40.9559019414961)
(10.8, 40.906895400819685)
(10.9, 40.85788896444367)
(11.0, 40.808882632742666)
(11.1, 40.75987640609482)
(11.2, 40.71087028487948)
(11.3, 40.66186426947788)
(11.4, 40.61285836027305)
(11.5, 40.56385255764989)
(11.6, 40.51484686199572)
(11.7, 40.46584127369803)
(11.8, 40.416835793147335)
(11.9, 40.367830420737185)
(12.0, 40.31882515686246)
(12.1, 40.26982000191711)
(12.2, 40.22081495630045)
(12.3, 40.171810020412586)
(12.4, 40.12280519465557)
(12.5, 40.07380047943342)
(12.6, 40.02479587515216)
(12.7, 39.97579138221976)
(12.8, 39.926787001046236)
(12.9, 39.877782732043585)
(13.0, 39.82877857562585)
(13.1, 39.77977453220909)
(13.2, 39.73077060221146)
(13.3, 39.681766786053124)
(13.4, 39.6327630841575)
(13.5, 39.583759496946676)
(13.6, 39.53475602484826)
(13.7, 39.4857526682908)
(13.8, 39.43674942770503)
(13.9, 39.38774630352379)
(14.0, 39.33874329618208)
(14.1, 39.28974040611708)
(14.2, 39.240737633768155)
(14.3, 39.19173497957685)
(14.4, 39.14273244398692)
(14.5, 39.093730027444366)
(14.6, 39.044727730397405)
(14.7, 38.995725553296516)
(14.8, 38.94672349659445)
(14.9, 38.89772156074735)
(15.0, 38.84871974621028)
(15.1, 38.79971805344399)
(15.2, 38.750716482910434)
(15.3, 38.7017150350739)
(15.4, 38.65271371040104)
(15.5, 38.60371250936085)
(15.6, 38.55471143242473)
(15.7, 38.505710480066476)
(15.8, 38.456709652762285)
(15.9, 38.40770895099081)
(16.0, 38.3587083752331)
(16.1, 38.309707925972724)
(16.2, 38.26070760369568)
(16.3, 38.21170740889048)
(16.4, 38.16270734204927)
(16.5, 38.11370740366332)
(16.6, 38.064707594229844)
(16.7, 38.01570791424748)
(16.8, 37.966708364217425)
(16.9, 37.917708944643486)
(17.0, 37.86870965603206)
(17.1, 37.81971049889217)
(17.2, 37.770711473735496)
(17.3, 37.72171258107634)
(17.4, 37.67271382143172)
(17.5, 37.62371519532131)
(17.6, 37.57471670326751)
(17.7, 37.52571834579546)
(17.8, 37.47672012343415)
(17.9, 37.42772203671195)
(18.0, 37.37872408616341)
(18.1, 37.329726272324734)
(18.2, 37.28072859573496)
(18.3, 37.23173105693596)
(18.4, 37.18273365647245)
(18.5, 37.133736394892026)
(18.6, 37.08473927274517)
(18.7, 37.03574229058528)
(18.8, 36.98674544896869)
(18.9, 36.93774874845468)
(19.0, 36.888752189605505)
(19.1, 36.83975577298639)
(19.2, 36.790759499165596)
(19.3, 36.74176336871553)
(19.4, 36.69276738220825)
(19.5, 36.64377154022229)
(19.6, 36.59477584333813)
(19.7, 36.54578029213938)
(19.8, 36.496784887212776)
(19.9, 36.44778962914818)
(20.0, 36.39879451853868)
(20.1, 36.3497995559805)
(20.2, 36.30080474207315)
(20.3, 36.2518100774193)
(20.4, 36.20281556262494)
(20.5, 36.15382119829933)
(20.6, 36.10482698505503)
(20.7, 36.05583292350905)
(20.8, 36.00683901427836)
(20.9, 35.95784525798672)
(21.0, 35.908851655260115)
(21.1, 35.85985820672799)
(21.2, 35.8108649130232)
(21.3, 35.76187177478209)
(21.4, 35.71287879264447)
(21.5, 35.66388596725369)
(21.6, 35.614893299256615)
(21.7, 35.5659007893037)
(21.8, 35.51690843804895)
(21.9, 35.46791624615002)
(22.0, 35.418924214268166)
(22.1, 35.369932343068335)
(22.2, 35.32094063322028)
(22.3, 35.271949085394056)
(22.4, 35.22295770026689)
(22.5, 35.173966478518594)
(22.6, 35.12497542083282)
(22.7, 35.075984527896985)
(22.8, 35.02699380040241)
(22.9, 34.97800323904422)
(23.0, 34.929012844521495)
(23.1, 34.88002261753721)
(23.2, 34.83103255879829)
(23.3, 34.78204266901567)
(23.4, 34.73305294890425)
(23.5, 34.684063399183)
(23.6, 34.635074020576084)
(23.7, 34.58608481380834)
(23.8, 34.53709577961215)
(23.9, 34.488106918722906)
(24.0, 34.439118231880194)
(24.1, 34.39012971982778)
(24.2, 34.34114138331372)
(24.3, 34.29215322309029)
(24.4, 34.2431652399141)
(24.5, 34.19417743454609)
(24.6, 34.14518980775156)
(24.7, 34.09620236030019)
(24.8, 34.04721509296613)
(24.9, 33.99822800652793)
(25.0, 33.94924110176868)
(25.1, 33.900254379477104)
(25.2, 33.851267840443086)
(25.3, 33.8022814854645)
(25.4, 33.753295315342704)
(25.5, 33.704309330883724)
(25.6, 33.65532353289826)
(25.7, 33.606337922201746)
(25.8, 33.55735249961664)
(25.9, 33.508367265963386)
(26.0, 33.459382222074076)
(26.1, 33.41039736878336)
(26.2, 33.36141270693083)
(26.3, 33.31242823736098)
(26.4, 33.263443960923304)
(26.5, 33.21445987847228)
(26.6, 33.16547599086744)
(26.7, 33.1164922989734)
(26.8, 33.067508803659884)
(26.9, 33.0185255058018)
(27.0, 32.96954240627922)
(27.1, 32.920559505977465)
(27.2, 32.871576805787136)
(27.3, 32.822594306604145)
(27.4, 32.773612009329746)
(27.5, 32.72462991487058)
(27.6, 32.675648024138745)
(27.7, 32.6266663380518)
(27.8, 32.5776848575328)
(27.9, 32.5287035835104)
(28.0, 32.4797225169188)
(28.1, 32.430741658697876)
(28.2, 32.38176100979318)
(28.3, 32.33278057115598)
(28.4, 32.28380034374333)
(28.5, 32.23482032851807)
(28.6, 32.18584052644892)
(28.7, 32.13686093851277)
(28.8, 32.08788156568563)
(28.9, 32.038902408956325)
(29.0, 31.989923469317446)
(29.1, 31.94094474776767)
(29.2, 31.891966245311796)
(29.3, 31.84298796296081)
(29.4, 31.79400990173191)
(29.5, 31.745032062648587)
(29.6, 31.696054446740636)
(29.7, 31.647077055044225)
(29.8, 31.59809988860195)
(29.9, 31.549122948462873)
(30.0, 31.500146235682568)
(30.1, 31.45116975132319)
(30.2, 31.402193496453503)
(30.3, 31.35321747214896)
(30.4, 31.304241679491724)
(30.5, 31.255266119570745)
(30.6, 31.206290793481802)
(30.7, 31.157315702327555)
(30.8, 31.108340847217605)
(30.9, 31.059366229268548)
(31.0, 31.010391849604023)
(31.1, 30.96141770935478)
(31.2, 30.912443809658726)
(31.3, 30.86347015166098)
(31.4, 30.81449673651394)
(31.5, 30.765523565377343)
(31.6, 30.716550639420575)
(31.7, 30.66757795981366)
(31.8, 30.618605527740947)
(31.9, 30.569633344392088)
(32.0, 30.520661410964355)
(32.1, 30.471689728662717)
(32.2, 30.422718298699888)
(32.3, 30.373747122296404)
(32.4, 30.324776200680677)
(32.5, 30.275805535089063)
(32.6, 30.226835126765913)
(32.7, 30.177864976963658)
(32.8, 30.128895086942865)
(32.9, 30.079925457972305)
(33.0, 30.030956091329003)
(33.1, 29.98198698829834)
(33.2, 29.933018150174085)
(33.3, 29.884049578258487)
(33.4, 29.835081273862347)
(33.5, 29.78611323830506)
(33.6, 29.73714547291472)
(33.7, 29.688177979028165)
(33.8, 29.639210757991062)
(33.9, 29.590243811157986)
(34.0, 29.54127713989248)
(34.1, 29.49231074556713)
(34.2, 29.44334462956365)
(34.3, 29.394378793272963)
(34.4, 29.345413238095247)
(34.5, 29.296447965442315)
(34.6, 29.247482976728605)
(34.7, 29.198518273384863)
(34.8, 29.149553856849167)
(34.9, 29.100589728569254)
(35.0, 29.051625890002626)
(35.1, 29.002662342616603)
(35.2, 28.953699087888435)
(35.3, 28.904736127305366)
(35.4, 28.855773462364724)
(35.5, 28.80681109457402)
(35.6, 28.757849025451)
(35.7, 28.70888725652378)
(35.8, 28.659925789330895)
(35.9, 28.6109646254214)
(36.0, 28.562003766354962)
(36.1, 28.513043213701962)
(36.2, 28.464082969043567)
(36.3, 28.415123033971835)
(36.4, 28.366163410089797)
(36.5, 28.317204099011573)
(36.6, 28.268245102362446)
(36.7, 28.21928642177897)
(36.8, 28.17032805890907)
(36.9, 28.12137001541213)
(37.0, 28.072412292959093)
(37.1, 28.02345489323259)
(37.2, 27.974497817926995)
(37.3, 27.92554106874857)
(37.4, 27.876584647417808)
(37.5, 27.827628555660482)
(37.6, 27.778672795221357)
(37.7, 27.729717367855226)
(37.8, 27.680762275329275)
(37.9, 27.63180751942321)
(38.0, 27.58285310192935)
(38.1, 27.533899024652758)
(38.2, 27.484945289411343)
(38.3, 27.43599189803597)
(38.4, 27.387038852370587)
(38.5, 27.338086154272332)
(38.6, 27.289133805611662)
(38.7, 27.240181808272464)
(38.8, 27.191230164152167)
(38.9, 27.142278875161892)
(39.0, 27.093327943226544)
(39.1, 27.044377370284955)
(39.2, 26.995427158290006)
(39.3, 26.94647730920876)
(39.4, 26.897527825022568)
(39.5, 26.84857870772723)
(39.6, 26.799629959333114)
(39.7, 26.750681581865273)
(39.8, 26.701733577363598)
(39.9, 26.652785947882965)
(40.0, 26.603838695493334)
(40.1, 26.554891822279927)
(40.2, 26.505945330343348)
(40.3, 26.456999221799723)
(40.4, 26.408053498783133)
(40.5, 26.35910816343665)
(40.6, 26.31016321792614)
(40.7, 26.26121866443129)
(40.8, 26.212274505148063)
(40.9, 26.163330742288835)
(41.0, 26.114387378082544)
(41.1, 26.065444414774856)
(41.2, 26.016501854628313)
(41.3, 25.967559699922507)
(41.4, 25.918617952954207)
(41.5, 25.869676616037573)
(41.6, 25.82073569150426)
(41.7, 25.77179518170364)
(41.8, 25.72285508900293)
(41.9, 25.673915415787384)
(42.0, 25.624976164460445)
(42.1, 25.57603733744395)
(42.2, 25.52709893717827)
(42.3, 25.478160966122516)
(42.4, 25.4292234267547)
(42.5, 25.38028632157193)
(42.6, 25.33134965309058)
(42.7, 25.282413423846492)
(42.8, 25.233477636395154)
(42.9, 25.184542293311896)
(43.0, 25.135607397192068)
(43.1, 25.086672950651266)
(43.2, 25.03773895632549)
(43.3, 24.988805416873642)
(43.4, 24.939872334968648)
(43.5, 24.89093971331126)
(43.6, 24.842007554621198)
(43.7, 24.79307586163963)
(43.8, 24.74414463712938)
(43.9, 24.695213883875144)
(44.0, 24.646283604683703)
(44.1, 24.597353802384145)
(44.2, 24.54842447982809)
(44.3, 24.499495639889897)
(44.4, 24.45056728546692)
(44.5, 24.401639419479718)
(44.6, 24.35271204487228)
(44.7, 24.303785164612297)
(44.8, 24.254858781691347)
(44.9, 24.205932899125187)
(45.0, 24.157007519953964)
(45.1, 24.108082647242473)
(45.2, 24.059158284080407)
(45.3, 24.01023443358261)
(45.4, 23.961311098889336)
(45.5, 23.912388283166507)
(45.6, 23.863465989605952)
(45.7, 23.814544221425724)
(45.8, 23.76562298187032)
(45.9, 23.716702274210977)
(46.0, 23.667782101745942)
(46.1, 23.61886246780075)
(46.2, 23.569943375730777)
(46.3, 23.52102482891246)
(46.4, 23.472106830757173)
(46.5, 23.42318938470248)
(46.6, 23.37427249421466)
(46.7, 23.325356162789056)
(46.8, 23.27644039395033)
(46.9, 23.227525191252813)
(47.0, 23.17861055828078)
(47.1, 23.1296964986488)
(47.2, 23.080783016002034)
(47.3, 23.031870114016563)
(47.4, 22.98295779639972)
(47.5, 22.934046066890424)
(47.6, 22.885134929259507)
(47.7, 22.836224387310065)
(47.8, 22.7873144448778)
(47.9, 22.738405105831365)
(48.0, 22.689496374072725)
(48.1, 22.640588253537512)
(48.2, 22.591680748195394)
(48.3, 22.542773862050424)
(48.4, 22.493867599141446)
(48.5, 22.44496196354244)
(48.6, 22.396056959362923)
(48.7, 22.347152590748337)
(48.8, 22.298248861880428)
(48.9, 22.249345776977652)
(49.0, 22.200443340295593)
(49.1, 22.151541556129608)
(49.2, 22.102640428806204)
(49.3, 22.053739962697026)
(49.4, 22.004840162210254)
(49.5, 21.95594103179326)
(49.6, 21.907042575933072)
(49.7, 21.858144799156808)
(49.8, 21.80924770603212)
(49.9, 21.760351301167656)
(50.0, 21.711455589213507)
(50.1, 21.66256057486169)
(50.2, 21.613666262846607)
(50.3, 21.564772657945536)
(50.4, 21.515879764979097)
(50.5, 21.46698758881177)
(50.6, 21.418096134352375)
(50.7, 21.369205406554588)
(50.8, 21.320315410417443)
(50.9, 21.271426150985864)
(51.0, 21.222537633351177)
(51.1, 21.17364986265166)
(51.2, 21.12476284407308)
(51.3, 21.075876582849222)
(51.4, 21.026991084262484)
(51.5, 20.978106353644407)
(51.6, 20.92922239637626)
(51.7, 20.880339217889624)
(51.8, 20.831456823666972)
(51.9, 20.782575219242275)
(52.0, 20.733694410203864)
(52.1, 20.68481440218598)
(52.2, 20.635935200883004)
(52.3, 20.587056812041006)
(52.4, 20.538179241460664)
(52.5, 20.489302494997908)
(52.6, 20.440426578564576)
(52.7, 20.391551498129093)
(52.8, 20.34267725971714)
(52.9, 20.293803869412322)
(53.0, 20.244931333356906)
(53.1, 20.196059657752503)
(53.2, 20.147188848860775)
(53.3, 20.09831891300419)
(53.4, 20.04944985656673)
(53.5, 20.000581685994675)
(53.6, 19.95171440779733)
(53.7, 19.902848028547808)
(53.8, 19.853982554883824)
(53.9, 19.80511799350848)
(54.0, 19.75625435119105)
(54.1, 19.707391634767834)
(54.2, 19.65852985114297)
(54.3, 19.609669007289266)
(54.4, 19.560809110249075)
(54.5, 19.511950167135144)
(54.6, 19.46309218513151)
(54.7, 19.41423517149438)
(54.8, 19.36537913355304)
(54.9, 19.31652407871305)
(55.0, 19.267670014448115)
(55.1, 19.21881694831461)
(55.2, 19.169964887943504)
(55.3, 19.121113841043588)
(55.4, 19.07226381540248)
(55.5, 19.02341481888761)
(55.6, 18.974566859447272)
(55.7, 18.92571994511164)
(55.8, 18.87687408399385)
(55.9, 18.828029284291034)
(56.0, 18.779185554285434)
(56.1, 18.73034290234551)
(56.2, 18.68150133692704)
(56.3, 18.63266086657429)
(56.4, 18.583821499921136)
(56.5, 18.53498324569227)
(56.6, 18.486146112704382)
(56.7, 18.43731010986737)
(56.8, 18.388475246185575)
(56.9, 18.339641530759042)
(57.0, 18.290808972784777)
(57.1, 18.241977581558043)
(57.2, 18.19314736647369)
(57.3, 18.144318337027457)
(57.4, 18.095490502817352)
(57.5, 18.046663873545032)
(57.6, 17.997838459017174)
(57.7, 17.949014269146925)
(57.8, 17.900191313957606)
(57.9, 17.85136960357511)
(58.0, 17.802549148243)
(58.1, 17.75372995831495)
(58.2, 17.704912044258563)
(58.3, 17.656095416656935)
(58.4, 17.607280086210256)
(58.5, 17.558466063737416)
(58.6, 17.509653360177655)
(58.7, 17.460841986592254)
(58.8, 17.41203195416621)
(58.9, 17.36322327420999)
(59.0, 17.314415958161273)
(59.1, 17.265610017586756)
(59.2, 17.216805464183953)
(59.3, 17.16800230978307)
(59.4, 17.11920056634886)
(59.5, 17.07040024598256)
(59.6, 17.021601360923828)
(59.7, 16.97280392355271)
(59.8, 16.92400794639168)
(59.9, 16.87521344210766)
(60.0, 16.826420423514133)
(60.1, 16.777628903573234)
(60.2, 16.728838895397924)
(60.3, 16.680050412254186)
(60.4, 16.631263467563237)
(60.5, 16.582478074903825)
(60.6, 16.533694248014523)
(60.7, 16.484912000798357)
(60.8, 16.436131347316135)
(60.9, 16.387352301802462)
(61.0, 16.338574878659177)
(61.1, 16.28979909246014)
(61.2, 16.24102495795378)
(61.3, 16.192252490065737)
(61.4, 16.1434817039015)
(61.5, 16.094712614749135)
(61.6, 16.04594523808203)
(61.7, 15.997179589561714)
(61.8, 15.948415685040706)
(61.9, 15.899653540565433)
(62.0, 15.850893172379198)
(62.1, 15.802134596925189)
(62.2, 15.753377830849566)
(62.3, 15.704622891004583)
(62.4, 15.655869794451785)
(62.5, 15.607118558465247)
(62.6, 15.5583692005349)
(62.7, 15.509621738369884)
(62.8, 15.460876189901992)
(62.9, 15.412132573289167)
(63.0, 15.363390906919074)
(63.1, 15.314651209412716)
(63.2, 15.265913499628153)
(63.3, 15.217177796664263)
(63.4, 15.168444119864589)
(63.5, 15.119712488821252)
(63.6, 15.070982923381218)
(63.7, 15.022255443641304)
(63.8, 14.973530069965912)
(63.9, 14.9248068229822)
(64.0, 14.876085723586653)
(64.1, 14.82736679294949)
(64.2, 14.778650052519138)
(64.3, 14.729935524026796)
(64.4, 14.681223229491108)
(64.5, 14.632513191222895)
(64.6, 14.583805431830017)
(64.7, 14.53509997422231)
(64.8, 14.486396841616628)
(64.9, 14.43769605754197)
(65.0, 14.38899764584475)
(65.1, 14.340301630694125)
(65.2, 14.291608036587464)
(65.3, 14.242916888355916)
(65.4, 14.194228211170095)
(65.5, 14.145542030545874)
(65.6, 14.096858372350301)
(65.7, 14.048177262807643)
(65.8, 13.999498728505552)
(65.9, 13.950822796401345)
(66.0, 13.902149493828441)
(66.1, 13.853478848502904)
(66.2, 13.80481088853014)
(66.3, 13.756145642411733)
(66.4, 13.707483139054673)
(66.5, 13.65882340776946)
(66.6, 13.610166478290916)
(66.7, 13.561512380776584)
(66.8, 13.512861145816581)
(66.9, 13.464212804441344)
(67.0, 13.41556738812955)
(67.1, 13.366924928816202)
(67.2, 13.31828545890089)
(67.3, 13.269649011256243)
(67.4, 13.221015619236548)
(67.5, 13.17238531668656)
(67.6, 13.123758137950526)
(67.7, 13.075134117881378)
(67.8, 13.02651329185015)
(67.9, 12.977895695755596)
(68.0, 12.929281366034026)
(68.1, 12.880670339669349)
(68.2, 12.832062654203366)
(68.3, 12.78345834774627)
(68.4, 12.734857458987396)
(68.5, 12.686260027206206)
(68.6, 12.63766609228354)
(68.7, 12.589075694713106)
(68.8, 12.540488875613239)
(68.9, 12.49190567673894)
(69.0, 12.443326140494179)
(69.1, 12.394750309944486)
(69.2, 12.34617822882985)
(69.3, 12.297609941580143)
(69.4, 12.249045493319624)
(69.5, 12.200484929894253)
(69.6, 12.151928297876838)
(69.7, 12.103375644583743)
(69.8, 12.054827018089725)
(69.9, 12.006282467243102)
(70.0, 11.95774204168129)
(70.1, 11.909205791846714)
(70.2, 11.860673769003112)
(70.3, 11.812146025252211)
(70.4, 11.763622613550845)
(70.5, 11.690845736585455)
(70.6, 11.593825572733316)
(70.7, 11.496823735505895)
(70.8, 11.39984069272981)
(70.9, 11.302876928195996)
(71.0, 11.205932942342296)
(71.1, 11.109009252971177)
(71.2, 11.012106396004638)
(71.3, 10.915224926280832)
(71.4, 10.818365418383577)
(71.5, 10.745735557165144)
(71.6, 10.697322826139192)
(71.7, 10.64891592763554)
(71.8, 10.60051494154721)
(71.9, 10.552119949241316)
(72.0, 10.503731033556257)
(72.1, 10.455348278871599)
(72.2, 10.406971771107099)
(72.3, 10.358601597794467)
(72.4, 10.31023784807835)
(72.5, 10.261880612790081)
(72.6, 10.213529984455235)
(72.7, 10.165186057347098)
(72.8, 10.116848927541255)
(72.9, 10.068518692926524)
(73.0, 10.020195453284293)
(73.1, 9.971879310297426)
(73.2, 9.923570367632099)
(73.3, 9.875268730949298)
(73.4, 9.82697450798935)
(73.5, 9.778687808586188)
(73.6, 9.730408744754728)
(73.7, 9.682137430708126)
(73.8, 9.633873982948193)
(73.9, 9.585618520285827)
(74.0, 9.537371163934692)
(74.1, 9.489132037535045)
(74.2, 9.440901267250913)
(74.3, 9.392678981797546)
(74.4, 9.344465312542335)
(74.5, 9.29626039353615)
(74.6, 9.24806436161827)
(74.7, 9.199877356451902)
(74.8, 9.151699520633372)
(74.9, 9.103530999732138)
(75.0, 9.055371942404589)
(75.1, 9.007222500438838)
(75.2, 8.959082828873473)
(75.3, 8.910953086047497)
(75.4, 8.862833433724386)
(75.5, 8.81472403715203)
(75.6, 8.766625065170187)
(75.7, 8.71853669032096)
(75.8, 8.67045908891782)
(75.9, 8.622392441184743)
(76.0, 8.574336931327409)
(76.1, 8.526292747679197)
(76.2, 8.478260082779524)
(76.3, 8.430239133527234)
(76.4, 8.382230101266622)
(76.5, 8.334233191948803)
(76.6, 8.286248616226038)
(76.7, 8.238276589621668)
(76.8, 8.190317332633434)
(76.9, 8.142371070912683)
(77.0, 8.094438035377346)
(77.1, 8.046518462401187)
(77.2, 7.998612593937234)
(77.3, 7.950720677717875)
(77.4, 7.9028429673896)
(77.5, 7.854979722724821)
(77.6, 7.807131209768878)
(77.7, 7.759297701064555)
(77.8, 7.711479475812363)
(77.9, 7.663676820108826)
(78.0, 7.615890027121153)
(78.1, 7.568119397340467)
(78.2, 7.520365238772091)
(78.3, 7.472627867205002)
(78.4, 7.424907606423499)
(78.5, 7.377204788472163)
(78.6, 7.329519753930195)
(78.7, 7.281852852151333)
(78.8, 7.234204441580319)
(78.9, 7.186574890009319)
(79.0, 7.138964574916167)
(79.1, 7.091373883743578)
(79.2, 7.043803214261139)
(79.3, 6.996252974869373)
(79.4, 6.948723584987621)
(79.5, 6.901090684584094)
(79.6, 6.853352224813852)
(79.7, 6.805632564487174)
(79.8, 6.757932101857452)
(79.9, 6.710251246321798)
(80.0, 6.662590418843862)
(80.1, 6.614950052322261)
(80.2, 6.567330592046106)
(80.3, 6.519732496097774)
(80.4, 6.472156235844378)
(80.5, 6.424602296378233)
(80.6, 6.3770711770478155)
(80.7, 6.329563391939739)
(80.8, 6.282079470453141)
(80.9, 6.23461995782734)
(81.0, 6.187185415764076)
(81.1, 6.139776423009875)
(81.2, 6.0923935760092345)
(81.3, 6.045037489586183)
(81.4, 5.9977087976120975)
(81.5, 5.950408153770378)
(81.6, 5.903136232284378)
(81.7, 5.855893728749831)
(81.8, 5.8086813609341394)
(81.9, 5.761499869683788)
(82.0, 5.714350019802678)
(82.1, 5.667232601042686)
(82.2, 5.620148429069652)
(82.3, 5.573098346546189)
(82.4, 5.526083224194998)
(82.5, 5.47910396198418)
(82.6, 5.432161490298749)
(82.7, 5.385256771239945)
(82.8, 5.338390799917157)
(82.9, 5.291564605874208)
(83.0, 5.244779254515447)
(83.1, 5.198035848673587)
(83.2, 5.151335530185465)
(83.3, 5.1046794816179055)
(83.4, 5.058068928010644)
(83.5, 5.011505138778773)
(83.6, 4.964989429642566)
(83.7, 4.918523164727528)
(83.8, 4.872107758703427)
(83.9, 4.825744679105662)
(84.0, 4.77943544871302)
(84.1, 4.733181648095917)
(84.2, 4.686984918299779)
(84.3, 4.640846963629313)
(84.4, 4.594769554648481)
(84.5, 4.548754531273688)
(84.6, 4.502803806105667)
(84.7, 4.456919367874906)
(84.8, 4.411103285147019)
(84.9, 4.3653577101646635)
(85.0, 4.319684882973529)
(85.1, 4.274087135710941)
(85.2, 4.228566897205872)
(85.3, 4.183126697771119)
(85.4, 4.137769174337862)
(85.5, 4.092497075815854)
(85.6, 4.047313268831068)
(85.7, 4.00222074372681)
(85.8, 3.957222620981978)
};
\addplot+ [mark = {none}]coordinates {
(0.0, 54.36898962060105)
(0.1, 54.319975889301006)
(0.2, 54.270962223535896)
(0.3, 54.221948623483435)
(0.4, 54.17293508932198)
(0.5, 54.1239216212306)
(0.6, 54.07490821938887)
(0.7, 54.02589488397713)
(0.8, 53.97688161517642)
(0.9, 53.92786841316815)
(1.0, 53.87885527813488)
(1.1, 53.82984221025921)
(1.2, 53.7808292097251)
(1.3, 53.73181627671676)
(1.4, 53.68280341141894)
(1.5, 53.63379061401755)
(1.6, 53.58477788469876)
(1.7, 53.53576522364941)
(1.8, 53.48675263105748)
(1.9, 53.437740107111026)
(2.0, 53.38872765199941)
(2.1, 53.33971526591209)
(2.2, 53.290702949039805)
(2.3, 53.241690701573404)
(2.4, 53.19267852370518)
(2.5, 53.14366641562714)
(2.6, 53.09465437753281)
(2.7, 53.04564240961621)
(2.8, 52.9966305120723)
(2.9, 52.94761868509595)
(3.0, 52.89860692888358)
(3.1, 52.84959524363209)
(3.2, 52.80058362953935)
(3.3, 52.75157208680313)
(3.4, 52.7025606156228)
(3.5, 52.65354921619847)
(3.6, 52.60453788873013)
(3.7, 52.55552663341937)
(3.8, 52.50651545046826)
(3.9, 52.457504340079886)
(4.0, 52.40849330245727)
(4.1, 52.35948233780504)
(4.2, 52.310471446328286)
(4.3, 52.26146062823317)
(4.4, 52.21244988372577)
(4.5, 52.16343921301378)
(4.6, 52.114428616305695)
(4.7, 52.06541809380994)
(4.8, 52.01640764573684)
(4.9, 51.967397272296395)
(5.0, 51.91838697370025)
(5.1, 51.86937675016056)
(5.2, 51.820366601890285)
(5.3, 51.77135652910319)
(5.4, 51.72234653201384)
(5.5, 51.673336610838206)
(5.6, 51.62432676579135)
(5.7, 51.575316997090866)
(5.8, 51.526307304954614)
(5.9, 51.47729768960127)
(6.0, 51.42828815125035)
(6.1, 51.37927869012221)
(6.2, 51.33026930643805)
(6.3, 51.28126000042046)
(6.4, 51.232250772291195)
(6.5, 51.18324162227458)
(6.6, 51.13423255059521)
(6.7, 51.085223557478535)
(6.8, 51.036214643150885)
(6.9, 50.98720580783946)
(7.0, 50.938197051772896)
(7.1, 50.889188375179)
(7.2, 50.84017977828819)
(7.3, 50.791171261331165)
(7.4, 50.742162824539534)
(7.5, 50.693154468145806)
(7.6, 50.64414619238338)
(7.7, 50.595137997487136)
(7.8, 50.54612988369116)
(7.9, 50.49712185123213)
(8.0, 50.4481139003471)
(8.1, 50.39910603127405)
(8.2, 50.350098244251846)
(8.3, 50.30109053952034)
(8.4, 50.25208291732027)
(8.5, 50.20307537789391)
(8.6, 50.15406792148278)
(8.7, 50.10506054833101)
(8.8, 50.05605325868317)
(8.9, 50.00704605278476)
(9.0, 49.95803893088223)
(9.1, 49.90903189322304)
(9.2, 49.860024940056135)
(9.3, 49.81101807162979)
(9.4, 49.76201128819492)
(9.5, 49.71300459000289)
(9.6, 49.66399797730603)
(9.7, 49.61499145035769)
(9.8, 49.565985009412785)
(9.9, 49.51697865472551)
(10.0, 49.46797238655281)
(10.1, 49.41896620515206)
(10.2, 49.36996011078164)
(10.3, 49.320954103701)
(10.4, 49.27194818417057)
(10.5, 49.22294235245186)
(10.6, 49.173936608807395)
(10.7, 49.12493095350077)
(10.8, 49.075925386796605)
(10.9, 49.02691990896059)
(11.0, 48.97791452026063)
(11.1, 48.928909220962275)
(11.2, 48.87990401133554)
(11.3, 48.83089889165042)
(11.4, 48.78189386217796)
(11.5, 48.732888923190316)
(11.6, 48.68388407496073)
(11.7, 48.63487931776355)
(11.8, 48.58587465187422)
(11.9, 48.53687007756931)
(12.0, 48.48786559512651)
(12.1, 48.43886120482461)
(12.2, 48.38985690694355)
(12.3, 48.3408527017644)
(12.4, 48.291848589569355)
(12.5, 48.242844570642916)
(12.6, 48.19384064526732)
(12.7, 48.14483681372936)
(12.8, 48.09583307631587)
(12.9, 48.04682943331484)
(13.0, 47.997825885015445)
(13.1, 47.948822431708045)
(13.2, 47.89981907368417)
(13.3, 47.85081581123657)
(13.4, 47.80181264465917)
(13.5, 47.75280957424712)
(13.6, 47.703806600296765)
(13.7, 47.65480372310568)
(13.8, 47.60580094297266)
(13.9, 47.556798260198875)
(14.0, 47.50779567508331)
(14.1, 47.45879318792961)
(14.2, 47.40979079904154)
(14.3, 47.360788508724106)
(14.4, 47.31178631728359)
(14.5, 47.262784225027545)
(14.6, 47.21378223226479)
(14.7, 47.16478033930543)
(14.8, 47.11577854646087)
(14.9, 47.06677685404379)
(15.0, 47.01777526236819)
(15.1, 46.96877377174937)
(15.2, 46.919772382503965)
(15.3, 46.8707710949499)
(15.4, 46.82176990940761)
(15.5, 46.77276882619542)
(15.6, 46.72376784563642)
(15.7, 46.67476696805392)
(15.8, 46.62576619377259)
(15.9, 46.57676552311846)
(16.0, 46.52776495641895)
(16.1, 46.47876449400281)
(16.2, 46.42976413620025)
(16.3, 46.38076388334281)
(16.4, 46.33176373576347)
(16.5, 46.282763693796596)
(16.6, 46.233763757778)
(16.7, 46.184763928044894)
(16.8, 46.135764204937054)
(16.9, 46.08676458879231)
(17.0, 46.03776507995334)
(17.1, 45.98876567876312)
(17.2, 45.939766385566124)
(17.3, 45.89076720070826)
(17.4, 45.84176812453694)
(17.5, 45.79276915740105)
(17.6, 45.743770299650976)
(17.7, 45.69477155163861)
(17.8, 45.64577291371734)
(17.9, 45.596774386242075)
(18.0, 45.547775969569265)
(18.1, 45.49877766405688)
(18.2, 45.44977947006444)
(18.3, 45.400781387954154)
(18.4, 45.35178341808638)
(18.5, 45.30278556082644)
(18.6, 45.25378781654012)
(18.7, 45.20479018559477)
(18.8, 45.15579266835934)
(18.9, 45.10679526520439)
(19.0, 45.05779797650209)
(19.1, 45.00880080262621)
(19.2, 44.95980374395217)
(19.3, 44.91080680085703)
(19.4, 44.861809973719474)
(19.5, 44.81281326291987)
(19.6, 44.763816668840214)
(19.7, 44.71482019186534)
(19.8, 44.66582383237836)
(19.9, 44.616827590767464)
(20.0, 44.56783146742142)
(20.1, 44.518835462730706)
(20.2, 44.46983957708752)
(20.3, 44.42084381088578)
(20.4, 44.37184816452116)
(20.5, 44.32285263839107)
(20.6, 44.27385723289468)
(20.7, 44.22486194843406)
(20.8, 44.175866785410804)
(20.9, 44.126871744228275)
(21.0, 44.077876825293906)
(21.1, 44.02888202901582)
(21.2, 43.979887355803925)
(21.3, 43.93089280606999)
(21.4, 43.881898380227604)
(21.5, 43.832904078692216)
(21.6, 43.78390990188111)
(21.7, 43.73491585021346)
(21.8, 43.685921924110325)
(21.9, 43.63692812399463)
(22.0, 43.587934450291215)
(22.1, 43.538940903426834)
(22.2, 43.48994748383015)
(22.3, 43.44095419193177)
(22.4, 43.391961028164246)
(22.5, 43.34296799296208)
(22.6, 43.29397508676173)
(22.7, 43.24498231000165)
(22.8, 43.195989663122276)
(22.9, 43.14699714656603)
(23.0, 43.09800476077735)
(23.1, 43.049012506202715)
(23.2, 43.00002038329061)
(23.3, 42.95102839249159)
(23.4, 42.90203653426051)
(23.5, 42.85304480904752)
(23.6, 42.80405321731161)
(23.7, 42.75506175951164)
(23.8, 42.706070436108554)
(23.9, 42.657079247565406)
(24.0, 42.608088194347395)
(24.1, 42.55909727692184)
(24.2, 42.51010649575824)
(24.3, 42.46111585132822)
(24.4, 42.41212534410563)
(24.5, 42.36313497456648)
(24.6, 42.31414474318898)
(24.7, 42.26515465045359)
(24.8, 42.21616469684295)
(24.9, 42.167174882841984)
(25.0, 42.11818520893784)
(25.1, 42.06919567561995)
(25.2, 42.02020628338004)
(25.3, 41.97121703271209)
(25.4, 41.922227924112434)
(25.5, 41.873238958079696)
(25.6, 41.82425013511484)
(25.7, 41.775261455721186)
(25.8, 41.72627292040441)
(25.9, 41.677284529672576)
(26.0, 41.628296284036125)
(26.1, 41.57930818400791)
(26.2, 41.53032023010318)
(26.3, 41.48133242284192)
(26.4, 41.43234476273974)
(26.5, 41.38335725032151)
(26.6, 41.334369886112306)
(26.7, 41.28538267063972)
(26.8, 41.236395604433824)
(26.9, 41.18740868802722)
(27.0, 41.13842192195503)
(27.1, 41.08943530675496)
(27.2, 41.040448842967244)
(27.3, 40.99146253113473)
(27.4, 40.942476371802826)
(27.5, 40.89349036551959)
(27.6, 40.844504512835684)
(27.7, 40.79551881430441)
(27.8, 40.74653327048174)
(27.9, 40.69754788192633)
(28.0, 40.648562649199505)
(28.1, 40.59957757286531)
(28.2, 40.55059265349051)
(28.3, 40.50160789164462)
(28.4, 40.45262328789989)
(28.5, 40.40363884283136)
(28.6, 40.354654557016865)
(28.7, 40.30567043103703)
(28.8, 40.25668646547532)
(28.9, 40.207702660918024)
(29.0, 40.15871901795431)
(29.1, 40.10973553717621)
(29.2, 40.06075221918093)
(29.3, 40.01176906456174)
(29.4, 39.962786073921706)
(29.5, 39.913803247864536)
(29.6, 39.864820586996906)
(29.7, 39.815838091928484)
(29.8, 39.766855763271934)
(29.9, 39.717873601642935)
(30.0, 39.66889160766022)
(30.1, 39.61990978194557)
(30.2, 39.57092812512384)
(30.3, 39.52194663782299)
(30.4, 39.472965320674085)
(30.5, 39.42398417431133)
(30.6, 39.375003199372074)
(30.7, 39.32602239649685)
(30.8, 39.27704176632938)
(30.9, 39.228061309516605)
(31.0, 39.17908102670869)
(31.1, 39.13010091855905)
(31.2, 39.08112098572438)
(31.3, 39.03214122886468)
(31.4, 38.98316164864324)
(31.5, 38.934182245726696)
(31.6, 38.885203020785056)
(31.7, 38.83622397449168)
(31.8, 38.78724510752334)
(31.9, 38.73826642056023)
(32.0, 38.689287914285984)
(32.1, 38.640309589389965)
(32.2, 38.591331446558215)
(32.3, 38.542353486487094)
(32.4, 38.49337570987423)
(32.5, 38.444398117420775)
(32.6, 38.39542070983149)
(32.7, 38.346443487814724)
(32.8, 38.29746645208243)
(32.9, 38.24848960335023)
(33.0, 38.199512942337385)
(33.1, 38.15053646976688)
(33.2, 38.10156018636538)
(33.3, 38.05258409286332)
(33.4, 38.00360818999488)
(33.5, 37.95463247849802)
(33.6, 37.90565695911454)
(33.7, 37.85668163259003)
(33.8, 37.80770649967399)
(33.9, 37.75873156111977)
(34.0, 37.70975681768464)
(34.1, 37.660782270129815)
(34.2, 37.61180791922047)
(34.3, 37.562833765725756)
(34.4, 37.51385981041884)
(34.5, 37.44039925076074)
(34.6, 37.34245253883023)
(34.7, 37.24450663377367)
(34.8, 37.1465615419759)
(34.9, 37.04861726988236)
(35.0, 36.950673824013656)
(35.1, 36.852731210957366)
(35.2, 36.7547894373712)
(35.3, 36.65684850998401)
(35.4, 36.55890843559665)
(35.5, 36.46096922108301)
(35.6, 36.38751537866783)
(35.7, 36.33854642273132)
(35.8, 36.28957768569663)
(35.9, 36.2406091684511)
(36.0, 36.19164087188689)
(36.1, 36.14267279690096)
(36.2, 36.09370494439517)
(36.3, 36.04473731527625)
(36.4, 35.99576991045586)
(36.5, 35.94680273085064)
(36.6, 35.89783577738222)
(36.7, 35.84886905097725)
(36.8, 35.799902552569726)
(36.9, 35.750936283091946)
(37.0, 35.70197024348812)
(37.1, 35.6530044347054)
(37.2, 35.6040388576961)
(37.3, 35.555073513417824)
(37.4, 35.48162593547761)
(37.5, 35.38369665514869)
(37.6, 35.28576832324902)
(37.7, 35.18784094769708)
(37.8, 35.08991453649967)
(37.9, 34.991989097753134)
(38.0, 34.89406463964463)
(38.1, 34.796141170453396)
(38.2, 34.698218698552026)
(38.3, 34.60029723240783)
(38.4, 34.50237678058416)
(38.5, 34.40445735174175)
(38.6, 34.3065389546424)
(38.7, 34.20862159814131)
(38.8, 34.11070529120211)
(38.9, 34.01279004288927)
(39.0, 33.91487586237183)
(39.1, 33.81696275892492)
(39.2, 33.71905074193131)
(39.3, 33.62113982088297)
(39.4, 33.523230005382636)
(39.5, 33.42532130514546)
(39.6, 33.327413730000636)
(39.7, 33.22950728989311)
(39.8, 33.13160199488524)
(39.9, 33.033697855158564)
(40.0, 32.93579488101785)
(40.1, 32.83789308288377)
(40.2, 32.739992471308376)
(40.3, 32.64209305696792)
(40.4, 32.544194850666955)
(40.5, 32.446297863340305)
(40.6, 32.34840210605504)
(40.7, 32.25050759001245)
(40.8, 32.17708752436222)
(40.9, 32.12814120774308)
(41.0, 32.07919520785849)
(41.1, 32.030249526160475)
(41.2, 31.981304164109932)
(41.3, 31.932359123176724)
(41.4, 31.8834144048397)
(41.5, 31.834470010586827)
(41.6, 31.785525941915203)
(41.7, 31.73658220033116)
(41.8, 31.687638787350323)
(41.9, 31.61422428734747)
(42.0, 31.516339451771334)
(42.1, 31.418455958364707)
(42.2, 31.320573819713573)
(42.3, 31.22269304855928)
(42.4, 31.124813657803262)
(42.5, 31.026935660509583)
(42.6, 30.929059069907478)
(42.7, 30.831183899393984)
(42.8, 30.733310162536604)
(42.9, 30.63543787307602)
(43.0, 30.537567044928867)
(43.1, 30.43969769219055)
(43.2, 30.34182982913812)
(43.3, 30.24396347023321)
(43.4, 30.14609863012503)
(43.5, 30.048235323655664)
(43.6, 29.950373565854115)
(43.7, 29.852513371953087)
(43.8, 29.754654757383136)
(43.9, 29.65679773777823)
(44.0, 29.558942328979114)
(44.1, 29.461088547036727)
(44.2, 29.363236408215695)
(44.3, 29.265385928997915)
(44.4, 29.167537126086163)
(44.5, 29.069690016407815)
(44.6, 28.971844617118627)
(44.7, 28.874000945606607)
(44.8, 28.776159019495932)
(44.9, 28.67831885665324)
(45.0, 28.580480475182675)
(45.1, 28.48264389344366)
(45.2, 28.38480913004611)
(45.3, 28.286976203857044)
(45.4, 28.189145134005045)
(45.5, 28.0913159398848)
(45.6, 27.993488641161747)
(45.7, 27.89566325777678)
(45.8, 27.82229548933346)
(45.9, 27.773384252823742)
(46.0, 27.724473506618853)
(46.1, 27.675563253318323)
(46.2, 27.62665349554007)
(46.3, 27.577744235920555)
(46.4, 27.504381286351112)
(46.5, 27.406565788755938)
(46.6, 27.308752332209494)
(46.7, 27.210940938717705)
(46.8, 27.113131630610454)
(46.9, 27.015324430538218)
(47.0, 26.917519361480192)
(47.1, 26.819716446750274)
(47.2, 26.72191571000315)
(47.3, 26.624117175240556)
(47.4, 26.52632086681765)
(47.5, 26.428526809449515)
(47.6, 26.330735028217845)
(47.7, 26.23294554857774)
(47.8, 26.135158396364677)
(47.9, 26.037373597801633)
(48.0, 25.939591179508625)
(48.1, 25.841811168501096)
(48.2, 25.744033592211114)
(48.3, 25.646258478486107)
(48.4, 25.548485855599093)
(48.5, 25.45071575225682)
(48.6, 25.352948197608104)
(48.7, 25.255183221252356)
(48.8, 25.157420853248315)
(48.9, 25.059661124122965)
(49.0, 24.96190406488068)
(49.1, 24.864149707012572)
(49.2, 24.766398082506072)
(49.3, 24.66864922385697)
(49.4, 24.570903164072686)
(49.5, 24.473159936687033)
(49.6, 24.375419575775293)
(49.7, 24.277682115958182)
(49.8, 24.17994759241513)
(49.9, 24.082216040895585)
(50.0, 23.984487497730594)
(50.1, 23.886761999844637)
(50.2, 23.789039584767778)
(50.3, 23.691320290648115)
(50.4, 23.593604156264508)
(50.5, 23.49589122103966)
(50.6, 23.398181525053513)
(50.7, 23.30047510905695)
(50.8, 23.202772014485884)
(50.9, 23.10507228347569)
(51.0, 23.007375958875965)
(51.1, 22.90968308426572)
(51.2, 22.81199370396893)
(51.3, 22.714307863070477)
(51.4, 22.61662560743253)
(51.5, 22.5189469837113)
(51.6, 22.421272039378824)
(51.7, 22.323600822722515)
(51.8, 22.22593338289045)
(51.9, 22.12826976989188)
(52.0, 22.030610034620867)
(52.1, 21.932954228875886)
(52.2, 21.835302405379956)
(52.3, 21.73765461780131)
(52.4, 21.640010920774642)
(52.5, 21.54237136992288)
(52.6, 21.444736021879592)
(52.7, 21.347104934311993)
(52.8, 21.249478165944566)
(52.9, 21.151855776583346)
(53.0, 21.054237827140874)
(53.1, 20.956624379661847)
(53.2, 20.859015497349457)
(53.3, 20.761411244592516)
(53.4, 20.663811686993284)
(53.5, 20.56621689139614)
(53.6, 20.468626925917036)
(53.7, 20.371041859973776)
(53.8, 20.273461764317208)
(53.9, 20.17588671106328)
(54.0, 20.078316773726026)
(54.1, 19.98075202725153)
(54.2, 19.88319254805285)
(54.3, 19.785638414045998)
(54.4, 19.68808970469149)
(54.5, 19.590546501014376)
(54.6, 19.49300888567063)
(54.7, 19.39547694296951)
(54.8, 19.2979507589197)
(54.9, 19.200430421272262)
(55.0, 19.10291601956479)
(55.1, 19.005407645167022)
(55.2, 18.90790539132775)
(55.3, 18.810409353223257)
(55.4, 18.7129196280072)
(55.5, 18.615436314862063)
(55.6, 18.51795951505223)
(55.7, 18.420489331978718)
(55.8, 18.323025871235625)
(55.9, 18.22556924066841)
(56.0, 18.128119550433986)
(56.1, 18.030676913062788)
(56.2, 17.933241443522807)
(56.3, 17.83581325928573)
(56.4, 17.73839248039521)
(56.5, 17.640979229537404)
(56.6, 17.54357363211381)
(56.7, 17.44617581631653)
(56.8, 17.34878591320605)
(56.9, 17.251404056791603)
(57.0, 17.15403038411425)
(57.1, 17.056665035332784)
(57.2, 16.95930815381256)
(57.3, 16.861959886221847)
(57.4, 16.76462038260882)
(57.5, 16.667289796526955)
(57.6, 16.56996828511872)
(57.7, 16.47265600922537)
(57.8, 16.375353133496006)
(57.9, 16.278059826500396)
(58.0, 16.180776260845924)
(58.1, 16.08350261329863)
(58.2, 15.986239064908693)
(58.3, 15.888985801140416)
(58.4, 15.791743012006965)
(58.5, 15.694510892210051)
(58.6, 15.597289641284767)
(58.7, 15.500079463749802)
(58.8, 15.40288056926326)
(58.9, 15.305693172784336)
(59.0, 15.208517494741113)
(59.1, 15.111353761204718)
(59.2, 15.01420220407017)
(59.3, 14.917063061244166)
(59.4, 14.81993657684016)
(59.5, 14.722823001381037)
(59.6, 14.62572259200975)
(59.7, 14.528635612708243)
(59.8, 14.43156233452512)
(59.9, 14.334503035812373)
(60.0, 14.237458002471655)
(60.1, 14.140427528215033)
(60.2, 14.043411914813678)
(60.3, 13.946411472402502)
(60.4, 13.849426519751262)
(60.5, 13.752457384570185)
(60.6, 13.655504403823704)
(60.7, 13.5585679240574)
(60.8, 13.461648301738826)
(60.9, 13.36474590361289)
(61.0, 13.267861107072507)
(61.1, 13.170994300545315)
(61.2, 13.074145883897238)
(61.3, 12.977316268853782)
(61.4, 12.880505879439948)
(61.5, 12.783715152439731)
(61.6, 12.686944537876222)
(61.7, 12.590194499513403)
(61.8, 12.493465515380743)
(61.9, 12.396758078321856)
(62.0, 12.300072696568447)
(62.1, 12.203409894340968)
(62.2, 12.106770212477379)
(62.3, 12.01015420909158)
(62.4, 11.913562460263128)
(62.5, 11.816995560759999)
(62.6, 11.720454124796202)
(62.7, 11.623938786826226)
(62.8, 11.527450202378411)
(62.9, 11.430989048929451)
(63.0, 11.334556026826872)
(63.1, 11.238151860235186)
(63.2, 11.141777298175453)
(63.3, 11.045433115571711)
(63.4, 10.949120114374425)
(63.5, 10.876906324567761)
(63.6, 10.828773979199546)
(63.7, 10.780649906051716)
(63.8, 10.732534216391784)
(63.9, 10.684427023490013)
(64.0, 10.63632844262773)
(64.1, 10.588238591178161)
(64.2, 10.540157588617115)
(64.3, 10.492085556606247)
(64.4, 10.444022619006258)
(64.5, 10.395968901962739)
(64.6, 10.347924533922045)
(64.7, 10.29988964571987)
(64.8, 10.251864370599979)
(64.9, 10.203848844305686)
(65.0, 10.155843205101625)
(65.1, 10.107847593868323)
(65.2, 10.059862154127186)
(65.3, 10.01188703213839)
(65.4, 9.963922376933734)
(65.5, 9.915968340395814)
(65.6, 9.868025077339015)
(65.7, 9.819986370098839)
(65.8, 9.771850887816141)
(65.9, 9.723724648683358)
(66.0, 9.675607790635068)
(66.1, 9.627500454318234)
(66.2, 9.579402783194945)
(66.3, 9.53131492357604)
(66.4, 9.483237024727801)
(66.5, 9.435169238909758)
(66.6, 9.387111721485656)
(66.7, 9.339064630965701)
(66.8, 9.291028129122125)
(66.9, 9.243002381036167)
(67.0, 9.194987555218542)
(67.1, 9.146983823661548)
(67.2, 9.098991361964757)
(67.3, 9.051010349392593)
(67.4, 9.003040969005674)
(67.5, 8.955083407724226)
(67.6, 8.90713785646546)
(67.7, 8.859204510213301)
(67.8, 8.811283568162226)
(67.9, 8.763375233793754)
(68.0, 8.715479715027238)
(68.1, 8.667597224303618)
(68.2, 8.619727978743699)
(68.3, 8.5718722002441)
(68.4, 8.524030115621523)
(68.5, 8.476201956761232)
(68.6, 8.42838796072585)
(68.7, 8.380588369934912)
(68.8, 8.332803432278618)
(68.9, 8.285033401307068)
(69.0, 8.237278536354117)
(69.1, 8.189539102737054)
(69.2, 8.141815371891344)
(69.3, 8.094107621581568)
(69.4, 8.046416136047913)
(69.5, 7.998741206229292)
(69.6, 7.951083129922509)
(69.7, 7.903442212018515)
(69.8, 7.855818764675296)
(69.9, 7.808213107568329)
(70.0, 7.760625568078305)
(70.1, 7.71305648155695)
(70.2, 7.665506191530798)
(70.3, 7.61797504998366)
(70.4, 7.570463417577774)
(70.5, 7.52297166395431)
(70.6, 7.475500167973362)
(70.7, 7.428049318034007)
(70.8, 7.380619512334736)
};
\addplot+ [mark = {none}]coordinates {
(0.0, 45.227954408530906)
(0.1, 45.17894313452032)
(0.2, 45.1299319446561)
(0.3, 45.08092083921268)
(0.4, 45.03190981846572)
(0.5, 44.982898882692055)
(0.6, 44.93388803216978)
(0.7, 44.88487726717812)
(0.8, 44.83586658799749)
(0.9, 44.786855994909764)
(1.0, 44.73784548819773)
(1.1, 44.68883506814563)
(1.2, 44.639824735038914)
(1.3, 44.59081448916426)
(1.4, 44.54180433080962)
(1.5, 44.492794260264205)
(1.6, 44.443784277818445)
(1.7, 44.394774383764336)
(1.8, 44.345764578394636)
(1.9, 44.296754862004015)
(2.0, 44.24774523488783)
(2.1, 44.19873569734336)
(2.2, 44.1497262496686)
(2.3, 44.10071689216347)
(2.4, 44.05170762512863)
(2.5, 44.002698448866646)
(2.6, 43.95368936368102)
(2.7, 43.90468036987662)
(2.8, 43.85567146776007)
(2.9, 43.80666265763897)
(3.0, 43.75765393982227)
(3.1, 43.708645314620604)
(3.2, 43.65963678234588)
(3.3, 43.61062834331164)
(3.4, 43.56161999783203)
(3.5, 43.51261174622345)
(3.6, 43.46360358880371)
(3.7, 43.414595525891215)
(3.8, 43.36558755780667)
(3.9, 43.316579684871925)
(4.0, 43.2675719074106)
(4.1, 43.2185642257469)
(4.2, 43.16955664020738)
(4.3, 43.120549151119775)
(4.4, 43.0715417588136)
(4.5, 43.022534463619024)
(4.6, 42.973527265868576)
(4.7, 42.92452016589629)
(4.8, 42.87551316403689)
(4.9, 42.82650626062746)
(5.0, 42.77749945600638)
(5.1, 42.728492750513844)
(5.2, 42.67948614449074)
(5.3, 42.630479638280406)
(5.4, 42.581473232227744)
(5.5, 42.53246692667839)
(5.6, 42.48346072198043)
(5.7, 42.43445461848328)
(5.8, 42.385448616537964)
(5.9, 42.33644271649713)
(6.0, 42.28743691871564)
(6.1, 42.238431223548275)
(6.2, 42.18942563135318)
(6.3, 42.14042014248961)
(6.4, 42.091414757318475)
(6.5, 42.042409476202366)
(6.6, 41.993404299505585)
(6.7, 41.94439922759467)
(6.8, 41.89539426083621)
(6.9, 41.84638939960019)
(7.0, 41.79738464425776)
(7.1, 41.74837999518182)
(7.2, 41.69937545274703)
(7.3, 41.650371017329775)
(7.4, 41.60136668930884)
(7.5, 41.552362469063034)
(7.6, 41.5033583569747)
(7.7, 41.4543543534274)
(7.8, 41.40535045880651)
(7.9, 41.35634667349924)
(8.0, 41.30734299789464)
(8.1, 41.258339432383586)
(8.2, 41.20933597735941)
(8.3, 41.16033263321558)
(8.4, 41.111329400349184)
(8.5, 41.0623262791586)
(8.6, 41.01332327004411)
(8.7, 40.96432037340794)
(8.8, 40.91531758965423)
(8.9, 40.866314919189605)
(9.0, 40.81731236242095)
(9.1, 40.76830991975882)
(9.2, 40.71930759161517)
(9.3, 40.67030537840394)
(9.4, 40.621303280541056)
(9.5, 40.57230129844447)
(9.6, 40.52329943253472)
(9.7, 40.474297683232656)
(9.8, 40.425296050962885)
(9.9, 40.37629453615152)
(10.0, 40.327293139226725)
(10.1, 40.278291860618744)
(10.2, 40.22929070075993)
(10.3, 40.180289660084746)
(10.4, 40.13128873903033)
(10.5, 40.08228793803425)
(10.6, 40.03328725753794)
(10.7, 39.98428669798441)
(10.8, 39.93528625981885)
(10.9, 39.886285943488645)
(11.0, 39.83728574944337)
(11.1, 39.788285678135374)
(11.2, 39.73928573001755)
(11.3, 39.69028590554671)
(11.4, 39.64128620518138)
(11.5, 39.592286629382336)
(11.6, 39.54328717861264)
(11.7, 39.49428785333765)
(11.8, 39.445288654025624)
(11.9, 39.39628958114541)
(12.0, 39.34729063516991)
(12.1, 39.29829181657326)
(12.2, 39.24929312583479)
(12.3, 39.20029456343109)
(12.4, 39.15129612984517)
(12.5, 39.10229782556126)
(12.6, 39.05329965106606)
(12.7, 39.0043016068487)
(12.8, 38.95530369340077)
(12.9, 38.90630591121634)
(13.0, 38.85730826079197)
(13.1, 38.8083107426267)
(13.2, 38.75931335722215)
(13.3, 38.71031610508241)
(13.4, 38.66131898671418)
(13.5, 38.612322002626705)
(13.6, 38.563325153332954)
(13.7, 38.514328439345086)
(13.8, 38.465331861181305)
(13.9, 38.416335419361296)
(14.0, 38.36733911440741)
(14.1, 38.31834294684467)
(14.2, 38.26934691720078)
(14.3, 38.220351026006135)
(14.4, 38.171355273793885)
(14.5, 38.122359661099885)
(14.6, 38.073364188462776)
(14.7, 38.024368856423955)
(14.8, 37.975373665527606)
(14.9, 37.92637861632075)
(15.0, 37.877383709353204)
(15.1, 37.828388945178794)
(15.2, 37.7793943243508)
(15.3, 37.73039984742877)
(15.4, 37.68140551497405)
(15.5, 37.6324113275509)
(15.6, 37.5834172857265)
(15.7, 37.534423390071)
(15.8, 37.48542964115755)
(15.9, 37.436436039562274)
(16.0, 37.38744258586432)
(16.1, 37.33844928064588)
(16.2, 37.2894561244922)
(16.3, 37.2404631179916)
(16.4, 37.19147026173551)
(16.5, 37.1424775563196)
(16.6, 37.093485002339285)
(16.7, 37.04449260039653)
(16.8, 36.995500351095366)
(16.9, 36.946508255043014)
(17.0, 36.89751631284991)
(17.1, 36.84852452512976)
(17.2, 36.79953289249951)
(17.3, 36.75054141557941)
(17.4, 36.70155009499302)
(17.5, 36.6525589313672)
(17.6, 36.60356792533222)
(17.7, 36.554577077521685)
(17.8, 36.50558638857262)
(17.9, 36.45659585912544)
(18.0, 36.40760548982519)
(18.1, 36.358615281316936)
(18.2, 36.30962523425266)
(18.3, 36.260635349286716)
(18.4, 36.21164562707701)
(18.5, 36.162656068285)
(18.6, 36.11366667357572)
(18.7, 36.06467744361785)
(18.8, 36.01568837908367)
(18.9, 35.96669948064913)
(19.0, 35.91771074899388)
(19.1, 35.86872218480127)
(19.2, 35.81973378875839)
(19.3, 35.770745561556076)
(19.4, 35.72175750388897)
(19.5, 35.672769616456655)
(19.6, 35.623781899959155)
(19.7, 35.57479435510375)
(19.8, 35.52580698260049)
(19.9, 35.47681978316334)
(20.0, 35.427832757510224)
(20.1, 35.37884590636301)
(20.2, 35.329859230447596)
(20.3, 35.28087273049389)
(20.4, 35.23188640723587)
(20.5, 35.182900261411596)
(20.6, 35.13391429376323)
(20.7, 35.0849285050371)
(20.8, 35.03594289598368)
(20.9, 34.98695746735879)
(21.0, 34.93797221991908)
(21.1, 34.88898715442886)
(21.2, 34.840002271655585)
(21.3, 34.79101757237104)
(21.4, 34.742033057351364)
(21.5, 34.69304872737707)
(21.6, 34.64406458323307)
(21.7, 34.59508062570874)
(21.8, 34.546096855597916)
(21.9, 34.497113273698965)
(22.0, 34.44812988081474)
(22.1, 34.39914667775272)
(22.2, 34.350163665324956)
(22.3, 34.301180844348124)
(22.4, 34.252198215644746)
(22.5, 34.203215780038605)
(22.6, 34.15423353836163)
(22.7, 34.10525149144939)
(22.8, 34.056269640142254)
(22.9, 34.007287985285444)
(23.0, 33.958306527729036)
(23.1, 33.90932526832801)
(23.2, 33.860344207942326)
(23.3, 33.811363347436874)
(23.4, 33.7623826876816)
(23.5, 33.713402229551484)
(23.6, 33.66442197392659)
(23.7, 33.615441921692124)
(23.8, 33.56646207373957)
(23.9, 33.517482430962225)
(24.0, 33.468502994262025)
(24.1, 33.41952376454504)
(24.2, 33.370544742722664)
(24.3, 33.321565929711646)
(24.4, 33.27258732643413)
(24.5, 33.22360893381767)
(24.6, 33.17463075279534)
(24.7, 33.12565278430568)
(24.8, 33.07667502929282)
(24.9, 33.02769748870648)
(25.0, 32.97872016350199)
(25.1, 32.9297430546404)
(25.2, 32.880766163088445)
(25.3, 32.83178948981979)
(25.4, 32.78281303581049)
(25.5, 32.73383680204584)
(25.6, 32.68486078951592)
(25.7, 32.63588499921674)
(25.8, 32.58690943215028)
(25.9, 32.537934089324565)
(26.0, 32.48895897175369)
(26.1, 32.43998408045786)
(26.2, 32.391009416463454)
(26.3, 32.342034980803064)
(26.4, 32.29306077451667)
(26.5, 32.24408679864829)
(26.6, 32.1951130542483)
(26.7, 32.14613954237576)
(26.8, 32.097166264095016)
(26.9, 32.04819322047693)
(27.0, 31.999220412598937)
(27.1, 31.950247841545035)
(27.2, 31.901275508405895)
(27.3, 31.85230341427889)
(27.4, 31.803331560268138)
(27.5, 31.75435994748457)
(27.6, 31.705388577045966)
(27.7, 31.656417450077033)
(27.8, 31.607446567709427)
(27.9, 31.558475931081833)
(28.0, 31.50950554134)
(28.1, 31.460535399636814)
(28.2, 31.411565507132337)
(28.3, 31.362595864993875)
(28.4, 31.313626474396028)
(28.5, 31.26465733652075)
(28.6, 31.215688452557405)
(28.7, 31.166719823702824)
(28.8, 31.11775145116137)
(28.9, 31.06878333614726)
(29.0, 31.019815479875543)
(29.1, 30.970847883575793)
(29.2, 30.921880548483077)
(29.3, 30.87291347584029)
(29.4, 30.823946666898216)
(29.5, 30.774980122915604)
(29.6, 30.726013845159212)
(29.7, 30.677047834903874)
(29.8, 30.628082093432578)
(29.9, 30.579116622036523)
(30.0, 30.530151422015173)
(30.1, 30.481186494676354)
(30.2, 30.432221841336283)
(30.3, 30.383257463319666)
(30.4, 30.334293361959745)
(30.5, 30.28532953859839)
(30.6, 30.23636599458614)
(30.7, 30.1874027312823)
(30.8, 30.138439750055)
(30.9, 30.089477052281257)
(31.0, 30.040514639347066)
(31.1, 29.991552512647466)
(31.2, 29.942590673586608)
(31.3, 29.893629123577835)
(31.4, 29.844667864043753)
(31.5, 29.79570689641632)
(31.6, 29.746746222136906)
(31.7, 29.697785842656376)
(31.8, 29.648825759437443)
(31.9, 29.599865973945665)
(32.0, 29.550906487663138)
(32.1, 29.501947302079508)
(32.2, 29.452988418694314)
(32.3, 29.404029839017078)
(32.4, 29.355071564567368)
(32.5, 29.306113596874916)
(32.6, 29.25715593747967)
(32.7, 29.2081985879319)
(32.8, 29.159241549792274)
(32.9, 29.110284824631954)
(33.0, 29.06132841403267)
(33.1, 29.012372319586824)
(33.2, 28.963416542897576)
(33.3, 28.914461085578928)
(33.4, 28.865505949255823)
(33.5, 28.81655113556424)
(33.6, 28.767596646151272)
(33.7, 28.718642482675243)
(33.8, 28.669688646805785)
(33.9, 28.620735140223946)
(34.0, 28.571781964622282)
(34.1, 28.522829121704962)
(34.2, 28.473876613187848)
(34.3, 28.42492444079863)
(34.4, 28.375972606276893)
(34.5, 28.327021111374243)
(34.6, 28.2780699578544)
(34.7, 28.229119147495574)
(34.8, 28.180168682081487)
(34.9, 28.13121856341512)
(35.0, 28.08226879330972)
(35.1, 28.033319373591173)
(35.2, 27.984370306098143)
(35.3, 27.93542159268216)
(35.4, 27.88647323520775)
(35.5, 27.837525235552523)
(35.6, 27.788577595607315)
(35.7, 27.739630317276298)
(35.8, 27.69068340247708)
(35.9, 27.64173685314085)
(36.0, 27.59279067121248)
(36.1, 27.54384485865065)
(36.2, 27.494899417427977)
(36.3, 27.44595434953113)
(36.4, 27.397009656960964)
(36.5, 27.34806534173264)
(36.6, 27.299121405875745)
(36.7, 27.250177851434454)
(36.8, 27.20123468046762)
(36.9, 27.152291895048933)
(37.0, 27.103349497267043)
(37.1, 27.054407489225692)
(37.2, 27.005465873043864)
(37.3, 26.95652465085591)
(37.4, 26.907583824811695)
(37.5, 26.858643397076737)
(37.6, 26.809703369834608)
(37.7, 26.76076374527802)
(37.8, 26.71182452562258)
(37.9, 26.66288571309785)
(38.0, 26.613947309949776)
(38.1, 26.565009318440836)
(38.2, 26.51607174085019)
(38.3, 26.467134579473836)
(38.4, 26.41819783662476)
(38.5, 26.36926151463311)
(38.6, 26.32032561584633)
(38.7, 26.27139014262934)
(38.8, 26.222455097364694)
(38.9, 26.173520482452744)
(39.0, 26.1245863003118)
(39.1, 26.07565255337831)
(39.2, 26.026719244107014)
(39.3, 25.97778637497114)
(39.4, 25.92885394846255)
(39.5, 25.87992196709193)
(39.6, 25.830990433388987)
(39.7, 25.782059349902582)
(39.8, 25.733128719200955)
(39.9, 25.684198543871886)
(40.0, 25.635268826522896)
(40.1, 25.58633956978142)
(40.2, 25.537410776295005)
(40.3, 25.48848244873151)
(40.4, 25.43955458977928)
(40.5, 25.390627202149638)
(40.6, 25.34170028856799)
(40.7, 25.29277385178764)
(40.8, 25.243847894580934)
(40.9, 25.19492241974172)
(41.0, 25.14599743008556)
(41.1, 25.097072928449954)
(41.2, 25.048148917694526)
(41.3, 24.99922540070126)
(41.4, 24.95030238037473)
(41.5, 24.901379859642294)
(41.6, 24.852457841454328)
(41.7, 24.80353632878446)
(41.8, 24.754615324629796)
(41.9, 24.705694832011147)
(42.0, 24.656774853973264)
(42.1, 24.607855393585076)
(42.2, 24.55893645393994)
(42.3, 24.51001803815587)
(42.4, 24.461100149375785)
(42.5, 24.41218279076777)
(42.6, 24.36326596552531)
(42.7, 24.314349676867568)
(42.8, 24.265433928039617)
(42.9, 24.216518722312713)
(43.0, 24.16760406298457)
(43.1, 24.118689953379608)
(43.2, 24.06977639684923)
(43.3, 24.020863396772118)
(43.4, 23.971950956556736)
(43.5, 23.923039079632574)
(43.6, 23.84967232800164)
(43.7, 23.751851996574484)
(43.8, 23.654033981570915)
(43.9, 23.580672007813714)
(44.0, 23.53176476429584)
(44.1, 23.482858116277527)
(44.2, 23.433952067487194)
(44.3, 23.385046621684413)
(44.4, 23.33614178266021)
(44.5, 23.28723755423742)
(44.6, 23.238333940271016)
(44.7, 23.18943094464843)
(44.8, 23.1405285712899)
(44.9, 23.091626824148843)
(45.0, 23.04272570721217)
(45.1, 22.993825224500657)
(45.2, 22.944925380069318)
(45.3, 22.89602617800773)
(45.4, 22.847127622440453)
(45.5, 22.798229717527363)
(45.6, 22.749332467464054)
(45.7, 22.700435876482207)
(45.8, 22.651539948849983)
(45.9, 22.60264468887243)
(46.0, 22.553750100894124)
(46.1, 22.50485618929052)
(46.2, 22.455962958481962)
(46.3, 22.40707041292503)
(46.4, 22.35817855711521)
(46.5, 22.30928739558735)
(46.6, 22.260396932916063)
(46.7, 22.211507173716175)
(46.8, 22.162618122643167)
(46.9, 22.113729784393623)
(47.0, 22.06484216370568)
(47.1, 21.991512088568822)
(47.2, 21.89374121149242)
(47.3, 21.79597329209995)
(47.4, 21.698208370371674)
(47.5, 21.600446487010412)
(47.6, 21.50268768345794)
(47.7, 21.404932001911778)
(47.8, 21.3071794853425)
(47.9, 21.209430177511454)
(48.0, 21.111684122991292)
(48.1, 21.01394136717564)
(48.2, 20.91620195631197)
(48.3, 20.818465937512347)
(48.4, 20.720733358776062)
(48.5, 20.623004269010572)
(48.6, 20.525278718053055)
(48.7, 20.42755675669254)
(48.8, 20.329838436692715)
(48.9, 20.232123810815363)
(49.0, 20.13441293284449)
(49.1, 20.036705857611157)
(49.2, 19.939002641019005)
(49.3, 19.8413033400706)
(49.4, 19.743608012894466)
(49.5, 19.64591671877526)
(49.6, 19.548229518173425)
(49.7, 19.450546472768327)
(49.8, 19.352867645479677)
(49.9, 19.279611331720954)
(50.0, 19.23077514101524)
(50.1, 19.181940041386753)
(50.2, 19.13310604119005)
(50.3, 19.084273148865012)
(50.4, 19.035441372937925)
(50.5, 18.986610722022604)
(50.6, 18.9377812048215)
(50.7, 18.888952830126858)
(50.8, 18.840125606821847)
(50.9, 18.791299543881767)
(51.0, 18.74247465037523)
(51.1, 18.69365093546536)
(51.2, 18.644828408411055)
(51.3, 18.596007078568206)
(51.4, 18.547186955390995)
(51.5, 18.49836804843316)
(51.6, 18.44955036734933)
(51.7, 18.400733921896343)
(51.8, 18.35191872193687)
(51.9, 18.303104777431717)
(52.0, 18.254292098454833)
(52.1, 18.20548069518565)
(52.2, 18.1566705779128)
(52.3, 18.08345783602458)
(52.4, 17.985845445833586)
(52.5, 17.88823839050528)
(52.6, 17.790636757847683)
(52.7, 17.69304063760142)
(52.8, 17.595450121493045)
(52.9, 17.497865303290112)
(53.0, 17.40028627885813)
(53.1, 17.30271314621938)
(53.2, 17.20514600561377)
(53.3, 17.10758495956171)
(53.4, 17.010030112929158)
(53.5, 16.912481572997144)
(53.6, 16.814939449522328)
(53.7, 16.717403854822578)
(53.8, 16.619874903842422)
(53.9, 16.52235271423249)
(54.0, 16.424837406429337)
(54.1, 16.327329103738155)
(54.2, 16.229827932418438)
(54.3, 16.132334021772692)
(54.4, 16.03484750423837)
(54.5, 15.937368515483177)
(54.6, 15.839897194503802)
(54.7, 15.742433683728335)
(54.8, 15.644978129122443)
(54.9, 15.547530680299516)
(55.0, 15.45009149063719)
(55.1, 15.352660717386891)
(55.2, 15.25523852181045)
(55.3, 15.157825069298843)
(55.4, 15.06042052950712)
(55.5, 14.987373078173494)
(55.6, 14.938677653876432)
(55.7, 14.88998455719463)
(55.8, 14.841293811038243)
(55.9, 14.792605438617956)
(56.0, 14.74391946344991)
(56.1, 14.695235909360713)
(56.2, 14.646554800492575)
(56.3, 14.597876161308523)
(56.4, 14.549200016597725)
(56.5, 14.500526391480925)
(56.6, 14.451855311415986)
(56.7, 14.403186802203534)
(56.8, 14.354520889992731)
(56.9, 14.305857601287151)
(57.0, 14.257196962950783)
(57.1, 14.20853900221415)
(57.2, 14.15988374668282)
(57.3, 14.111231224334741)
(57.4, 14.062581463540301)
(57.5, 13.989612063282957)
(57.6, 13.89232946684203)
(57.7, 13.795058447481212)
(57.8, 13.697799251834514)
(57.9, 13.600552133560377)
(58.0, 13.503317353592386)
(58.1, 13.406095180400778)
(58.2, 13.30888589026522)
(58.3, 13.2116897675595)
(58.4, 13.114507105048677)
(58.5, 13.017338204199357)
(58.6, 12.920183375503774)
(58.7, 12.823042938818388)
(58.8, 12.725917223720005)
(58.9, 12.628806569866732)
(59.0, 12.531711327398382)
(59.1, 12.434631857332194)
(59.2, 12.337568531988651)
(59.3, 12.240521735434832)
(59.4, 12.14349186394871)
(59.5, 12.046479326505509)
(59.6, 11.94948454528733)
(59.7, 11.852507956217407)
(59.8, 11.75555000952032)
(59.9, 11.658611170309674)
(60.0, 11.561691919204815)
(60.1, 11.464792752978237)
(60.2, 11.367914185235513)
(60.3, 11.271056747131832)
(60.4, 11.174220988113765)
(60.5, 11.077407476722088)
(60.6, 10.980616801413058)
(60.7, 10.883849571434324)
(60.8, 10.811289913667224)
(60.9, 10.762924467329071)
(61.0, 10.714565244866396)
(61.1, 10.66621233093393)
(61.2, 10.617865811717307)
(61.3, 10.56952577496755)
(61.4, 10.52119231003652)
(61.5, 10.472865507913285)
(61.6, 10.424545461261514)
(61.7, 10.37623226445786)
(61.8, 10.327926013631417)
(61.9, 10.27962680670426)
(62.0, 10.231334743433091)
(62.1, 10.183049925452071)
(62.2, 10.134772456316803)
(62.3, 10.086502441549602)
(62.4, 10.038239988685985)
(62.5, 9.989985207324757)
(62.6, 9.941738209168236)
(62.7, 9.893499108086269)
(62.8, 9.84526802015933)
(62.9, 9.797045063734279)
(63.0, 9.748830359479461)
(63.1, 9.700624030441375)
(63.2, 9.652426202103015)
(63.3, 9.604237002443927)
(63.4, 9.556056562001997)
(63.5, 9.507885013937102)
(63.6, 9.459722494096644)
(63.7, 9.41156914108303)
(63.8, 9.363425096323178)
(63.9, 9.315290504140119)
(64.0, 9.267165511826766)
(64.1, 9.219050269721922)
(64.2, 9.170944931288611)
(64.3, 9.12284965319481)
(64.4, 9.074764595396683)
(64.5, 9.026689921224367)
(64.6, 8.978625797470459)
(64.7, 8.930572394481247)
(64.8, 8.882529886250822)
(64.9, 8.834498450518147)
(65.0, 8.786478268867231)
(65.1, 8.738469526830464)
(65.2, 8.690472413995295)
(65.3, 8.642487124114318)
(65.4, 8.594513855221166)
(65.5, 8.546552809738964)
(65.6, 8.498604194614865)
(65.7, 8.450668221436327)
(65.8, 8.402745106562632)
(65.9, 8.354835071258481)
(66.0, 8.306938341832035)
(66.1, 8.258946441013725)
(66.2, 8.210857791335389)
(66.3, 8.162780704424984)
(66.4, 8.114715385799594)
(66.5, 8.06666204582369)
(66.6, 8.018620899851308)
(66.7, 7.970592168373193)
(66.8, 7.922576077169087)
(66.9, 7.8745728574654645)
(67.0, 7.8265827460988175)
(67.1, 7.7786059856848135)
(67.2, 7.73064282479352)
(67.3, 7.682693518130961)
(67.4, 7.634758326727269)
(67.5, 7.586837518131737)
(67.6, 7.538931366614988)
(67.7, 7.491040153378656)
(67.8, 7.443164166772848)
(67.9, 7.395303702521714)
(68.0, 7.347459063957512)
(68.1, 7.299630562263508)
(68.2, 7.251818516728305)
(68.3, 7.204023254998792)
(68.4, 7.156245113365196)
(68.5, 7.108484437034602)
(68.6, 7.060741580426455)
(68.7, 7.013016907477337)
(68.8, 6.965310791957736)
(68.9, 6.917623617801339)
(69.0, 6.869955779447409)
(69.1, 6.822307682196902)
(69.2, 6.77467974258288)
(69.3, 6.727072388755963)
(69.4, 6.679486060885441)
(69.5, 6.631921211576851)
(69.6, 6.584378306306755)
(69.7, 6.536857823875559)
(69.8, 6.489360256879195)
(69.9, 6.441886112200628)
(70.0, 6.394435911522099)
(70.1, 6.347010191859123)
(70.2, 6.299609506117324)
(70.3, 6.2522344236731815)
(70.4, 6.204885530979933)
(70.5, 6.157563432199812)
(70.6, 6.110268749863998)
(70.7, 6.063002125561625)
(70.8, 6.015764220659338)
(70.9, 5.968555717052937)
(71.0, 5.921377317952774)
(71.1, 5.874229748706752)
(71.2, 5.8271137576497924)
(71.3, 5.780030117014236)
(71.4, 5.732979623859806)
(71.5, 5.68596310105789)
(71.6, 5.638981398319382)
(71.7, 5.5920353932707)
(71.8, 5.5451259925805445)
(71.9, 5.498254133140135)
(72.0, 5.45142078329978)
(72.1, 5.404626944164881)
};
\end{groupplot}

\end{tikzpicture}


==> stochastic_example.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep = 1.5cm, group size=1 by 5}]
\nextgroupplot [height = {3.4cm}, ylabel = {Altitude (m)}, title = {$\lambda= 0.5$}, axis equal image = {false}, width = {9.2cm}, xmin = {0}, xmax= {1700}, ymin= {0}, ymax = {150}, ytick={0,75,150}]\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.49789474047995, 130.1898083787238)
(96.9957894809599, 127.75459775484013)
(145.00318422143985, 125.31938713095647)
(192.0295789619198, 122.88417650707281)
(238.56547370239974, 120.44896588318915)
(284.8561184428797, 118.01375525930548)
(330.6562631833596, 115.57854463542182)
(375.96590792383955, 113.15583401153816)
(420.0493026643195, 110.7506233876545)
(463.15169740479945, 108.35541276377084)
(506.0088421452794, 105.97020213988718)
(547.6397368857594, 103.59499151600352)
(588.0443816262392, 101.22478089211985)
(627.9585263667191, 98.85457026823619)
(666.646421107199, 96.48435964435252)
(703.3723158476789, 94.11414902046886)
(738.6267105881589, 91.7439383965852)
(773.1453553286387, 89.37372777270153)
(806.9282500691187, 87.00351714881786)
(839.7301448095986, 84.6333065249342)
(871.7962895500785, 82.26309590105053)
(902.6361842905585, 79.89788527716686)
(932.2498290310384, 77.5376746532832)
(960.6372237715184, 75.18246402939954)
(987.0626185119984, 72.83725340551588)
(1012.5070132524784, 70.50204278163221)
(1037.4609079929583, 68.17183215774855)
(1061.4338027334381, 65.8541215338649)
(1084.9161974739181, 63.56141090998124)
(1107.4175922143982, 61.28120028609758)
(1128.447486954878, 59.01348966221392)
(1148.986881695358, 56.78327903833026)
(1169.526276435838, 54.5905684144466)
(1190.0656711763181, 52.422857790562944)
(1209.6240659167981, 50.26764716667928)
(1227.9562106572782, 48.11743654279562)
(1245.552605397758, 45.97222591891196)
(1262.658500138238, 43.8395152950283)
(1279.519144878718, 41.724304671144644)
(1295.6440396191979, 39.614094047260984)
(1311.033184359678, 37.503883423377324)
(1326.177079100158, 35.40617279949367)
(1340.8304738406378, 33.320962175610006)
(1354.0123685811177, 31.235751551726345)
(1365.2322633215977, 29.150540927842684)
(1375.4711580620776, 27.07033030395902)
(1385.4648028025576, 24.995119680075362)
(1395.2131975430375, 22.919909056191702)
(1404.7163422835174, 20.844698432308043)
(1412.9932370239974, 18.774487808424382)
(1420.0438817644774, 16.73427718454072)
(1426.3587765049572, 14.719066560657058)
(1431.692671245437, 12.716355936773397)
(1436.5360659859168, 10.751145312889735)
(1440.8889607263966, 8.810934689006073)
(1443.7703554668765, 6.883224065122412)
(1445.6707502073564, 4.96801344123875)
(1447.3258949478363, 3.052802817355089)
(1447.7547896883164, 1.1625921934714276)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1948083787238)
(95.52428948095991, 127.76959775484013)
(142.79593422143986, 125.34438713095648)
(188.84132896191983, 122.91917650707282)
(233.90572370239977, 120.49396588318916)
(277.9891184428797, 118.0687552593055)
(321.09151318335967, 115.64354463542185)
(364.1939079238396, 113.21833401153819)
(406.8058026643196, 110.79312338765453)
(448.68194740479953, 108.37291276377087)
(489.3318421452795, 105.96270213988721)
(528.5102368857595, 103.56249151600355)
(566.9528816262393, 101.16728089211989)
(604.6597763667193, 98.77207026823623)
(641.3856711071992, 96.37685964435258)
(677.3758158476791, 93.98164902046892)
(712.139710588159, 91.58643839658527)
(745.6773553286389, 89.1962277727016)
(778.7245000691188, 86.81601714881793)
(810.5453948095987, 84.44080652493427)
(841.1400395500787, 82.07059590105061)
(871.4894342905586, 79.70538527716695)
(901.5935790310385, 77.3401746532833)
(931.2072237715184, 74.97496402939964)
(960.0851185119984, 72.60975340551599)
(987.9820132524784, 70.24454278163233)
(1014.8979079929584, 67.89183215774868)
(1040.8328027334383, 65.55662153386501)
(1065.2961974739183, 63.231410909981356)
(1088.7785922143983, 60.911200286097696)
(1112.0157369548783, 58.590989662214035)
(1135.0076316953582, 56.270779038330375)
(1157.7542764358382, 53.95556841444672)
(1179.765171176318, 51.67035779056305)
(1200.304565916798, 49.4151471666794)
(1219.862960657278, 47.164936542795736)
(1238.4403553977581, 44.92722591891208)
(1255.546250138238, 42.70701529502842)
(1271.9163948787182, 40.49680467114476)
(1288.041289619198, 38.2965940472611)
(1303.675684359678, 36.10138342337744)
(1318.574329100158, 33.911172799493784)
(1332.2467238406377, 31.73096217561012)
(1344.6928685811176, 29.560751551726458)
(1355.9127633215976, 27.420540927842794)
(1365.9064080620776, 25.30533030395913)
(1375.1643028025574, 23.195119680075468)
(1383.441197543037, 21.089909056191807)
(1390.982342283517, 18.984698432308146)
(1398.032987023997, 16.891987808424485)
(1404.3478817644768, 14.824277184540822)
(1409.6817765049566, 12.78156656065716)
(1414.0346712454364, 10.751355936773496)
(1416.9160659859162, 8.726145312889836)
(1418.8164607263961, 6.705934689006173)
(1420.471605466876, 4.6857240651225105)
(1421.6362502073562, 2.678013441238848)
(1421.574644947836, 0.7078028173551855)
(1420.532039688316, -1.237407806528477)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.49789474047995, 130.1898083787238)
(96.5052894809599, 127.75459775484013)
(144.02218422143986, 125.31938713095647)
(191.5390789619198, 122.88417650707281)
(238.56547370239977, 120.44896588318915)
(284.61086844287973, 118.01375525930548)
(330.1657631833597, 115.57854463542182)
(375.4754079238396, 113.14333401153816)
(420.29455266431955, 110.7081233876545)
(464.6231974047995, 108.27291276377083)
(508.70659214527944, 105.83770213988717)
(552.2994868857594, 103.40249151600351)
(595.4018816262394, 100.96728089211985)
(637.5232763667193, 98.53707026823618)
(677.6826711071992, 96.11685964435252)
(716.6158158476791, 93.70164902046886)
(755.0584605881589, 91.28643839658521)
(792.2748553286389, 88.87122777270156)
(828.2650000691187, 86.4610171488179)
(864.0098948095987, 84.05580652493424)
(898.7737895500786, 81.65059590105058)
(932.0661842905586, 79.25038527716691)
(963.8870790310385, 76.85517465328326)
(994.2364737715185, 74.4599640293996)
(1023.8501185119984, 72.06975340551594)
(1052.7280132524781, 69.68454278163227)
(1080.1344079929581, 67.29933215774861)
(1106.069302733438, 64.91912153386494)
(1131.023197473918, 62.54391090998128)
(1155.241342214398, 60.16870028609762)
(1178.7237369548777, 57.80598966221396)
(1201.2251316953575, 55.4557790383303)
(1223.2360264358374, 53.11056841444664)
(1244.7564211763172, 50.77035779056298)
(1265.295815916797, 48.43514716667933)
(1284.8542106572768, 46.10493654279567)
(1302.9411053977567, 43.77472591891201)
(1319.8017501382367, 41.44451529502835)
(1336.1718948787166, 39.114304671144694)
(1351.8062896191964, 36.79659404726104)
(1366.7049343596764, 34.50388342337738)
(1381.1130791001563, 32.24867279949372)
(1394.785473840636, 30.043462175610056)
(1407.476868581116, 27.868251551726395)
(1419.432513321596, 25.710540927842732)
(1430.1619080620758, 23.57033030395907)
(1439.9103028025556, 21.43511968007541)
(1449.4134475430355, 19.324909056191746)
(1457.6903422835155, 17.264698432308084)
(1464.0052370239955, 15.234487808424424)
(1468.8486317644754, 13.221777184540763)
(1472.2205265049554, 11.221566560657102)
(1474.3661712454355, 9.246355936773442)
(1476.0213159859154, 7.301145312889781)
(1477.4312107263954, 5.37343468900612)
(1477.8601054668754, 3.463224065122459)
(1477.0627502073555, 1.5630134412387975)
(1475.5296449478353, -0.33219718264486375)
(1475.5296449478353, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.49789474047995, 130.1898083787238)
(96.7505394809599, 127.75459775484013)
(144.26743422143986, 125.32438713095647)
(190.31282896191982, 122.9041765070728)
(234.88672370239976, 120.48896588318915)
(277.9891184428797, 118.0737552593055)
(320.11051318335967, 115.65854463542185)
(362.23190792383963, 113.2433340115382)
(403.8628026643196, 110.82812338765454)
(444.75794740479955, 108.41291276377089)
(485.1625921452795, 105.99770213988724)
(525.0767368857594, 103.58249151600359)
(564.2551316262393, 101.16728089211993)
(602.9430263667192, 98.75207026823628)
(641.6309211071991, 96.33685964435263)
(680.073565847679, 93.92164902046898)
(717.7804605881589, 91.51893839658533)
(754.7516053286388, 89.13372777270166)
(791.4775000691187, 86.753517148818)
(828.2033948095986, 84.37330652493435)
(864.4387895500786, 81.9930959010507)
(899.9384342905585, 79.61288527716704)
(935.1928290310384, 77.23267465328338)
(970.4472237715183, 74.85246402939973)
(1005.2111185119983, 72.47725340551607)
(1039.2392632524784, 70.1070427816324)
(1072.5316579929583, 67.74933215774874)
(1105.0883027334385, 65.40912153386508)
(1136.9091974739183, 63.073910909981414)
(1167.9943422143983, 60.73870028609775)
(1198.5889869548782, 58.40348966221409)
(1228.9383816953582, 56.06827903833043)
(1259.2877764358382, 53.73306841444677)
(1288.6561711763181, 51.39785779056311)
(1316.0625659167981, 49.06764716667945)
(1341.5069606572781, 46.7549365427958)
(1364.9893553977581, 44.46722591891214)
(1387.000250138238, 42.19201529502848)
(1408.030144878718, 39.94180467114482)
(1427.588539619198, 37.729094047261164)
(1445.6754343596779, 35.53388342337751)
(1463.026579100158, 33.36867279949385)
(1479.6419738406378, 31.24096217561019)
(1495.5216185811178, 29.13825155172653)
(1510.9107633215979, 27.04804092784287)
(1525.5641580620777, 24.95783030395921)
(1539.7270528025576, 22.872619680075548)
(1553.6446975430376, 20.804909056191885)
(1566.8265922835174, 18.762198432308224)
(1579.5179870239972, 16.736987808424562)
(1591.228381764477, 14.721777184540903)
(1601.9577765049569, 12.716566560657244)
(1612.1966712454366, 10.741355936773582)
(1621.6998159859165, 8.81614531288992)
(1630.9577107263965, 6.91593468900626)
(1639.9703554668765, 5.0282240651226)
(1647.7567502073564, 3.1530134412389383)
(1654.3168949478363, 1.302802817355277)
(1660.6317896883163, -0.5174078065283841)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.49789474047995, 130.1898083787238)
(96.7505394809599, 127.75459775484013)
(144.26743422143986, 125.31938713095647)
(190.31282896191982, 122.8891765070728)
(234.39622370239977, 120.46396588318915)
(277.4986184428797, 118.03875525930549)
(320.11051318335967, 115.61354463542183)
(362.23190792383963, 113.18833401153817)
(403.8628026643196, 110.76812338765451)
(445.00319740479955, 108.35291276377086)
(485.1625921452795, 105.93770213988721)
(523.8504868857594, 103.52249151600356)
(561.0668816262394, 101.1072808921199)
(596.3212763667193, 98.69207026823625)
(630.1041711071992, 96.2768596443526)
(662.9060658476792, 93.86164902046895)
(695.2174605881592, 91.45143839658529)
(727.5288553286391, 89.05872777270163)
(758.8592500691191, 86.67851714881797)
(788.963394809599, 84.30330652493431)
(818.331789550079, 81.93309590105065)
(846.9644342905589, 79.56788527716698)
(875.1065790310388, 77.20767465328332)
(902.0224737715187, 74.84746402939966)
(927.4668685119985, 72.492253405516)
(952.4207632524784, 70.15454278163234)
(977.1294079929582, 67.85433215774869)
(1001.3475527334381, 65.57912153386502)
(1024.8299474739179, 63.30391090998136)
(1047.3313422143976, 61.0537002860977)
(1068.8517369548774, 58.84098966221404)
(1088.9006316953573, 56.64077903833038)
(1107.9685264358372, 54.440568414446716)
(1127.0364211763172, 52.24035779056305)
(1145.123315916797, 50.04014716667939)
(1161.738710657277, 47.85243654279573)
(1177.8636053977568, 45.689725918912075)
(1193.4980001382366, 43.539515295028416)
(1208.3966448787166, 41.39430467114476)
(1223.0500396191965, 39.2540940472611)
(1236.7224343596763, 37.12638342337744)
(1249.4138291001561, 35.01117279949378)
(1262.105223840636, 32.895962175610116)
(1274.3061185811157, 30.780751551726457)
(1285.5260133215954, 28.678040927842797)
(1296.2554080620753, 26.592830303959136)
(1306.9848028025551, 24.525119680075473)
(1317.468947543035, 22.482409056191813)
(1327.462592283515, 20.45719843230815)
(1336.229987023995, 18.44948780842449)
(1343.5258817644747, 16.454277184540828)
(1349.8407765049544, 14.459066560657167)
(1355.1746712454342, 12.468855936773506)
(1359.7728159859141, 10.508645312889845)
(1363.8804607263942, 8.578434689006185)
(1367.252355466874, 6.678224065122524)
(1369.1527502073538, 4.815513441238864)
(1369.8268949478338, 2.9778028173552036)
(1370.2557896883138, 1.1650921934715426)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.49789474047995, 130.1898083787238)
(96.9957894809599, 127.75459775484013)
(145.24843422143985, 125.31938713095647)
(193.0105789619198, 122.8891765070728)
(240.52747370239976, 120.47646588318915)
(287.7991184428797, 118.0812552593055)
(334.8255131833597, 115.69104463542183)
(381.8519079238397, 113.30083401153817)
(428.8783026643197, 110.91062338765451)
(474.92369740479967, 108.52041276377085)
(519.7428421452796, 106.13020213988719)
(564.0714868857596, 103.74499151600352)
(607.9096316262395, 101.36478089211987)
(650.5215263667195, 98.98457026823621)
(691.9071711071994, 96.60435964435256)
(732.5570658476794, 94.2241490204689)
(772.2259605881593, 91.84893839658524)
(810.4233553286392, 89.47872777270157)
(847.3945000691191, 87.10851714881791)
(884.120394809599, 84.74330652493424)
(920.846289550079, 82.38309590105058)
(957.5721842905589, 80.02788527716692)
(993.3170790310388, 77.68267465328326)
(1027.5904737715186, 75.34746402939959)
(1060.3923685119987, 73.02225340551593)
(1092.2132632524786, 70.70704278163227)
(1123.7889079929585, 68.3968321577486)
(1154.1383027334384, 66.08662153386494)
(1182.5256974739184, 63.78891090998128)
(1208.9510922143984, 61.503700286097626)
(1233.9049869548783, 59.21848966221397)
(1257.3873816953583, 56.93327903833031)
(1279.3982764358382, 54.66056841444666)
(1300.428171176318, 52.400357790563)
(1320.477065916798, 50.145147166679344)
(1339.054460657278, 47.89493654279568)
(1356.650855397758, 45.66972591891202)
(1373.266250138238, 43.46951529502836)
(1387.9196448787181, 41.2818046711447)
(1401.101539619198, 39.10659404726104)
(1413.3024343596778, 36.936383423377386)
(1424.5223291001575, 34.771172799493726)
(1434.2707238406374, 32.60596217561007)
(1442.7928685811173, 30.445751551726406)
(1450.5792633215972, 28.295540927842744)
(1457.384658062077, 26.150330303959084)
(1463.699552802557, 24.010119680075423)
(1469.769197543037, 21.87490905619176)
(1474.612592283517, 19.7446984323081)
(1477.4939870239969, 17.624487808424437)
(1479.3943817644767, 15.521777184540774)
(1481.0495265049567, 13.436566560657113)
(1482.2141712454368, 11.361355936773451)
(1482.8883159859167, 9.303645312889788)
(1482.8267107263966, 7.258434689006126)
(1481.7841054668766, 5.2382240651224645)
(1480.2510002073566, 3.248013441238802)
(1477.7368949478366, 1.2753028173551397)
(1474.2417896883167, -0.6849078065285228)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.27903948095991, 127.75459775484013)
(141.81493422143987, 125.31938713095647)
(187.36982896191984, 122.8891765070728)
(232.18897370239978, 120.46396588318915)
(275.7818684428797, 118.04375525930548)
(318.3937631833597, 115.62854463542183)
(360.76040792383964, 113.21333401153818)
(401.9008026643196, 110.79812338765453)
(441.0791974047996, 108.39541276377088)
(479.0313421452795, 106.00520213988722)
(516.7382368857594, 103.61499151600356)
(553.4641316262394, 101.22978089211989)
(588.7185263667193, 98.84957026823623)
(623.2371711071992, 96.46935964435258)
(657.0200658476791, 94.08914902046892)
(689.8219605881591, 91.71393839658526)
(721.152355328639, 89.3437277727016)
(751.011250069119, 86.97851714881793)
(779.889144809599, 84.61830652493427)
(807.786039550079, 82.2630959010506)
(835.1924342905589, 79.91788527716695)
(862.1083290310389, 77.57767465328328)
(888.0432237715189, 75.23746402939962)
(912.9971185119988, 72.89725340551595)
(937.4605132524787, 70.56204278163229)
(961.6786579929585, 68.23183215774863)
(985.1610527334384, 65.90162153386497)
(1007.1719474739183, 63.57141090998131)
(1027.7113422143982, 61.246200286097654)
(1047.269736954878, 58.92598966221399)
(1066.337631695358, 56.610779038330335)
(1085.1602764358379, 54.313068414446676)
(1103.2471711763178, 52.02785779056302)
(1120.8435659167976, 49.747647166679364)
(1138.1947106572775, 47.472436542795705)
(1154.8101053977573, 45.197225918912046)
(1170.6897501382373, 42.93451529502839)
(1185.343144878717, 40.68930467114473)
(1198.034539619197, 38.44909404726107)
(1209.2544343596767, 36.22138342337741)
(1219.0028291001565, 34.01867279949375)
(1227.5249738406364, 31.840962175610088)
(1235.5566185811165, 29.675751551726428)
(1243.3430133215963, 27.51054092784277)
(1250.8841580620763, 25.350330303959108)
(1257.6895528025561, 23.207619680075446)
(1264.0044475430361, 21.077409056191783)
(1270.0740922835162, 18.94719843230812)
(1275.407987023996, 16.816987808424457)
(1279.7608817644757, 14.711777184540797)
(1283.6232765049556, 12.644066560657134)
(1286.9951712454354, 10.588855936773472)
(1289.6313159859153, 8.53364531288981)
(1291.7769607263954, 6.483434689006148)
(1293.4321054668753, 4.443224065122487)
(1293.8610002073553, 2.408013441238825)
(1292.3278949478354, 0.3853028173551632)
(1289.8137896883152, -1.6249078065284988)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.49789474047995, 130.1898083787238)
(96.5052894809599, 127.75459775484013)
(144.02218422143986, 125.31938713095647)
(191.04857896191982, 122.88417650707281)
(237.33922370239975, 120.44896588318915)
(283.1393684428797, 118.01875525930548)
(328.2037631833596, 115.59354463542182)
(372.53240792383957, 113.16833401153816)
(416.1253026643195, 110.7431233876545)
(458.7371974047995, 108.31791276377085)
(500.36809214527943, 105.89770213988719)
(541.0179868857593, 103.48749151600353)
(581.1773816262393, 101.08228089211987)
(620.3557763667192, 98.6770702682362)
(658.0626711071991, 96.27185964435255)
(694.298065847679, 93.86664902046888)
(729.3072105881589, 91.46143839658522)
(763.5806053286389, 89.05622777270156)
(796.8730000691188, 86.6510171488179)
(829.4296448095987, 84.25080652493423)
(861.2505395500787, 81.86059590105057)
(892.3356842905586, 79.47538527716691)
(922.6850790310385, 77.11517465328325)
(951.5629737715185, 74.7924640293996)
(978.9693685119985, 72.48225340551593)
(1005.3947632524785, 70.18454278163227)
(1031.0844079929584, 67.89933215774862)
(1056.0383027334383, 65.61412153386496)
(1080.2564474739183, 63.3289109099813)
(1103.2483422143982, 61.043700286097646)
(1124.768736954878, 58.75848966221399)
(1144.817631695358, 56.47327903833033)
(1162.9045264358379, 54.19306841444668)
(1179.5199211763177, 51.92285779056302)
(1195.3995659167977, 49.66264716667936)
(1210.0529606572775, 47.4124365427957)
(1223.4801053977574, 45.167225918912045)
(1236.1715001382372, 42.92701529502839)
(1248.1271448787172, 40.70430467114473)
(1259.5922896191971, 38.506594047261075)
(1270.5669343596771, 36.34638342337741)
(1280.315329100157, 34.21117279949375)
(1288.5922238406367, 32.10096217561009)
(1295.3976185811166, 30.02075155172643)
(1300.7315133215964, 27.94554092784277)
(1305.0844080620761, 25.88283030395911)
(1307.965802802556, 23.83761968007545)
(1309.866197543036, 21.802409056191788)
(1311.7665922835158, 19.784698432308126)
(1313.6669870239957, 17.779487808424463)
(1315.3221317644757, 15.779277184540803)
(1316.7320265049557, 13.809066560657142)
(1317.8966712454358, 11.876355936773479)
(1318.8160659859157, 9.961145312889817)
(1319.7354607263956, 8.063434689006154)
(1320.1643554668753, 6.190724065122493)
(1319.1217502073553, 4.355513441238831)
(1316.8528949478352, 2.5503028173551696)
(1313.3577896883153, 0.7500921934715079)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.49789474047995, 130.1898083787238)
(96.7505394809599, 127.75459775484013)
(143.77693422143986, 125.31938713095647)
(189.33182896191983, 122.88417650707281)
(234.15097370239977, 120.44896588318915)
(278.2343684428797, 118.01375525930548)
(321.82726318335966, 115.57854463542182)
(364.4391579238396, 113.14333401153816)
(405.0890526643196, 110.7081233876545)
(443.77694740479956, 108.27291276377083)
(480.9933421452795, 105.85020213988717)
(517.7192368857594, 103.44499151600351)
(553.9546316262393, 101.04478089211986)
(589.4542763667192, 98.64457026823621)
(623.7276711071992, 96.24435964435256)
(657.0200658476791, 93.8441490204689)
(689.3314605881591, 91.44393839658525)
(720.416605328639, 89.0487277727016)
(751.0112500691189, 86.65851714881794)
(781.3606448095989, 84.26830652493427)
(811.4647895500788, 81.88309590105061)
(841.3236842905587, 79.50788527716695)
(870.9373290310386, 77.14267465328328)
(899.3247237715186, 74.78246402939962)
(925.7501185119986, 72.42225340551596)
(950.2135132524785, 70.0620427816323)
(973.2054079929584, 67.71433215774864)
(995.2163027334383, 65.38412153386498)
(1016.2461974739182, 63.06391090998133)
(1036.295092214398, 60.74870028609767)
(1055.853486954878, 58.433489662214015)
(1074.430881695358, 56.12327903833036)
(1091.046276435838, 53.8180684144467)
(1106.1901711763178, 51.52535779056304)
(1120.5983159167977, 49.27014716667938)
(1134.2707106572775, 47.03993654279572)
(1147.4526053977575, 44.81472591891207)
(1159.6535001382374, 42.59451529502841)
(1170.3828948787173, 40.37430467114475)
(1180.3765396191973, 38.15909404726109)
(1189.8796843596772, 35.953883423377434)
(1198.647079100157, 33.75867279949377)
(1206.678723840637, 31.57346217561011)
(1213.9746185811168, 29.39825155172645)
(1219.7990133215967, 27.240540927842787)
(1224.3971580620766, 25.100330303959126)
(1228.5048028025567, 22.965119680075464)
(1232.3671975430366, 20.8349090561918)
(1235.2485922835165, 18.70969843230814)
(1237.1489870239964, 16.60948780842448)
(1239.0493817644763, 14.546777184540817)
(1240.7045265049562, 12.501566560657155)
(1241.6239212454361, 10.473855936773493)
(1242.0528159859161, 8.463645312889831)
(1242.2364607263962, 6.458434689006168)
(1241.9296054668762, 4.458224065122505)
(1240.3965002073562, 2.488013441238843)
(1237.3918949478361, 0.5678028173551805)
(1233.651539688316, -1.3274078065284818)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.49789474047995, 130.1898083787238)
(96.0147894809599, 127.75459775484013)
(141.56968422143984, 125.32438713095647)
(185.6530789619198, 122.89917650707281)
(229.24597370239974, 120.47396588318915)
(271.8578684428797, 118.05375525930549)
(313.24351318335965, 115.63854463542184)
(354.1386579238396, 113.22833401153818)
(394.2980526643196, 110.82312338765452)
(432.9859474047995, 108.41791276377086)
(470.44759214527943, 106.01770213988719)
(507.41873688575936, 103.62249151600354)
(543.1636316262393, 101.23978089211988)
(577.6822763667192, 98.86957026823622)
(611.4651711071991, 96.49935964435255)
(644.2670658476791, 94.12914902046889)
(676.333210588159, 91.76393839658522)
(707.9088553286389, 89.40372777270156)
(738.9940000691188, 87.0485171488179)
(768.8528948095988, 84.70330652493423)
(797.2402895500787, 82.36309590105057)
(825.1371842905587, 80.0278852771669)
(852.5435790310387, 77.71017465328325)
(878.9689737715187, 75.40996402939959)
(904.6586185119985, 73.11475340551593)
(929.6125132524784, 70.83204278163227)
(954.0759079929583, 68.56183215774861)
(978.5393027334381, 66.29662153386495)
(1002.757447473918, 64.03641090998129)
(1025.749342214398, 61.78120028609763)
(1047.7602369548779, 59.53598966221397)
(1069.5258816953578, 57.29577903833031)
(1091.0462764358379, 55.06056841444665)
(1112.5666711763179, 52.830357790562985)
(1133.5965659167978, 50.612647166679324)
(1153.8907106572779, 48.407436542795665)
(1173.9396053977578, 46.202225918912006)
(1193.9885001382377, 44.00201529502835)
(1213.7921448787176, 41.83180467114469)
(1232.8600396191976, 39.686594047261025)
(1251.1921843596776, 37.553883423377364)
(1269.0338291001576, 35.44617279949371)
(1286.1397238406373, 33.35096217561005)
(1301.7741185811171, 31.255751551726387)
(1315.9370133215969, 29.165540927842724)
(1329.6094080620767, 27.08533030395906)
(1342.7913028025564, 25.015119680075397)
(1354.9921975430361, 22.949909056191736)
(1366.457342283516, 20.909698432308073)
(1376.696237023996, 18.89448780842441)
(1384.973131764476, 16.87927718454075)
(1392.023776504956, 14.876566560657087)
(1397.8481712454359, 12.898855936773424)
(1402.4463159859158, 10.938645312889763)
(1406.3087107263957, 8.988434689006102)
(1409.1901054668756, 7.0557240651224395)
(1410.6000002073556, 5.160513441238777)
(1410.0478949478356, 3.302802817355115)
(1408.2695396883157, 1.4625921934714523)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.27903948095991, 127.75459775484013)
(141.32443422143984, 125.31938713095647)
(186.87932896191978, 122.88417650707281)
(231.69847370239972, 120.44896588318915)
(276.27236844287967, 118.01375525930548)
(320.3557631833596, 115.57854463542182)
(363.70340792383956, 113.14333401153816)
(406.8058026643195, 110.7081233876545)
(449.66294740479947, 108.27291276377083)
(492.0295921452794, 105.83770213988717)
(533.6604868857594, 103.4074915160035)
(574.8008816262393, 100.98228089211985)
(615.6960263667191, 98.56207026823618)
(655.855421107199, 96.15185964435253)
(695.033815847679, 93.74664902046887)
(733.2312105881589, 91.3539383965852)
(770.9381053286388, 88.97372777270155)
(807.6640000691187, 86.5935171488179)
(842.4278948095987, 84.21830652493423)
(875.2297895500786, 81.84809590105057)
(907.0506842905586, 79.4778852771669)
(937.8905790310386, 77.11267465328324)
(967.5042237715185, 74.75746402939957)
(995.8916185119984, 72.40725340551592)
(1023.0527632524784, 70.06204278163226)
(1049.9686579929582, 67.7218321577486)
(1076.6393027334382, 65.39412153386493)
(1102.574197473918, 63.08391090998128)
(1127.037592214398, 60.77870028609762)
(1150.029486954878, 58.47848966221396)
(1171.549881695358, 56.1832790383303)
(1191.108276435838, 53.89306841444664)
(1208.704671176318, 51.60785779056298)
(1224.339065916798, 49.33514716667933)
(1238.7472106572782, 47.08743654279567)
(1251.9291053977581, 44.85222591891201)
(1264.130000138238, 42.622015295028355)
(1276.085644878718, 40.39680467114469)
(1287.550789619198, 38.184094047261034)
(1297.789684359678, 35.98388342337737)
(1306.802329100158, 33.79617279949371)
(1315.0792238406377, 31.645962175610048)
(1322.3751185811175, 29.525751551726387)
(1328.9352633215974, 27.415540927842724)
(1334.7596580620773, 25.315330303959062)
(1339.8483028025573, 23.2201196800754)
(1343.7106975430372, 21.149909056191735)
(1345.611092283517, 19.109698432308072)
(1345.549487023997, 17.07448780842441)
(1344.506881764477, 15.04427718454075)
(1343.4642765049568, 13.019066560657087)
(1342.4216712454368, 10.993855936773425)
(1341.3790659859167, 8.993645312889763)
(1340.0912107263966, 7.018434689006101)
(1338.5581054668767, 5.043224065122439)
(1337.0250002073567, 3.080513441238778)
(1335.4918949478367, 1.1353028173551156)
(1333.4682896883166, -0.8049078065285464)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1948083787238)
(95.27903948095991, 127.77459775484013)
(141.07918422143985, 125.35938713095648)
(186.1435789619198, 122.94417650707283)
(230.47222370239973, 120.52896588318917)
(274.3103684428797, 118.11375525930552)
(317.6580131833596, 115.70354463542186)
(360.2699079238396, 113.2983340115382)
(402.14605266431954, 110.89812338765454)
(443.2864474047995, 108.50291276377088)
(483.93634214527947, 106.10770213988722)
(524.3409868857593, 103.71749151600356)
(564.0098816262392, 101.33728089211989)
(602.9430263667191, 98.96207026823623)
(640.649921107199, 96.58685964435257)
(677.375815847679, 94.2166490204689)
(714.1017105881589, 91.85143839658525)
(750.3371053286388, 89.4862277727016)
(785.5915000691188, 87.12101714881794)
(819.3743948095987, 84.76080652493428)
(851.6857895500787, 82.40559590105062)
(883.2614342905586, 80.05038527716695)
(914.1013290310385, 77.69517465328329)
(943.9602237715185, 75.33996402939962)
(973.0833685119984, 72.99725340551596)
(1001.9612632524784, 70.6795427816323)
(1030.8391579929582, 68.37433215774865)
(1058.736052733438, 66.081621533865)
(1085.651947473918, 63.80141090998134)
(1112.0773422143977, 61.54620028609768)
(1137.0312369548776, 59.320989662214025)
(1160.5136316953574, 57.100779038330366)
(1183.5055264358373, 54.88056841444671)
(1206.2521711763172, 52.66035779056305)
(1228.2630659167971, 50.44014716667939)
(1248.8024606572772, 48.21993654279573)
(1267.870355397757, 45.99972591891207)
(1286.2025001382372, 43.77951529502841)
(1303.798894878717, 41.55930467114475)
(1320.659539619197, 39.33909404726109)
(1337.029684359677, 37.123883423377436)
(1352.6640791001569, 34.913672799493774)
(1366.8269738406368, 32.708462175610116)
(1379.0278685811168, 30.513251551726455)
(1390.0025133215968, 28.335540927842793)
(1399.7509080620766, 26.182830303959133)
(1407.5373028025565, 24.06761968007547)
(1413.8521975430363, 21.97740905619181)
(1419.186092283516, 19.88719843230815)
(1424.029487023996, 17.80198780842449)
(1428.3823817644757, 15.721777184540827)
(1432.2447765049556, 13.646566560657165)
(1435.6166712454353, 11.588855936773502)
(1438.2528159859153, 9.54864531288984)
(1440.3984607263953, 7.525934689006179)
(1441.8083554668751, 5.515724065122517)
(1442.237250207355, 3.530513441238855)
(1441.9303949478349, 1.5953028173551929)
(1441.133039688315, -0.2899078065284689)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(94.54328948095991, 127.75959775484013)
(139.85293422143985, 125.33438713095647)
(184.6720789619198, 122.91417650707281)
(228.26497370239974, 120.50396588318915)
(270.3863684428797, 118.09875525930549)
(312.01726318335966, 115.69354463542183)
(352.6671579238396, 113.28833401153817)
(391.3550526643196, 110.8881233876545)
(428.8166974047995, 108.49291276377085)
(465.54259214527946, 106.09770213988719)
(501.2874868857594, 103.70249151600353)
(536.5418816262393, 101.30728089211988)
(571.7962763667192, 98.91707026823622)
(606.5601711071992, 96.53685964435255)
(640.3430658476791, 94.16664902046888)
(673.144960588159, 91.81393839658523)
(704.965855328639, 89.47372777270157)
(735.315250069119, 87.1385171488179)
(764.193144809599, 84.80830652493424)
(792.0900395500789, 82.48309590105058)
(818.5154342905589, 80.16788527716692)
(843.4693290310388, 77.85767465328325)
(867.4422237715187, 75.5599640293996)
(889.9436185119986, 73.27475340551594)
(911.2187632524784, 70.98954278163228)
(932.0034079929583, 68.70433215774862)
(952.2975527334381, 66.41912153386497)
(971.855947473918, 64.13391090998131)
(990.433342214398, 61.853700286097656)
(1008.2749869548778, 59.578489662214)
(1025.6261316953578, 57.30827903833034)
(1042.2415264358376, 55.05556841444668)
(1057.8759211763174, 52.82035779056302)
(1072.5293159167973, 50.59514716667936)
(1086.201710657277, 48.379936542795704)
(1099.383605397757, 46.174725918912046)
(1112.320250138237, 43.99951529502838)
(1124.5211448787168, 41.84930467114472)
(1135.7410396191965, 39.704094047261066)
(1145.9799343596762, 37.563883423377405)
(1154.747329100156, 35.44867279949374)
(1162.533723840636, 33.35846217561008)
(1169.8296185811157, 31.273251551726414)
(1176.3897633215956, 29.19804092784275)
(1182.7046580620756, 27.127830303959087)
(1188.0385528025556, 25.070119680075425)
(1192.3914475430356, 23.049909056191762)
(1196.2538422835155, 21.0546984323081)
(1198.6447370239955, 19.06448780842444)
(1199.8093817644756, 17.079277184540775)
(1200.7287765049555, 15.099066560657112)
(1201.6481712454354, 13.12385593677345)
(1202.5675659859153, 11.161145312889788)
(1202.996460726395, 9.223434689006124)
(1202.4443554668749, 7.2982240651224615)
(1201.4017502073548, 5.385513441238799)
(1200.1138949478348, 3.5103028173551363)
(1198.0902896883147, 1.6850921934714735)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(94.54328948095991, 127.75459775484013)
(139.60768422143985, 125.31938713095647)
(183.9363289619198, 122.88417650707281)
(227.77447370239975, 120.44896588318915)
(270.8768684428797, 118.01375525930548)
(312.50776318335966, 115.58354463542182)
(353.1576579238396, 113.16333401153815)
(393.3170526643196, 110.7481233876545)
(432.9859474047995, 108.33791276377085)
(472.4095921452794, 105.93270213988718)
(511.3427368857594, 103.53249151600352)
(550.0306316262394, 101.14978089211986)
(587.7375263667193, 98.7795702682362)
(623.4824211071992, 96.41435964435253)
(658.2463158476792, 94.05414902046887)
(692.0292105881591, 91.69393839658521)
(724.585855328639, 89.33372777270155)
(756.6520000691189, 86.97851714881789)
(787.4918948095989, 84.62830652493423)
(816.8602895500788, 82.27809590105058)
(844.7571842905588, 79.92788527716692)
(871.1825790310388, 77.58267465328326)
(896.6269737715188, 75.2424640293996)
(920.5998685119987, 72.90725340551593)
(943.3465132524785, 70.58954278163228)
(964.8669079929584, 68.28433215774862)
(984.4253027334383, 65.98412153386496)
(1002.7574474739182, 63.693910909981305)
(1020.8443422143981, 61.40870028609765)
(1038.6859869548782, 59.12348966221399)
(1056.0371316953583, 56.84327903833034)
(1072.8977764358383, 54.58056841444668)
(1089.5131711763183, 52.33035779056302)
(1105.6380659167983, 50.08014716667936)
(1120.291460657278, 47.8299365427957)
(1132.982855397758, 45.58472591891204)
(1144.6932501382378, 43.35701529502838)
(1156.4036448787176, 41.15430467114472)
(1167.6235396191973, 38.969094047261066)
(1177.862434359677, 36.788883423377406)
(1187.1203291001568, 34.61367279949375)
(1195.6424738406367, 32.468462175610085)
(1203.6741185811168, 30.348251551726424)
(1211.2152633215967, 28.228040927842763)
(1217.5301580620767, 26.1078303039591)
(1222.3735528025566, 24.01261968007544)
(1226.4811975430366, 21.942409056191778)
(1230.0983422835166, 19.872198432308117)
(1232.9797370239964, 17.814487808424456)
(1235.1253817644765, 15.774277184540795)
(1236.7805265049565, 13.744066560657133)
(1237.9451712454365, 11.743855936773471)
(1238.6193159859165, 9.781145312889809)
(1239.0482107263965, 7.830934689006146)
(1239.2318554668766, 5.885724065122484)
(1239.1702502073565, 3.970513441238822)
(1239.1086449478364, 2.10530281735516)
(1238.8017896883164, 0.27759219347149805)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(96.2600394809599, 127.75959775484013)
(143.77693422143986, 125.33438713095647)
(190.55807896191982, 122.91417650707281)
(236.11297370239978, 120.49896588318916)
(280.68686844287976, 118.0837552593055)
(325.2607631833597, 115.66854463542185)
(369.83465792383964, 113.2533340115382)
(413.4275526643196, 110.83812338765455)
(455.79419740479955, 108.4229127637709)
(496.9345921452795, 106.01270213988724)
(536.1129868857595, 103.60749151600358)
(573.8198816262394, 101.20228089211992)
(611.0362763667193, 98.80957026823626)
(647.7621711071993, 96.4418596443526)
(683.0165658476792, 94.08664902046894)
(716.3089605881592, 91.73143839658528)
(748.375105328639, 89.37622777270161)
(779.950750069119, 87.03351714881795)
(810.7906448095989, 84.7158065249343)
(840.1590395500789, 82.41059590105064)
(868.0559342905589, 80.11038527716698)
(894.9718290310389, 77.81517465328332)
(920.9067237715187, 75.51996402939966)
(945.3701185119986, 73.22975340551599)
(967.8715132524785, 70.94454278163234)
(989.3919079929584, 68.65933215774868)
(1010.4218027334383, 66.37912153386502)
(1030.9611974739182, 64.10391090998135)
(1051.2553422143983, 61.82870028609769)
(1071.0589869548783, 59.553489662214034)
(1090.6173816953583, 57.278279038330375)
(1110.1757764358383, 55.028068414446714)
(1129.2436711763182, 52.80285779056305)
(1147.8210659167983, 50.58264716667939)
(1165.9079606572782, 48.36743654279574)
(1183.259105397758, 46.15222591891208)
(1199.8745001382379, 43.94951529502843)
(1215.0183948787178, 41.76430467114477)
(1228.9360396191978, 39.58409404726111)
(1242.1179343596775, 37.40388342337745)
(1253.8283291001574, 35.236172799493794)
(1264.3124738406373, 33.08096217561013)
(1274.0608685811171, 30.93825155172647)
(1283.0735133215971, 28.80804092784281)
(1291.350408062077, 26.67783030395915)
(1298.8915528025568, 24.56011968007549)
(1305.2064475430368, 22.45490905619183)
(1310.2950922835169, 20.36219843230817)
(1314.6479870239966, 18.28198780842451)
(1318.2651317644766, 16.21427718454085)
(1321.3917765049566, 14.164066560657192)
(1324.2731712454365, 12.123855936773532)
(1326.9093159859165, 10.093645312889873)
(1329.3002107263965, 8.073434689006213)
(1331.4458554668765, 6.083224065122552)
(1332.8557502073563, 4.118013441238891)
(1333.5298949478363, 2.17780281735523)
(1333.7135396883164, 0.2875921934715687)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.49789474047995, 130.1948083787238)
(96.0147894809599, 127.76959775484013)
(141.56968422143984, 125.34438713095648)
(185.6530789619198, 122.91917650707282)
(229.00072370239974, 120.49896588318916)
(271.8578684428797, 118.0887552593055)
(314.22451318335965, 115.68354463542184)
(356.3459079238396, 113.27833401153818)
(397.48630266431957, 110.87312338765452)
(437.40044740479954, 108.46791276377085)
(477.0693421452795, 106.0627021398872)
(516.2477368857594, 103.65749151600353)
(554.6903816262393, 101.25228089211987)
(592.3972763667192, 98.8520702682362)
(629.3684211071991, 96.46935964435255)
(665.849065847679, 94.09914902046889)
(701.1034605881589, 91.72893839658522)
(735.3768553286388, 89.35872777270156)
(769.4050000691187, 86.99351714881789)
(802.6973948095987, 84.63830652493422)
(835.0087895500786, 82.30059590105057)
(866.3391842905586, 79.9803852771669)
(896.9338290310385, 77.67017465328324)
(927.2832237715185, 75.36496402939959)
(957.1421185119984, 73.05975340551593)
(986.0200132524784, 70.76704278163228)
(1014.4074079929584, 68.49183215774862)
(1042.3043027334381, 66.22162153386496)
(1069.7106974739181, 63.95641090998131)
(1096.136092214398, 61.70120028609765)
(1120.599486954878, 59.455989662213995)
(1144.081881695358, 57.21577903833033)
(1167.073776435838, 54.97556841444667)
(1189.329921176318, 52.73535779056301)
(1210.8503159167979, 50.50014716667935)
(1231.6349606572778, 48.26993654279569)
(1251.1933553977578, 46.039725918912026)
(1269.7707501382379, 43.814515295028365)
(1287.367144878718, 41.59930467114471)
(1303.4920396191978, 39.39409404726105)
(1318.6359343596778, 37.20638342337739)
(1333.044079100158, 35.03617279949373)
(1346.961723840638, 32.87096217561007)
(1360.6341185811177, 30.718251551726404)
(1374.3065133215975, 28.590540927842742)
(1386.9979080620774, 26.47533030395908)
(1398.4630528025573, 24.360119680075417)
(1408.7019475430372, 22.257409056191754)
(1417.7145922835173, 20.16719843230809)
(1425.5009870239971, 18.089487808424426)
(1431.325381764477, 16.029277184540764)
(1435.6782765049568, 13.979066560657103)
(1439.0501712454366, 11.94635593677344)
(1440.9505659859165, 9.938645312889776)
(1441.6247107263964, 7.9434346890061125)
(1441.8083554668765, 5.948224065122449)
(1441.2562502073563, 3.9530134412387867)
(1440.2136449478362, 1.957802817355124)
(1438.1900396883161, -0.03240780652853859)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(96.0147894809599, 127.75459775484013)
(143.04118422143986, 125.32438713095647)
(189.08657896191983, 122.89917650707281)
(234.39622370239977, 120.47896588318915)
(279.2153684428797, 118.06875525930549)
(323.78926318335965, 115.66354463542183)
(367.8726579238396, 113.26333401153816)
(411.46555266431955, 110.8681233876545)
(454.8131974047995, 108.47291276377085)
(497.91559214527945, 106.0777021398872)
(541.0179868857595, 103.69499151600354)
(584.1203816262395, 101.32478089211988)
(626.2417763667195, 98.95457026823621)
(666.8916711071994, 96.58935964435254)
(706.5605658476793, 94.23414902046888)
(745.4937105881592, 91.88893839658522)
(783.936355328639, 89.56122777270156)
(822.133750069119, 87.2460171488179)
(859.3501448095989, 84.93080652493424)
(895.3402895500788, 82.62059590105058)
(931.0851842905587, 80.31538527716692)
(966.5848290310386, 78.01517465328327)
(1001.3487237715185, 75.7199640293996)
(1035.1316185119983, 73.42475340551594)
(1067.4430132524783, 71.13454278163228)
(1098.7734079929583, 68.85433215774862)
(1130.1038027334382, 66.58412153386494)
(1161.1889474739182, 64.31891090998128)
(1191.047842214398, 62.058700286097626)
(1219.4352369548778, 59.80348966221396)
(1246.3511316953577, 57.5482790383303)
(1272.0407764358376, 55.29806841444664)
(1297.2399211763177, 53.057857790562984)
(1321.2128159167976, 50.82764716667933)
(1343.7142106572774, 48.602436542795665)
(1365.2346053977572, 46.389725918912006)
(1386.019250138237, 44.21451529502834)
(1405.5776448787171, 42.06430467114468)
(1423.1740396191972, 39.914094047261024)
(1439.298934359677, 37.76888342337737)
(1453.9523291001572, 35.64117279949371)
(1467.6247238406372, 33.52596217561005)
(1481.0518685811173, 31.410751551726385)
(1493.2527633215973, 29.30054092784272)
(1504.2274080620773, 27.19533030395906)
(1514.7115528025572, 25.0901196800754)
(1524.7051975430372, 22.98490905619174)
(1533.963092283517, 20.87969843230808)
(1542.7304870239968, 18.779487808424417)
(1550.5168817644767, 16.684277184540754)
(1557.0770265049566, 14.60156656065709)
(1563.1466712454367, 12.543855936773427)
(1568.4805659859164, 10.511145312889765)
(1572.8334607263962, 8.503434689006102)
(1576.205355466876, 6.513224065122439)
(1578.841500207356, 4.528013441238777)
(1580.7418949478358, 2.5428028173551143)
(1582.1517896883158, 0.5825921934714516)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1948083787238)
(96.2600394809599, 127.77459775484013)
(144.02218422143986, 125.35938713095648)
(191.5390789619198, 122.94417650707283)
(238.07497370239977, 120.52896588318917)
(282.64886844287975, 118.11375525930552)
(325.2607631833597, 115.69854463542187)
(366.40115792383966, 113.28333401153822)
(406.80580266431963, 110.86812338765456)
(446.7199474047996, 108.45291276377091)
(485.4078421452796, 106.03770213988726)
(523.1147368857595, 103.6274915160036)
(560.5763816262394, 101.23478089211994)
(596.8117763667193, 98.85457026823629)
(631.0851711071992, 96.47435964435263)
(664.1323158476791, 94.09414902046898)
(696.4437105881591, 91.71393839658532)
(728.019355328639, 89.33872777270166)
(759.349750069119, 86.968517148818)
(790.1896448095989, 84.59830652493433)
(820.0485395500789, 82.23309590105066)
(848.9264342905589, 79.872885277167)
(877.0685790310388, 77.51267465328334)
(903.9844737715188, 75.15246402939968)
(929.6741185119987, 72.79225340551602)
(954.6280132524786, 70.44454278163236)
(979.0914079929585, 68.10933215774871)
(1002.5738027334384, 65.77412153386506)
(1024.5846974739181, 63.4514109099814)
(1045.8598422143982, 61.14120028609774)
(1066.6444869548782, 58.83098966221408)
(1086.2028816953582, 56.53327903833042)
(1104.2897764358381, 54.24806841444676)
(1121.395671176318, 51.96785779056311)
(1137.030065916798, 49.69764716667945)
(1151.683460657278, 47.444936542795794)
(1165.8463553977576, 45.22972591891213)
(1179.2735001382375, 43.044515295028475)
(1192.2101448787175, 40.86930467114482)
(1203.9205396191974, 38.699094047261156)
(1214.4046843596773, 36.541383423377496)
(1224.3983291001573, 34.408672799493836)
(1234.1467238406372, 32.29346217561018)
(1243.404618581117, 30.18325155172652)
(1252.1720133215968, 28.07304092784286)
(1260.9394080620766, 25.9753303039592)
(1269.7068028025565, 23.89011968007554)
(1277.9836975430362, 21.817409056191877)
(1285.279592283516, 19.762198432308214)
(1292.0849870239958, 17.711987808424553)
(1298.3998817644756, 15.666777184540893)
(1304.2242765049555, 13.626566560657231)
(1310.0486712454353, 11.59885593677357)
(1315.8730659859152, 9.608645312889909)
(1321.697460726395, 7.643434689006248)
(1327.0313554668749, 5.690724065122587)
(1331.8747502073547, 3.7630134412389253)
(1336.4728949478347, 1.8528028173552638)
(1339.8447896883147, -0.04740780652839772)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(47.51689474047995, 130.1898083787238)
(94.05278948095989, 127.75459775484013)
(140.09818422143985, 125.31938713095647)
(185.4078289619198, 122.88417650707281)
(230.22697370239973, 120.45396588318914)
(274.8008684428797, 118.02875525930548)
(318.3937631833596, 115.60354463542183)
(360.0246579238396, 113.17833401153817)
(399.69355266431955, 110.75312338765451)
(438.1361974047995, 108.32791276377085)
(476.0883421452794, 105.9027021398872)
(513.5499868857593, 103.48249151600353)
(550.7663816262392, 101.06728089211988)
(587.4922763667191, 98.65207026823623)
(622.7466711071991, 96.23685964435258)
(656.039065847679, 93.82164902046893)
(688.350460588159, 91.40643839658527)
(720.4166053286389, 88.99622777270162)
(751.2565000691188, 86.59101714881795)
(780.1343948095988, 84.18580652493429)
(807.0502895500788, 81.78059590105063)
(832.4946842905588, 79.38038527716697)
(856.9580790310387, 76.98517465328331)
(879.9499737715186, 74.60246402939966)
(901.9608685119985, 72.23725340551599)
(923.4812632524784, 69.88204278163232)
(944.2659079929582, 67.53183215774867)
(964.560052733438, 65.18662153386501)
(984.118447473918, 62.851410909981354)
(1003.1863422143979, 60.521200286097695)
(1021.2732369548778, 58.19598966221404)
(1037.8886316953576, 55.87577903833038)
(1053.5230264358374, 53.56806841444672)
(1067.6859211763174, 51.27785779056306)
(1080.3773159167972, 48.992647166679404)
(1092.3329606572772, 46.70743654279575)
(1103.062355397757, 44.43472591891209)
(1112.810750138237, 42.199515295028434)
(1121.5781448787168, 40.01430467114477)
(1129.3645396191966, 37.86659404726112)
(1136.9056843596766, 35.74388342337746)
(1143.9563291001566, 33.638672799493804)
(1150.5164738406365, 31.55096217561014)
(1156.8313685811165, 29.475751551726482)
(1162.9010133215966, 27.400540927842822)
(1168.4801580620765, 25.325330303959163)
(1173.3235528025564, 23.275119680075502)
(1176.6954475430364, 21.26240905619184)
(1178.5958422835163, 19.26219843230818)
(1180.0057370239963, 17.266987808424517)
(1181.4156317644763, 15.301777184540857)
(1182.3350265049562, 13.366566560657196)
(1182.5186712454363, 11.448855936773533)
(1181.966565985916, 9.556145312889871)
(1180.923960726396, 7.67593468900621)
(1179.636105466876, 5.800724065122549)
(1177.6125002073559, 3.9305134412388876)
(1174.117394947836, 2.0603028173552262)
(1169.1507896883156, 0.20259219347156493)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75959775484013)
(140.58868422143985, 125.33438713095647)
(184.9173289619198, 122.91417650707281)
(229.00072370239974, 120.49896588318916)
(272.1031184428797, 118.0837552593055)
(313.24351318335965, 115.67354463542185)
(352.4219079238396, 113.26833401153819)
(389.63830266431955, 110.86812338765452)
(425.6284474047995, 108.47291276377086)
(460.8828421452794, 106.0827021398872)
(494.6657368857594, 103.69749151600354)
(526.9771316262393, 101.31228089211987)
(558.5527763667192, 98.9320702682362)
(589.6379211071991, 96.56935964435255)
(620.232565847679, 94.2316490204689)
(649.600960588159, 91.90643839658523)
(677.0073553286389, 89.58122777270157)
(702.9422500691188, 87.2610171488179)
(728.3866448095987, 84.95080652493424)
(753.3405395500786, 82.65059590105058)
(777.5586842905584, 80.35538527716692)
(800.5505790310383, 78.06017465328325)
(822.5614737715182, 75.7649640293996)
(844.5723685119981, 73.46975340551593)
(866.3380132524779, 71.17454278163227)
(887.6131579929578, 68.8793321577486)
(908.6430527334377, 66.58412153386494)
(928.6919474739176, 64.28891090998128)
(947.7598422143975, 62.006200286097624)
(966.5824869548774, 59.73598966221397)
(984.9146316953572, 57.47077903833031)
(1002.0205264358372, 55.235568414446654)
(1017.1644211763171, 53.02535779056299)
(1031.327315916797, 50.81514716667933)
(1045.490210657277, 48.60993654279567)
(1059.407855397757, 46.42222591891201)
(1072.8350001382369, 44.25201529502836)
(1085.5263948787167, 42.1118046711447)
(1096.7462896191967, 39.996594047261034)
(1106.9851843596766, 37.88138342337737)
(1116.2430791001566, 35.76617279949371)
(1124.2747238406366, 33.65096217561005)
(1131.5706185811164, 31.535751551726385)
(1137.8855133215961, 29.420540927842723)
(1143.219408062076, 27.31783030395906)
(1147.8175528025558, 25.2276196800754)
(1152.1704475430358, 23.13740905619174)
(1156.278092283516, 21.052198432308078)
(1160.1404870239958, 18.971987808424416)
(1163.7576317644757, 16.891777184540754)
(1166.8842765049558, 14.816566560657092)
(1169.7656712454357, 12.77135593677343)
(1172.6470659859156, 10.751145312889768)
(1175.5284607263955, 8.730934689006107)
(1178.1646054668754, 6.715724065122445)
(1180.5555002073554, 4.7305134412387835)
(1182.7011449478355, 2.7828028173551216)
(1184.6015396883154, 0.8475921934714596)
};
\nextgroupplot [height = {3.4cm}, ylabel = {Altitude (m)}, title = {$\lambda= 1.0$}, axis equal image = {false}, width = {9.2cm}, xmin = {0}, xmax= {1700}, ymin= {0}, ymax = {150}, ytick={0,75,150}]\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.49789474047995, 130.1898083787238)
(96.9957894809599, 127.75459775484013)
(145.00318422143985, 125.31938713095647)
(192.0295789619198, 122.88417650707281)
(238.56547370239974, 120.44896588318915)
(284.8561184428797, 118.01375525930548)
(330.4110131833596, 115.57854463542182)
(375.23015792383956, 113.14333401153816)
(419.5588026643195, 110.7081233876545)
(463.39694740479945, 108.27291276377083)
(506.7445921452794, 105.84270213988717)
(549.6017368857594, 103.41749151600351)
(591.9683816262393, 100.99228089211985)
(633.5992763667193, 98.5670702682362)
(673.7586711071992, 96.14185964435254)
(711.9560658476792, 93.71664902046888)
(748.6819605881591, 91.29143839658522)
(784.672105328639, 88.86622777270156)
(819.9265000691189, 86.4410171488179)
(854.1998948095988, 84.01580652493425)
(887.4922895500788, 81.59059590105059)
(920.2941842905587, 79.17788527716694)
(952.6055790310387, 76.77767465328328)
(983.4454737715187, 74.38996402939964)
(1013.3043685119986, 72.01975340551597)
(1042.9180132524787, 69.65454278163232)
(1071.3054079929586, 67.28933215774866)
(1098.4665527334387, 64.924121533865)
(1125.1371974739186, 62.55891090998135)
(1150.5815922143986, 60.193700286097695)
(1174.7997369548787, 57.82848966221404)
(1198.5273816953586, 55.463279038330384)
(1221.7645264358387, 53.09806841444673)
(1244.5111711763186, 50.732857790563074)
(1266.0315659167986, 48.36764716667942)
(1286.3257106572787, 46.007436542795766)
(1305.3936053977586, 43.65222591891211)
(1323.2352501382386, 41.29701529502845)
(1340.5863948787187, 38.9468046711448)
(1357.2017896191985, 36.60159404726114)
(1372.8361843596783, 34.26888342337748)
(1387.7348291001583, 31.96117279949382)
(1401.8977238406383, 29.66596217561016)
(1415.079618581118, 27.370751551726503)
(1426.7900133215978, 25.075540927842844)
(1437.2741580620777, 22.792830303959185)
(1447.5130528025577, 20.535119680075525)
(1457.7519475430377, 18.289909056191867)
(1467.5003422835175, 16.069698432308208)
(1476.7582370239975, 13.87948780842455)
(1485.7708817644775, 11.719277184540891)
(1494.2930265049574, 9.58406656065723)
(1502.0794212454373, 7.461355936773571)
(1509.1300659859173, 5.351145312889911)
(1515.444960726397, 3.2409346890062514)
(1520.288355466877, 1.1432240651225916)
(1524.1507502073569, -0.9419865587610683)
(1524.1507502073569, 0.0)
(1524.1507502073569, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(47.51689474047995, 130.1898083787238)
(93.56228948095989, 127.75459775484013)
(139.11718422143983, 125.32438713095647)
(184.67207896191977, 122.89917650707281)
(229.7364737023997, 120.47396588318915)
(273.3293684428796, 118.0487552593055)
(315.9412631833596, 115.62354463542184)
(358.06265792383954, 113.19833401153818)
(399.6935526643195, 110.77312338765452)
(441.32444740479946, 108.34791276377086)
(482.4648421452794, 105.9227021398872)
(522.6242368857594, 103.50249151600354)
(562.0478816262392, 101.08728089211989)
(601.2262763667192, 98.67707026823624)
(639.9141711071991, 96.27185964435257)
(677.130565847679, 93.86664902046891)
(712.875460588159, 91.46143839658525)
(747.6393553286389, 89.05622777270159)
(780.9317500691188, 86.65101714881793)
(812.9978948095987, 84.25080652493426)
(844.5735395500786, 81.8605959010506)
(874.9229342905586, 79.47538527716694)
(904.0460790310385, 77.09517465328327)
(932.9239737715185, 74.7199640293996)
(961.3113685119985, 72.34475340551595)
(988.7177632524784, 69.96954278163228)
(1015.1431579929583, 67.59433215774862)
(1040.587552733438, 65.21912153386496)
(1065.296197473918, 62.843910909981304)
(1089.269092214398, 60.473700286097646)
(1112.751486954878, 58.113489662213986)
(1136.233881695358, 55.75827903833033)
(1159.471026435838, 53.40306841444667)
(1182.4629211763179, 51.047857790563015)
(1205.2095659167978, 48.69764716667936)
(1227.465710657278, 46.3524365427957)
(1248.4956053977578, 44.012225918912044)
(1268.5445001382377, 41.67701529502838)
(1288.1028948787175, 39.36680467114472)
(1306.6802896191973, 37.086594047261066)
(1324.5219343596773, 34.81638342337741)
(1341.137329100157, 32.55617279949375)
(1355.790723840637, 30.300962175610092)
(1369.2178685811168, 28.05075155172643)
(1381.4187633215968, 25.81054092784277)
(1392.3934080620768, 23.58033030395911)
(1402.1418028025566, 21.380119680075445)
(1410.6639475430366, 19.204909056191784)
(1418.4503422835164, 17.034698432308122)
(1425.5009870239965, 14.869487808424461)
(1431.8158817644762, 12.7292771845408)
(1437.149776504956, 10.626566560657137)
(1441.5026712454357, 8.548855936773474)
(1444.3840659859156, 6.496145312889813)
(1445.7939607263954, 4.455934689006151)
(1446.7133554668753, 2.4207240651224886)
(1447.6327502073552, 0.39051344123882625)
(1448.5521449478351, -1.639697182644836)
(1448.5521449478351, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.7695394809599, 127.75459775484013)
(141.81493422143987, 125.31938713095647)
(186.8793289619198, 122.88417650707281)
(231.45322370239975, 120.44896588318915)
(275.53661844287967, 118.01375525930548)
(319.6200131833596, 115.57854463542182)
(363.21290792383957, 113.14333401153816)
(405.8248026643195, 110.7081233876545)
(447.9461974047995, 108.27291276377083)
(489.82234214527944, 105.83770213988717)
(530.9627368857593, 103.40249151600351)
(571.1221316262393, 100.96728089211985)
(610.7910263667192, 98.53207026823618)
(649.9694211071991, 96.09685964435252)
(688.657315847679, 93.66164902046886)
(727.0999605881589, 91.2264383965852)
(765.0521053286387, 88.79122777270153)
(802.2685000691187, 86.35601714881787)
(838.5038948095986, 83.9208065249342)
(873.2677895500785, 81.48559590105054)
(906.5601842905585, 79.05538527716688)
(939.3620790310384, 76.63017465328322)
(971.1829737715184, 74.20496402939956)
(1001.0418685119984, 71.7847534055159)
(1028.9387632524783, 69.36954278163225)
(1055.364157992958, 66.9543321577486)
(1081.053802733438, 64.54412153386494)
(1106.007697473918, 62.13891090998128)
(1129.490092214398, 59.733700286097616)
(1151.5009869548778, 57.33348966221396)
(1172.5308816953577, 54.9382790383303)
(1192.8250264358378, 52.543068414446644)
(1212.6286711763178, 50.14785779056299)
(1231.6965659167977, 47.75264716667933)
(1250.2739606572777, 45.36243654279568)
(1268.3608553977576, 42.97722591891202)
(1285.4667501382376, 40.59701529502836)
(1301.5916448787173, 38.2218046711447)
(1316.245039619197, 35.84659404726104)
(1329.672184359677, 33.47138342337738)
(1342.608829100157, 31.096172799493722)
(1354.8097238406367, 28.73346217561006)
(1366.0296185811164, 26.395751551726402)
(1376.5137633215963, 24.09554092784274)
(1386.5074080620764, 21.84533030395908)
(1395.765302802556, 19.62511968007542)
(1404.0421975430359, 17.42240905619176)
(1410.8475922835157, 15.237198432308102)
(1416.6719870239956, 13.056987808424442)
(1422.2511317644755, 10.901777184540782)
(1427.3397765049556, 8.796566560657121)
(1432.1831712454355, 6.7213559367734605)
(1436.5360659859152, 4.6636453128898)
(1439.4174607263951, 2.6184346890061394)
(1441.072605466875, 0.5982240651224787)
(1442.2372502073551, -1.3969865587611818)
(1442.2372502073551, 0.0)
(1442.2372502073551, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.27903948095991, 127.75459775484013)
(142.06018422143987, 125.32438713095647)
(187.61507896191983, 122.89917650707281)
(232.18897370239978, 120.47396588318915)
(276.5176184428797, 118.0487552593055)
(320.35576318335967, 115.62354463542184)
(363.7034079238396, 113.19833401153818)
(406.3153026643196, 110.77312338765452)
(447.45569740479954, 108.34791276377086)
(487.6150921452795, 105.9227021398872)
(527.7744868857594, 103.49749151600355)
(567.4433816262393, 101.07228089211989)
(606.1312763667192, 98.64707026823623)
(643.8381711071992, 96.22185964435258)
(680.809315847679, 93.79664902046892)
(717.044710588159, 91.37143839658526)
(752.7896053286389, 88.9462277727016)
(788.5345000691188, 86.52101714881795)
(824.0341448095987, 84.09580652493429)
(859.0432895500786, 81.67059590105063)
(893.5619342905585, 79.25038527716697)
(927.8353290310384, 76.83517465328332)
(962.1087237715184, 74.41996402939967)
(995.8916185119983, 72.00475340551601)
(1028.6935132524782, 69.58954278163236)
(1061.0049079929581, 67.17433215774871)
(1093.316302733438, 64.75912153386506)
(1124.646697473918, 62.3489109099814)
(1154.505592214398, 59.94370028609774)
(1183.628736954878, 57.538489662214076)
(1212.0161316953577, 55.13827903833042)
(1238.9320264358375, 52.74306841444676)
(1264.3764211763173, 50.347857790563104)
(1288.839815916797, 47.95264716667945)
(1312.812710657277, 45.55743654279579)
(1336.7856053977569, 43.162225918912135)
(1359.7775001382367, 40.76701529502848)
(1380.8073948787167, 38.376804671144825)
(1399.8752896191966, 36.00409404726117)
(1416.9811843596765, 33.65638342337751)
(1432.1250791001564, 31.321172799493855)
(1446.0427238406364, 28.985962175610197)
(1458.7341185811165, 26.66325155172654)
(1469.9540133215962, 24.35804092784288)
(1480.683408062076, 22.07033030395922)
(1490.431802802556, 19.80761968007556)
(1498.7086975430357, 17.5699090561919)
(1506.2498422835156, 15.36969843230824)
(1513.0552370239955, 13.219487808424581)
(1519.1248817644755, 11.10677718454092)
(1524.4587765049553, 9.01906656065726)
(1528.811671245435, 6.9563559367736)
(1532.428815985915, 4.91864531288994)
(1535.800710726395, 2.89843468900628)
(1538.927355466875, 0.8957240651226195)
(1541.3182502073548, -1.094486558761041)
(1541.3182502073548, 0.0)
(1541.3182502073548, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.52428948095991, 127.75459775484013)
(142.79593422143986, 125.31938713095647)
(189.82232896191982, 122.88417650707281)
(236.35822370239978, 120.44896588318915)
(282.15836844287975, 118.01375525930548)
(327.7132631833597, 115.57854463542182)
(372.7776579238396, 113.14333401153816)
(416.8610526643196, 110.7081233876545)
(460.2086974047995, 108.27291276377083)
(502.3300921452795, 105.83770213988717)
(543.4704868857594, 103.40249151600351)
(584.1203816262394, 100.96728089211985)
(624.2797763667193, 98.53207026823618)
(664.4391711071992, 96.10185964435252)
(704.5985658476791, 93.67664902046886)
(743.776960588159, 91.2514383965852)
(780.9933553286389, 88.82622777270154)
(816.2477500691189, 86.40101714881789)
(849.5401448095988, 83.97580652493423)
(881.3610395500788, 81.55059590105057)
(912.2009342905587, 79.12538527716691)
(942.3050790310386, 76.70017465328326)
(971.9187237715186, 74.2749640293996)
(1000.3061185119985, 71.84975340551594)
(1027.4672632524785, 69.42954278163228)
(1053.8926579929582, 67.01433215774863)
(1079.5823027334382, 64.60412153386497)
(1104.7814474739182, 62.19891090998131)
(1128.754342214398, 59.793700286097646)
(1151.2557369548779, 57.39348966221399)
(1173.0213816953578, 54.99827903833033)
(1194.296526435838, 52.603068414446675)
(1214.8359211763177, 50.20785779056302)
(1234.3943159167975, 47.81264716667936)
(1253.2169606572775, 45.417436542795706)
(1270.8133553977575, 43.03472591891205)
(1286.4477501382373, 40.664515295028394)
(1301.1011448787172, 38.29430467114474)
(1315.754539619197, 35.92409404726108)
(1329.9174343596767, 33.55388342337742)
(1343.0993291001564, 31.196172799493763)
(1355.5454738406363, 28.875962175610102)
(1367.2558685811161, 26.580751551726443)
(1378.2305133215962, 24.290540927842784)
(1387.978908062076, 22.005330303959123)
(1395.7653028025559, 19.732619680075462)
(1401.5896975430358, 17.472409056191804)
(1406.4330922835156, 15.212198432308146)
(1410.7859870239954, 12.976987808424488)
(1414.1578817644752, 10.779277184540828)
(1416.7940265049551, 8.606566560657168)
(1418.2039212454351, 6.458855936773508)
(1418.142315985915, 4.336145312889848)
(1417.3449607263951, 2.2309346890061885)
(1416.302355466875, 0.14322406512252855)
(1415.259750207355, -1.9319865587611316)
(1415.259750207355, 0.0)
(1415.259750207355, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(47.51689474047995, 130.1898083787238)
(93.80753948095989, 127.75459775484013)
(139.36243422143986, 125.31938713095647)
(183.4458289619198, 122.8891765070728)
(226.05772370239976, 120.46396588318915)
(267.6886184428797, 118.03875525930549)
(308.5837631833597, 115.61354463542183)
(348.74315792383965, 113.18833401153817)
(388.4120526643196, 110.76312338765452)
(428.08094740479953, 108.33791276377086)
(467.50459214527945, 105.9127021398872)
(506.1924868857594, 103.49249151600354)
(544.1446316262393, 101.07728089211989)
(581.3610263667192, 98.66707026823623)
(618.0869211071991, 96.26185964435257)
(654.8128158476791, 93.85664902046891)
(690.557710588159, 91.45143839658525)
(724.340605328639, 89.04622777270158)
(756.8972500691189, 86.64101714881792)
(788.9633948095988, 84.24080652493426)
(820.2937895500787, 81.8455959010506)
(850.6431842905587, 79.45038527716694)
(880.2568290310386, 77.05517465328329)
(909.1347237715186, 74.65996402939963)
(937.0316185119985, 72.26975340551597)
(963.4570132524785, 69.8845427816323)
(988.4109079929584, 67.49933215774864)
(1012.8743027334383, 65.12662153386498)
(1037.3376974739183, 62.76641090998132)
(1060.8200922143983, 60.41870028609766)
(1082.3404869548783, 58.088489662214)
(1102.3893816953582, 55.76827903833035)
(1120.9667764358383, 53.45806841444669)
(1138.3179211763184, 51.165357790563036)
(1155.1785659167983, 48.885147166679374)
(1171.303460657278, 46.60493654279571)
(1186.692605397758, 44.34972591891205)
(1200.8555001382379, 42.11951529502839)
(1213.5468948787177, 39.889304671144735)
(1224.7667896191977, 37.65909404726108)
(1234.7604343596777, 35.441383423377424)
(1244.2635791001576, 33.236172799493765)
(1253.2762238406376, 31.035962175610106)
(1261.0626185811175, 28.840751551726445)
(1267.3775133215972, 26.670540927842783)
(1272.2209080620771, 24.525330303959123)
(1275.592802802557, 22.392619680075462)
(1277.9836975430367, 20.2724090561918)
(1279.6388422835166, 18.15719843230814)
(1281.0487370239966, 16.04698780842448)
(1282.4586317644766, 13.93677718454082)
(1283.6232765049567, 11.83156656065716)
(1283.5616712454366, 9.736355936773501)
(1282.2738159859166, 7.64614531288984)
(1280.7407107263966, 5.560934689006179)
(1278.9623554668767, 3.4807240651225175)
(1276.9387502073566, 1.4055134412388561)
(1274.6698949478366, -0.6646971826448054)
(1274.6698949478366, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.27903948095991, 127.75459775484013)
(142.30543422143987, 125.32438713095647)
(189.08657896191983, 122.89917650707281)
(234.6414737023998, 120.47396588318915)
(278.72486844287977, 118.0487552593055)
(322.0725131833597, 115.62354463542184)
(364.6844079238397, 113.19833401153818)
(406.80580266431963, 110.77312338765452)
(448.4366974047996, 108.34791276377086)
(489.08659214527955, 105.9227021398872)
(528.7554868857595, 103.49749151600355)
(567.4433816262394, 101.07728089211989)
(605.3955263667193, 98.66207026823623)
(642.8571711071992, 96.24685964435258)
(680.0735658476791, 93.83164902046893)
(717.044710588159, 91.41643839658528)
(752.7896053286389, 89.00122777270163)
(787.3082500691188, 86.58601714881797)
(821.3363948095987, 84.17080652493432)
(855.1192895500786, 81.75559590105067)
(888.9021842905586, 79.34538527716701)
(921.7040790310385, 76.94017465328335)
(953.2797237715184, 74.53496402939969)
(984.1196185119984, 72.12975340551603)
(1013.4880132524784, 69.72954278163236)
(1040.8944079929583, 67.3343321577487)
(1066.8293027334382, 64.94412153386504)
(1091.2926974739182, 62.558910909981385)
(1114.2845922143981, 60.17870028609773)
(1136.5407369548782, 57.81598966221407)
(1158.061131695358, 55.46577903833041)
(1178.6005264358378, 53.11556841444675)
(1198.1589211763176, 50.76535779056309)
(1217.2268159167975, 48.42014716667943)
(1236.0494606572775, 46.07993654279577)
(1254.1363553977574, 43.739725918912114)
(1270.7517501382374, 41.39951529502846)
(1285.8956448787173, 39.064304671144804)
(1300.0585396191973, 36.734094047261145)
(1313.7309343596771, 34.40888342337749)
(1327.158079100157, 32.10117279949383)
(1339.8494738406368, 29.805962175610173)
(1351.0693685811168, 27.515751551726513)
(1360.8177633215967, 25.25554092784285)
(1369.8304080620767, 23.02033030395919)
(1378.3525528025566, 20.79761968007553)
(1385.6484475430366, 18.59240905619187)
(1391.4728422835165, 16.39219843230821)
(1396.3162370239963, 14.204487808424549)
(1400.6691317644763, 12.041777184540887)
(1404.5315265049562, 9.904066560657226)
(1407.412921245436, 7.803855936773566)
(1409.8038159859161, 5.728645312889904)
(1411.9494607263962, 3.6584346890062434)
(1413.359355466876, 1.6057240651225821)
(1414.2787502073559, -0.4344865587610791)
(1414.2787502073559, 0.0)
(1414.2787502073559, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(47.51689474047995, 130.1898083787238)
(94.05278948095989, 127.75459775484013)
(140.09818422143985, 125.31938713095647)
(185.1625789619198, 122.88417650707281)
(229.73647370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.69601318335964, 115.58354463542182)
(356.8364079238396, 113.16333401153815)
(396.9958026643195, 110.7481233876545)
(436.6646974047994, 108.33291276377085)
(474.86209214527935, 105.9177021398872)
(512.0784868857593, 103.50249151600354)
(548.8043816262392, 101.08728089211989)
(585.0397763667191, 98.67207026823624)
(620.7846711071991, 96.25685964435259)
(655.793815847679, 93.84164902046894)
(690.3124605881588, 91.43143839658528)
(724.0953553286388, 89.02622777270162)
(757.1425000691187, 86.62101714881796)
(789.4538948095986, 84.2158065249343)
(820.7842895500786, 81.81059590105063)
(851.1336842905586, 79.41038527716697)
(880.5020790310385, 77.0201746532833)
(909.3799737715185, 74.63496402939964)
(937.2768685119985, 72.24975340551597)
(963.7022632524785, 69.86454278163231)
(988.6561579929584, 67.47933215774864)
(1012.3838027334382, 65.09412153386498)
(1035.375697473918, 62.70891090998132)
(1057.386592214398, 60.32370028609766)
(1078.661736954878, 57.943489662214006)
(1099.2011316953578, 55.57327903833035)
(1118.7595264358376, 53.208068414446686)
(1137.5821711763176, 50.84285779056302)
(1156.1595659167976, 48.490147166679364)
(1174.2464606572776, 46.14993654279571)
(1191.3523553977573, 43.82222591891205)
(1207.7225001382371, 41.507015295028395)
(1223.356894878717, 39.19180467114474)
(1238.255539619197, 36.87659404726108)
(1252.4184343596767, 34.56138342337742)
(1265.6003291001564, 32.24617279949376)
(1277.3107238406362, 29.930962175610105)
(1287.059118581116, 27.620751551726446)
(1295.3360133215958, 25.320540927842785)
(1302.8771580620758, 23.030330303959126)
(1309.1920528025557, 20.750119680075464)
(1314.2806975430358, 18.474909056191805)
(1318.6335922835156, 16.204698432308145)
(1322.0054870239953, 13.951987808424484)
(1324.6416317644753, 11.724277184540822)
(1326.7872765049553, 9.534066560657163)
(1328.1971712454351, 7.368855936773501)
(1328.871315985915, 5.2286453128898405)
(1329.300210726395, 3.1184346890061794)
(1329.7291054668751, 1.038224065122518)
(1329.9127502073552, -1.0169865587611433)
(1329.9127502073552, 0.0)
(1329.9127502073552, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(96.0147894809599, 127.75459775484013)
(143.04118422143986, 125.31938713095647)
(189.57707896191982, 122.88417650707281)
(235.6224737023998, 120.45396588318914)
(280.68686844287976, 118.02875525930548)
(325.0155131833597, 115.60354463542183)
(368.85365792383965, 113.17833401153817)
(411.9560526643196, 110.75312338765451)
(454.07744740479956, 108.32791276377085)
(495.2178421452795, 105.9027021398872)
(535.6224868857594, 103.48249151600353)
(575.7818816262393, 101.06728089211988)
(615.9412763667192, 98.65207026823623)
(655.855421107199, 96.23685964435258)
(694.543315847679, 93.82164902046893)
(731.7597105881589, 91.40643839658527)
(767.9951053286388, 88.99122777270162)
(803.2495000691188, 86.57601714881797)
(838.0133948095987, 84.16080652493432)
(871.7962895500787, 81.74559590105066)
(903.6171842905586, 79.33038527716701)
(933.9665790310386, 76.91517465328336)
(963.5802237715185, 74.4999640293997)
(992.4581185119985, 72.09725340551606)
(1020.3550132524784, 69.7070427816324)
(1047.5161579929584, 67.31683215774873)
(1073.4510527334382, 64.92662153386507)
(1098.4049474739181, 62.53641090998141)
(1122.377842214398, 60.14620028609775)
(1145.124486954878, 57.760989662214094)
(1167.1353816953579, 55.38077903833044)
(1188.6557764358379, 53.00056841444678)
(1209.930921176318, 50.62535779056313)
(1229.9798159167979, 48.260147166679474)
(1248.8024606572778, 45.90493654279582)
(1266.8893553977578, 43.554725918912155)
(1283.5047501382378, 41.20451529502849)
(1298.1581448787176, 38.85430467114483)
(1311.5852896191975, 36.51659404726117)
(1324.2766843596773, 34.19638342337752)
(1335.9870791001572, 31.88617279949386)
(1346.716473840637, 29.5809621756102)
(1356.955368581117, 27.27575155172654)
(1366.7037633215969, 24.97554092784288)
(1375.4711580620767, 22.68033030395922)
(1383.2575528025566, 20.39761968007556)
(1390.5534475430366, 18.1399090561919)
(1396.8683422835165, 15.919698432308241)
(1401.9569870239966, 13.73698780842458)
(1406.3098817644764, 11.56677718454092)
(1410.1722765049562, 9.42156656065726)
(1413.7894212454362, 7.306355936773599)
(1416.9160659859162, 5.201145312889938)
(1419.306960726396, 3.1059346890062773)
(1420.962105466876, 1.0207240651226162)
(1422.126750207356, -1.0594865587610451)
(1422.126750207356, 0.0)
(1422.126750207356, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75959775484013)
(140.58868422143985, 125.33438713095647)
(184.9173289619198, 122.90917650707281)
(229.00072370239974, 120.48396588318916)
(272.1031184428797, 118.0587552593055)
(313.73401318335965, 115.63354463542184)
(354.8744079238396, 113.21333401153818)
(395.5243026643196, 110.79812338765453)
(435.43844740479955, 108.38291276377088)
(474.1263421452795, 105.96770213988722)
(511.34273688575945, 103.55749151600357)
(547.5781316262394, 101.1522808921199)
(582.8325263667193, 98.74707026823624)
(617.1059211071993, 96.34185964435258)
(650.8888158476792, 93.93664902046892)
(683.6907105881592, 91.53143839658526)
(715.2663553286391, 89.1387277727016)
(746.106250069119, 86.75851714881794)
(776.455644809599, 84.37830652493429)
(806.805039550079, 82.00309590105063)
(836.6639342905589, 79.63288527716696)
(865.7870790310388, 77.2676746532833)
(894.1744737715188, 74.90746402939963)
(921.0903685119988, 72.54725340551597)
(946.7800132524786, 70.19204278163231)
(971.7339079929585, 67.84183215774866)
(995.9520527334383, 65.491621533865)
(1019.6796974739182, 63.14141090998134)
(1042.671592214398, 60.79120028609768)
(1064.682486954878, 58.440989662214015)
(1085.957631695358, 56.095779038330356)
(1106.742276435838, 53.7555684144467)
(1127.036421176318, 51.420357790563045)
(1146.104315916798, 49.09514716667939)
(1163.7007106572778, 46.77493654279573)
(1179.8256053977577, 44.45972591891207)
(1194.7242501382377, 42.16201529502841)
(1208.8871448787174, 39.88180467114476)
(1222.3142896191973, 37.6065940472611)
(1235.2509343596773, 35.34388342337744)
(1247.9423291001572, 33.09367279949378)
(1260.633723840637, 30.84846217561012)
(1273.079868581117, 28.60825155172646)
(1284.2997633215969, 26.373040927842798)
(1294.2934080620769, 24.155330303959136)
(1303.7965528025568, 21.975119680075473)
(1313.0544475430368, 19.82490905619181)
(1321.3313422835167, 17.67969843230815)
(1328.1367370239966, 15.546987808424488)
(1334.2063817644766, 13.451777184540827)
(1339.5402765049564, 11.381566560657166)
(1344.1384212454363, 9.323855936773505)
(1348.2460659859164, 7.303645312889843)
(1352.1084607263963, 5.333434689006182)
(1355.7256054668762, 3.400724065122521)
(1358.6070002073561, 1.4930134412388594)
(1360.507394947836, -0.4021971826448023)
(1360.507394947836, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(47.51689474047995, 130.1898083787238)
(93.80753948095989, 127.75459775484013)
(139.60768422143985, 125.31938713095647)
(184.9173289619198, 122.88417650707281)
(229.00072370239974, 120.44896588318915)
(271.6126184428797, 118.01375525930548)
(313.73401318335965, 115.57854463542182)
(355.8554079238396, 113.14333401153816)
(397.73155266431957, 110.7081233876545)
(438.8719474047995, 108.27291276377083)
(479.2765921452795, 105.84270213988717)
(518.4549868857595, 103.4224915160035)
(556.4071316262393, 101.00728089211985)
(593.6235263667193, 98.5920702682362)
(629.8589211071992, 96.17685964435255)
(665.3585658476791, 93.76664902046889)
(700.122460588159, 91.36143839658523)
(733.414855328639, 88.95622777270157)
(765.7262500691189, 86.5510171488179)
(797.5471448095989, 84.14580652493424)
(828.6322895500788, 81.74059590105058)
(859.4721842905587, 79.33538527716692)
(889.8215790310387, 76.93017465328326)
(919.4352237715186, 74.5249640293996)
(947.8226185119986, 72.11975340551594)
(974.9837632524785, 69.71454278163228)
(1001.6544079929585, 67.30933215774861)
(1027.5893027334382, 64.90912153386495)
(1053.0336974739182, 62.51391090998129)
(1078.2328422143983, 60.12370028609764)
(1102.696236954878, 57.74348966221398)
(1126.1786316953578, 55.36827903833032)
(1148.6800264358376, 53.005568414446664)
(1169.7099211763175, 50.655357790563)
(1188.7778159167974, 48.30514716667934)
(1205.8837106572773, 45.95993654279568)
(1221.5181053977572, 43.619725918912025)
(1236.662000138237, 41.27951529502837)
(1250.824894878717, 38.944304671144714)
(1263.761539619197, 36.61909404726106)
(1275.9624343596768, 34.2988834233774)
(1287.4275791001567, 31.983672799493736)
(1297.6664738406366, 29.673462175610076)
(1306.9243685811166, 27.368251551726416)
(1315.6917633215965, 25.073040927842754)
(1323.4781580620763, 22.782830303959095)
(1330.2835528025562, 20.497619680075434)
(1335.6174475430362, 18.217409056191773)
(1339.9703422835162, 15.942198432308112)
(1344.0779870239962, 13.67198780842445)
(1347.9403817644761, 11.41427718454079)
(1351.312276504956, 9.181566560657128)
(1353.7031712454357, 6.961355936773467)
(1355.3583159859156, 4.753645312889806)
(1356.7682107263956, 2.583434689006145)
(1357.9328554668757, 0.4507240651224838)
(1357.8712502073556, -1.6694865587611776)
(1357.8712502073556, 0.0)
(1357.8712502073556, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.7695394809599, 127.75459775484013)
(142.55068422143987, 125.31938713095647)
(188.59607896191983, 122.8891765070728)
(233.90572370239977, 120.46396588318915)
(278.4796184428797, 118.03875525930549)
(322.07251318335966, 115.61354463542183)
(364.9296579238396, 113.18833401153817)
(406.5605526643196, 110.76312338765452)
(446.96519740479954, 108.33791276377086)
(487.1245921452795, 105.9127021398872)
(527.2839868857594, 103.48749151600354)
(566.4623816262393, 101.06228089211989)
(603.6787763667193, 98.63707026823623)
(639.9141711071992, 96.21185964435257)
(675.6590658476791, 93.78664902046891)
(710.668210588159, 91.36143839658526)
(744.941605328639, 88.9362277727016)
(778.4792500691188, 86.51601714881794)
(811.7716448095988, 84.10580652493428)
(844.8187895500787, 81.70059590105062)
(877.1301842905586, 79.29538527716696)
(908.7058290310385, 76.8901746532833)
(939.7909737715185, 74.48496402939963)
(970.3856185119984, 72.08475340551597)
(1000.2445132524783, 69.68954278163231)
(1029.3676579929584, 67.29933215774865)
(1057.755052733438, 64.91412153386499)
(1085.651947473918, 62.52891090998133)
(1113.303592214398, 60.14870028609767)
(1140.2194869548778, 57.778489662214014)
(1166.3996316953578, 55.41327903833035)
(1191.3535264358377, 53.04806841444669)
(1215.3264211763176, 50.68785779056303)
(1238.3183159167975, 48.33264716667937)
(1259.8387106572773, 45.977436542795715)
(1280.378105397757, 43.62222591891206)
(1299.446000138237, 41.2720152950284)
(1317.0423948787168, 38.926804671144744)
(1333.9030396191968, 36.581594047261085)
(1350.2731843596769, 34.236383423377426)
(1365.9075791001567, 31.891172799493766)
(1381.0514738406366, 29.550962175610106)
(1395.2143685811166, 27.228251551726444)
(1407.4152633215965, 24.918040927842785)
(1417.6541580620765, 22.620330303959125)
(1426.9120528025564, 20.335119680075465)
(1435.1889475430364, 18.062409056191804)
(1441.5038422835164, 15.807198432308144)
(1446.3472370239963, 13.581987808424484)
(1450.7001317644763, 11.381777184540823)
(1454.5625265049562, 9.206566560657164)
(1457.9344212454362, 7.0813559367735035)
(1461.0610659859162, 4.981145312889843)
(1463.9424607263961, 2.9059346890061817)
(1466.333355466876, 0.8807240651225207)
(1468.2337502073558, -1.1194865587611407)
(1468.2337502073558, 0.0)
(1468.2337502073558, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.27903948095991, 127.75959775484013)
(141.32443422143987, 125.33438713095647)
(186.14357896191981, 122.90917650707281)
(230.47222370239976, 120.48396588318916)
(274.31036844287974, 118.0587552593055)
(317.4127631833597, 115.63354463542184)
(359.53415792383964, 113.20833401153818)
(400.1840526643196, 110.78312338765453)
(438.8719474047996, 108.35791276377087)
(476.3335921452795, 105.93270213988721)
(512.5689868857595, 103.50749151600355)
(547.5781316262394, 101.0822808921199)
(582.0967763667193, 98.65707026823624)
(616.1249211071992, 96.23685964435258)
(649.662565847679, 93.82164902046893)
(682.954960588159, 91.40643839658527)
(715.756855328639, 88.99122777270162)
(747.5777500691189, 86.57601714881797)
(778.4176448095989, 84.16080652493432)
(808.2765395500788, 81.74559590105066)
(836.6639342905588, 79.335385277167)
(863.8250790310387, 76.93017465328334)
(890.4957237715187, 74.52996402939968)
(915.9401185119987, 72.13975340551602)
(939.9130132524787, 69.75454278163235)
(963.3954079929586, 67.36933215774869)
(985.8968027334386, 64.98412153386502)
(1006.9266974739185, 62.603910909981366)
(1027.2208422143985, 60.228700286097705)
(1047.0244869548785, 57.853489662214045)
(1066.0923816953584, 55.478279038330385)
(1084.6697764358385, 53.103068414446724)
(1102.2661711763185, 50.73285779056307)
(1118.3910659167984, 48.37264716667941)
(1133.5349606572784, 46.02243654279575)
(1147.9431053977585, 43.689725918912096)
(1161.6155001382383, 41.369515295028435)
(1174.3068948787181, 39.05430467114478)
(1186.017289619198, 36.744094047261115)
(1196.7466843596778, 34.438883423377455)
(1206.4950791001577, 32.1436727994938)
(1215.5077238406377, 29.85346217561014)
(1224.0298685811176, 27.57575155172648)
(1231.8162633215975, 25.31054092784282)
(1238.8669080620775, 23.070330303959157)
(1245.4270528025575, 20.855119680075497)
(1251.7419475430374, 18.652409056191836)
(1257.5663422835173, 16.487198432308173)
(1262.4097370239972, 14.351987808424512)
(1266.5173817644772, 12.246777184540852)
(1270.1345265049572, 10.171566560657192)
(1273.015921245437, 8.113855936773529)
(1274.916315985917, 6.073645312889867)
(1275.8357107263969, 4.043434689006205)
(1275.7741054668768, 2.0232240651225433)
(1274.9767502073569, 0.020513441238881037)
(1273.4436449478367, -1.9696971826447813)
(1273.4436449478367, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(47.51689474047995, 130.1898083787238)
(93.80753948095989, 127.75459775484013)
(138.87193422143986, 125.31938713095647)
(182.4648289619198, 122.88417650707281)
(225.56722370239976, 120.44896588318915)
(268.4243684428797, 118.01375525930548)
(311.03626318335967, 115.58354463542182)
(353.6481579238396, 113.15833401153816)
(395.7695526643196, 110.7331233876545)
(436.90994740479954, 108.30791276377084)
(476.5788421452795, 105.88270213988719)
(515.0214868857594, 103.45749151600353)
(552.7283816262393, 101.03228089211987)
(589.6995263667192, 98.60707026823621)
(626.4254211071991, 96.18185964435256)
(662.660815847679, 93.7566490204689)
(698.1604605881589, 91.33143839658524)
(732.4338553286389, 88.90622777270158)
(765.2357500691188, 86.48101714881793)
(797.0566448095988, 84.05580652493427)
(827.8965395500787, 81.63059590105061)
(857.7554342905587, 79.20538527716695)
(886.1428290310387, 76.7801746532833)
(913.0587237715187, 74.35496402939964)
(939.2388685119986, 71.92975340551598)
(964.9285132524784, 69.50454278163232)
(989.8824079929583, 67.07933215774867)
(1013.3648027334382, 64.659121533865)
(1035.8661974739182, 62.24891090998135)
(1057.877092214398, 59.843700286097686)
(1079.397486954878, 57.44348966221403)
(1100.427381695358, 55.060779038330374)
(1120.721526435838, 52.69556841444672)
(1140.2799211763179, 50.34785779056306)
(1158.8573159167977, 48.0126471666794)
(1176.4537106572775, 45.68243654279574)
(1193.5596053977574, 43.357225918912086)
(1209.6845001382374, 41.03201529502843)
(1224.5831448787173, 38.70680467114477)
(1238.9912896191972, 36.38659404726112)
(1252.1731843596772, 34.07138342337746)
(1264.1288291001572, 31.756172799493804)
(1275.348723840637, 29.440962175610146)
(1285.5876185811167, 27.130751551726487)
(1294.8455133215964, 24.825540927842827)
(1302.6319080620763, 22.525330303959166)
(1309.4373028025561, 20.235119680075506)
(1315.261697543036, 17.949909056191846)
(1320.105092283516, 15.669698432308186)
(1324.7032370239958, 13.399487808424526)
(1329.0561317644758, 11.134277184540865)
(1332.9185265049557, 8.894066560657205)
(1336.0451712454358, 6.683855936773544)
(1338.6813159859157, 4.491145312889883)
(1341.0722107263957, 2.3109346890062223)
(1343.2178554668758, 0.1307240651225614)
(1344.8730002073557, -2.0494865587610995)
(1344.8730002073557, 0.0)
(1344.8730002073557, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.7695394809599, 127.75459775484013)
(142.30543422143987, 125.31938713095647)
(188.10557896191983, 122.88417650707281)
(232.67947370239978, 120.44896588318915)
(276.0271184428797, 118.01375525930548)
(318.6390131833597, 115.57854463542182)
(359.77940792383964, 113.14333401153816)
(399.4483026643196, 110.7081233876545)
(438.62669740479953, 108.27291276377083)
(477.31459214527945, 105.83770213988717)
(515.0214868857594, 103.40249151600351)
(551.7473816262393, 100.96728089211985)
(587.4922763667192, 98.53207026823618)
(622.5014211071991, 96.10185964435252)
(657.020065847679, 93.68164902046885)
(690.802960588159, 91.2664383965852)
(723.8501053286388, 88.85122777270155)
(756.6520000691188, 86.4360171488179)
(789.2086448095987, 84.02580652493424)
(820.5390395500787, 81.62059590105058)
(850.3979342905586, 79.21538527716692)
(879.5210790310385, 76.81017465328325)
(908.1537237715185, 74.4049640293996)
(936.5411185119984, 72.00475340551593)
(964.4380132524784, 69.60954278163227)
(991.5991579929583, 67.21933215774861)
(1017.5340527334383, 64.83412153386494)
(1042.4879474739182, 62.44891090998129)
(1067.441842214398, 60.06370028609763)
(1092.395736954878, 57.67848966221397)
(1116.8591316953577, 55.29327903833031)
(1139.8510264358376, 52.920568414446656)
(1160.8809211763175, 50.565357790563)
(1179.9488159167975, 48.21514716667934)
(1197.5452106572773, 45.864936542795675)
(1214.4058553977573, 43.527225918912016)
(1231.0212501382373, 41.20701529502836)
(1246.6556448787173, 38.891804671144705)
(1260.8185396191973, 36.57659404726105)
(1274.000434359677, 34.27388342337739)
(1285.7108291001568, 31.98867279949373)
(1296.4402238406367, 29.713462175610072)
(1306.1886185811165, 27.443251551726412)
(1314.4655133215963, 25.17804092784275)
(1322.2519080620762, 22.94283030395909)
(1329.547802802556, 20.73261968007543)
(1335.8626975430357, 18.527409056191768)
(1341.1965922835154, 16.32719843230811)
(1346.0399870239953, 14.126987808424449)
(1350.392881764475, 11.93177718454079)
(1354.255276504955, 9.74156656065713)
(1357.872421245435, 7.57635593677347)
(1360.999065985915, 5.461145312889809)
(1363.8804607263949, 3.3709346890061482)
(1366.5166054668748, 1.305724065122487)
(1368.4170002073547, -0.7344865587611742)
(1368.4170002073547, 0.0)
(1368.4170002073547, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.27903948095991, 127.75459775484013)
(140.83393422143985, 125.31938713095647)
(185.4078289619198, 122.88417650707281)
(229.24597370239974, 120.44896588318915)
(272.3483684428797, 118.01375525930548)
(313.97926318335965, 115.57854463542182)
(354.1386579238396, 113.14333401153816)
(393.3170526643196, 110.7081233876545)
(431.7596974047995, 108.27291276377083)
(468.97609214527944, 105.83770213988717)
(504.2304868857594, 103.40249151600351)
(538.2586316262392, 100.96728089211985)
(572.0415263667192, 98.53207026823618)
(605.579171107199, 96.09685964435252)
(637.890565847679, 93.66164902046886)
(668.9757105881589, 91.2264383965852)
(699.3251053286389, 88.79622777270153)
(728.9387500691188, 86.37101714881787)
(758.0618948095987, 83.95080652493421)
(786.6945395500786, 81.53559590105056)
(814.5914342905586, 79.1203852771669)
(841.0168290310386, 76.70517465328325)
(865.9707237715185, 74.2899640293996)
(889.9436185119984, 71.87475340551595)
(913.4260132524782, 69.46454278163229)
(936.4179079929581, 67.05933215774863)
(957.938302733438, 64.65412153386497)
(977.987197473918, 62.248910909981305)
(997.3003422143978, 59.848700286097646)
(1016.1229869548777, 57.45848966221399)
(1033.7193816953577, 55.08577903833034)
(1049.3537764358377, 52.72556841444668)
(1063.0261711763176, 50.36535779056302)
(1075.4723159167975, 48.00514716667936)
(1086.6922106572774, 45.6449365427957)
(1096.4406053977573, 43.28472591891204)
(1105.2080001382371, 40.93701529502838)
(1112.994394878717, 38.60680467114472)
(1120.290289619197, 36.28659404726107)
(1127.0956843596769, 33.99638342337741)
(1132.9200791001567, 31.73117279949375)
(1138.2539738406367, 29.465962175610088)
(1143.3426185811168, 27.205751551726426)
(1147.6955133215965, 24.955540927842765)
(1151.3126580620765, 22.722830303959103)
(1154.1940528025564, 20.507619680075443)
(1156.3396975430364, 18.30240905619178)
(1158.2400922835163, 16.10219843230812)
(1160.1404870239962, 13.926987808424462)
(1161.7956317644762, 11.7892771845408)
(1162.9602765049563, 9.67656656065714)
(1162.8986712454362, 7.601355936773479)
(1161.6108159859161, 5.563645312889818)
(1160.0777107263962, 3.543434689006157)
(1158.5446054668762, 1.5332240651224955)
(1157.0115002073562, -0.471986558761166)
(1157.0115002073562, 0.0)
(1157.0115002073562, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.32443422143984, 125.31938713095647)
(186.87932896191978, 122.88417650707281)
(230.96272370239973, 120.44896588318915)
(273.8198684428797, 118.01375525930548)
(316.18651318335964, 115.57854463542182)
(358.0626579238396, 113.14333401153816)
(399.20305266431956, 110.7081233876545)
(439.3624474047995, 108.27791276377083)
(478.0503421452795, 105.85270213988717)
(515.2667368857594, 103.42749151600351)
(551.5021316262394, 101.00228089211986)
(587.2470263667193, 98.5770702682362)
(622.5014211071992, 96.15185964435254)
(656.7748158476792, 93.72664902046888)
(690.0672105881591, 91.30143839658523)
(722.3786053286391, 88.87622777270157)
(753.954250069119, 86.45101714881791)
(785.284644809599, 84.03080652493425)
(816.3697895500788, 81.6155959010506)
(846.9644342905588, 79.20038527716694)
(876.3328290310387, 76.78517465328329)
(903.7392237715187, 74.36996402939964)
(929.1836185119987, 71.95475340551599)
(953.6470132524786, 69.53954278163233)
(977.1294079929585, 67.12933215774868)
(999.6308027334384, 64.73662153386502)
(1021.8869474739182, 62.35641090998136)
(1043.407342214398, 59.98120028609771)
(1063.946736954878, 57.61098966221405)
(1083.7503816953579, 55.2457790383304)
(1103.063526435838, 52.89056841444674)
(1121.1504211763179, 50.54035779056308)
(1137.7658159167977, 48.19514716667942)
(1152.9097106572776, 45.85493654279576)
(1166.8273553977576, 43.52722591891211)
(1180.4997501382375, 41.21201529502845)
(1193.9268948787173, 38.909304671144795)
(1207.1087896191973, 36.619094047261136)
(1219.8001843596771, 34.328883423377476)
(1231.7558291001571, 32.04367279949382)
(1242.9757238406369, 29.768462175610157)
(1253.4598685811168, 27.503251551726496)
(1263.6987633215967, 25.248040927842833)
(1273.4471580620766, 22.997830303959173)
(1282.2145528025565, 20.747619680075513)
(1290.2461975430365, 18.50240905619185)
(1297.0515922835164, 16.26219843230819)
(1302.6307370239963, 14.02698780842453)
(1307.4741317644762, 11.821777184540869)
(1310.8460265049562, 9.666566560657207)
(1313.2369212454362, 7.541355936773546)
(1315.3825659859162, 5.433645312889885)
(1317.2829607263961, 3.3434346890062234)
(1318.938105466876, 1.2832240651225617)
(1320.1027502073562, -0.7519865587611001)
(1320.1027502073562, 0.0)
(1320.1027502073562, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(94.54328948095991, 127.75459775484013)
(139.60768422143985, 125.32438713095647)
(183.6910789619198, 122.9041765070728)
(227.03872370239975, 120.48896588318915)
(269.6506184428797, 118.0737552593055)
(311.28151318335966, 115.65854463542185)
(351.93140792383963, 113.2433340115382)
(392.09080266431954, 110.82812338765454)
(432.25019740479945, 108.41291276377089)
(472.16434214527936, 105.99770213988724)
(511.34273688575934, 103.58249151600359)
(550.0306316262393, 101.16728089211993)
(588.2280263667192, 98.75207026823628)
(625.689671107199, 96.33685964435263)
(662.415565847679, 93.92164902046898)
(698.1604605881589, 91.50643839658532)
(732.9243553286389, 89.09122777270167)
(766.2167500691188, 86.67601714881802)
(798.2828948095987, 84.26080652493437)
(829.1227895500787, 81.84559590105071)
(858.7364342905586, 79.43038527716706)
(887.8595790310385, 77.01517465328341)
(916.4922237715184, 74.59996402939976)
(944.6343685119983, 72.1847534055161)
(972.0407632524783, 69.77454278163245)
(997.9756579929583, 67.36933215774879)
(1021.9485527334382, 64.96412153386513)
(1044.449947473918, 62.55891090998146)
(1066.215592214398, 60.158700286097805)
(1086.754986954878, 57.76848966221415)
(1106.068131695358, 55.38327903833049)
(1125.136026435838, 52.998068414446834)
(1143.7134211763178, 50.612857790563176)
(1161.3098159167976, 48.22764716667952)
(1177.9252106572774, 45.84243654279586)
(1193.5596053977572, 43.4572259189122)
(1208.213000138237, 41.084515295028545)
(1221.8853948787169, 38.73680467114489)
(1234.5767896191967, 36.40159404726123)
(1246.2871843596765, 34.07138342337757)
(1256.5260791001565, 31.751172799493908)
(1265.2934738406364, 29.43596217561025)
(1273.0798685811162, 27.120751551726592)
(1280.3757633215962, 24.818040927842933)
(1287.4264080620762, 22.552830303959272)
(1293.9865528025562, 20.317619680075612)
(1300.3014475430361, 18.08740905619195)
(1306.125842283516, 15.882198432308291)
(1310.969237023996, 13.706987808424632)
(1314.8316317644758, 11.561777184540972)
(1317.2225265049558, 9.45406656065731)
(1318.3871712454359, 7.358855936773649)
(1319.3065659859158, 5.276145312889988)
(1319.9807107263957, 3.218434689006328)
(1320.4096054668757, 1.173224065122667)
(1320.8385002073558, -0.8719865587609936)
(1320.8385002073558, 0.0)
(1320.8385002073558, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(229.73647370239973, 120.44896588318915)
(272.1031184428797, 118.01375525930548)
(313.97926318335965, 115.57854463542182)
(355.1196579238396, 113.14333401153816)
(395.2790526643196, 110.7081233876545)
(434.4574474047995, 108.27791276377083)
(472.1643421452794, 105.85770213988717)
(507.90923688575936, 103.44249151600351)
(542.4278816262392, 101.02728089211986)
(576.4560263667191, 98.61207026823621)
(609.993671107199, 96.19685964435256)
(642.795565847679, 93.7816490204689)
(675.1069605881589, 91.36643839658525)
(706.9278553286389, 88.9512277727016)
(738.2582500691188, 86.53601714881795)
(769.3433948095987, 84.1208065249343)
(800.1832895500787, 81.71059590105064)
(831.0231842905587, 79.30538527716698)
(861.3725790310386, 76.90517465328331)
(891.2314737715186, 74.50996402939965)
(920.5998685119986, 72.114753405516)
(948.4967632524786, 69.71954278163234)
(975.4126579929585, 67.32433215774869)
(1002.0833027334385, 64.92912153386503)
(1028.2634474739184, 62.53391090998137)
(1053.9530922143983, 60.14370028609772)
(1078.4164869548783, 57.76348966221406)
(1101.4083816953582, 55.3882790383304)
(1122.9287764358382, 53.01306841444674)
(1142.9776711763182, 50.63785779056308)
(1162.045565916798, 48.28764716667942)
(1180.3777106572782, 45.96743654279577)
(1198.464605397758, 43.65222591891211)
(1216.061000138238, 41.33701529502845)
(1232.1858948787178, 39.02180467114479)
(1246.8392896191976, 36.706594047261135)
(1260.7569343596776, 34.416383423377475)
(1273.4483291001575, 32.16367279949382)
(1284.9134738406374, 29.928462175610157)
(1295.1523685811173, 27.698251551726496)
(1304.1650133215974, 25.468040927842836)
(1312.4419080620771, 23.237830303959175)
(1319.7378028025569, 21.007619680075514)
(1326.5431975430367, 18.777409056191853)
(1332.8580922835165, 16.55219843230819)
(1338.1919870239963, 14.331987808424532)
(1343.0353817644761, 12.136777184540874)
(1347.633526504956, 9.966566560657213)
(1351.495921245436, 7.801355936773553)
(1354.867815985916, 5.666145312889893)
(1357.7492107263959, 3.5684346890062324)
(1359.894855466876, 1.4957240651225716)
(1361.5500002073559, -0.5644865587610892)
(1361.5500002073559, 0.0)
(1361.5500002073559, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.27903948095991, 127.75959775484013)
(142.06018422143987, 125.33438713095647)
(188.59607896191983, 122.90917650707281)
(234.8867237023998, 120.48396588318916)
(280.44161844287976, 118.0587552593055)
(325.0155131833597, 115.63354463542184)
(368.85365792383965, 113.20833401153818)
(411.4655526643196, 110.78312338765453)
(452.60594740479956, 108.35791276377087)
(492.76534214527953, 105.93270213988721)
(531.9437368857594, 103.50749151600355)
(570.1411316262394, 101.0822808921199)
(607.3575263667193, 98.65707026823624)
(643.8381711071992, 96.23185964435258)
(679.828315847679, 93.81164902046892)
(715.3279605881589, 91.39643839658527)
(750.5823553286389, 88.98122777270162)
(785.3462500691188, 86.56601714881796)
(819.1291448095988, 84.15080652493431)
(851.9310395500787, 81.73559590105066)
(883.7519342905587, 79.320385277167)
(914.1013290310386, 76.90517465328335)
(943.2244737715185, 74.5024640293997)
(971.6118685119985, 72.11225340551604)
(999.0182632524785, 69.72704278163238)
(1025.6889079929585, 67.34683215774872)
(1051.8690527334386, 64.96662153386507)
(1077.8039474739185, 62.58641090998141)
(1103.4935922143984, 60.21120028609776)
(1127.9569869548784, 57.8409896622141)
(1150.4583816953584, 55.47077903833044)
(1171.7335264358385, 53.10056841444678)
(1192.5181711763184, 50.730357790563126)
(1212.5670659167984, 48.36514716667947)
(1231.1444606572784, 46.00493654279581)
(1248.4956053977585, 43.649725918912154)
(1265.6015001382384, 41.29951529502849)
(1281.7263948787183, 38.94930467114483)
(1296.3797896191982, 36.60409404726117)
(1310.052184359678, 34.263883423377514)
(1322.7435791001578, 31.928672799493853)
(1334.9444738406378, 29.603462175610193)
(1346.6548685811176, 27.288251551726532)
(1357.3842633215975, 24.978040927842873)
(1367.1326580620773, 22.692830303959212)
(1376.1453028025574, 20.437619680075553)
(1384.9126975430372, 18.19240905619189)
(1393.4348422835171, 15.96469843230823)
(1401.4664870239972, 13.74948780842457)
(1409.007631764477, 11.53427718454091)
(1415.813026504957, 9.32406656065725)
(1422.127921245437, 7.12385593677359)
(1427.9523159859168, 4.9336453128899285)
(1433.0409607263969, 2.773434689006267)
(1437.6391054668768, 0.6382240651226057)
(1441.9920002073568, -1.4969865587610558)
(1441.9920002073568, 0.0)
(1441.9920002073568, 0.0)
};
\nextgroupplot [height = {3.4cm}, ylabel = {Altitude (m)}, title = {$\lambda= 5.0$}, axis equal image = {false}, width = {9.2cm}, xmin = {0}, xmax= {1700}, ymin= {0}, ymax = {150}, ytick={0,75,150}]\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.8364079238396, 113.14333401153816)
(397.73155266431957, 110.7081233876545)
(438.13619740479953, 108.27291276377083)
(478.0503421452795, 105.83770213988717)
(517.4739868857594, 103.40249151600351)
(556.1618816262393, 100.96728089211985)
(593.8687763667192, 98.53207026823618)
(630.5946711071991, 96.09685964435252)
(666.3395658476791, 93.66164902046886)
(701.103460588159, 91.2264383965852)
(734.886355328639, 88.79122777270153)
(767.6882500691189, 86.35601714881787)
(799.5091448095989, 83.9208065249342)
(830.3490395500788, 81.48559590105054)
(860.4531842905587, 79.05038527716688)
(889.8215790310387, 76.61517465328322)
(918.4542237715186, 74.17996402939956)
(946.5963685119985, 71.7447534055159)
(974.2480132524785, 69.30954278163223)
(1001.1639079929585, 66.87433215774857)
(1027.0988027334383, 64.4391215338649)
(1052.0526974739182, 62.00391090998125)
(1075.5350922143982, 59.568700286097595)
(1097.5459869548781, 57.13348966221394)
(1118.575881695358, 54.698279038330284)
(1138.624776435838, 52.26306841444663)
(1157.6926711763178, 49.82785779056297)
(1175.7795659167978, 47.39264716667932)
(1192.8854606572775, 44.962436542795665)
(1209.0103553977572, 42.53722591891201)
(1224.1542501382369, 40.11201529502835)
(1238.3171448787166, 37.691804671144695)
(1251.4990396191963, 35.276594047261035)
(1263.699934359676, 32.861383423377376)
(1274.9198291001558, 30.446172799493716)
(1285.1587238406355, 28.030962175610057)
(1294.4166185811152, 25.615751551726397)
(1302.693513321595, 23.200540927842738)
(1310.234658062075, 20.78533030395908)
(1317.0400528025548, 18.37011968007542)
(1322.8644475430347, 15.954909056191761)
(1327.9530922835147, 13.564698432308104)
(1332.7964870239946, 11.204487808424446)
(1337.3946317644745, 8.874277184540787)
(1341.5022765049546, 6.569066560657129)
(1345.1194212454345, 4.276355936773471)
(1348.2460659859146, 1.9961453128898121)
(1350.8822107263945, -0.2840653109938467)
(1350.8822107263945, 0.0)
(1350.8822107263945, 0.0)
(1350.8822107263945, 0.0)
(1350.8822107263945, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.47222370239973, 120.44896588318915)
(274.0651184428797, 118.01375525930548)
(316.67701318335963, 115.57854463542182)
(358.3079079238396, 113.14333401153816)
(398.95780266431956, 110.7081233876545)
(438.62669740479953, 108.27291276377083)
(477.31459214527945, 105.83770213988717)
(515.0214868857594, 103.40249151600351)
(551.7473816262393, 100.96728089211985)
(587.7375263667192, 98.53207026823618)
(623.2371711071991, 96.09685964435252)
(658.2463158476789, 93.66164902046886)
(692.5197105881589, 91.2264383965852)
(725.8121053286388, 88.79122777270153)
(758.1235000691188, 86.35601714881787)
(789.4538948095988, 83.9208065249342)
(819.8032895500787, 81.48559590105054)
(849.4169342905586, 79.05038527716688)
(878.5400790310385, 76.61517465328322)
(906.9274737715185, 74.17996402939956)
(934.5791185119984, 71.7447534055159)
(961.4950132524784, 69.30954278163223)
(987.4299079929583, 66.87433215774857)
(1012.3838027334382, 64.4391215338649)
(1036.356697473918, 62.00391090998125)
(1059.348592214398, 59.568700286097595)
(1081.3594869548779, 57.13348966221394)
(1102.634631695358, 54.698279038330284)
(1123.419276435838, 52.26306841444663)
(1142.977671176318, 49.82785779056297)
(1161.0645659167978, 47.39264716667932)
(1177.6799606572777, 44.95743654279566)
(1192.8238553977574, 42.52722591891201)
(1206.986750138237, 40.10201529502835)
(1220.413894878717, 37.676804671144694)
(1232.614789619197, 35.25159404726104)
(1243.3441843596768, 32.82638342337738)
(1253.3378291001568, 30.40117279949372)
(1262.8409738406367, 27.980962175610063)
(1271.8536185811167, 25.565751551726404)
(1280.1305133215965, 23.150540927842744)
(1287.4264080620762, 20.740330303959084)
(1293.9865528025562, 18.335119680075426)
(1300.0561975430362, 15.934909056191769)
(1305.6353422835161, 13.564698432308111)
(1310.7239870239962, 11.244487808424452)
(1315.3221317644761, 8.954277184540794)
(1319.4297765049562, 6.669066560657136)
(1323.0469212454361, 4.408855936773477)
(1326.1735659859162, 2.1861453128898183)
(1328.8097107263961, -0.011565310993841126)
(1328.8097107263961, 0.0)
(1328.8097107263961, 0.0)
(1328.8097107263961, 0.0)
(1328.8097107263961, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.32443422143984, 125.31938713095647)
(187.36982896191978, 122.88417650707281)
(232.92472370239972, 120.44896588318915)
(277.49861844287966, 118.01375525930548)
(321.0915131833596, 115.57854463542182)
(363.70340792383956, 113.14333401153816)
(404.8438026643195, 110.7081233876545)
(444.5126974047995, 108.27291276377083)
(483.2005921452794, 105.83770213988717)
(520.9074868857593, 103.40249151600351)
(557.6333816262393, 100.96728089211985)
(593.3782763667192, 98.53207026823618)
(628.1421711071991, 96.09685964435252)
(661.9250658476791, 93.66164902046886)
(694.726960588159, 91.2264383965852)
(726.547855328639, 88.79122777270153)
(757.387750069119, 86.35601714881787)
(787.2466448095989, 83.9208065249342)
(816.1245395500789, 81.48559590105054)
(844.2666842905588, 79.05038527716688)
(871.9183290310386, 76.61517465328322)
(898.8342237715185, 74.17996402939956)
(924.7691185119984, 71.7447534055159)
(949.7230132524783, 69.30954278163223)
(973.9411579929581, 66.87433215774857)
(996.933052733438, 64.4391215338649)
(1018.4534474739179, 62.00391090998125)
(1039.238092214398, 59.568700286097595)
(1059.2869869548779, 57.13348966221394)
(1078.3548816953576, 54.698279038330284)
(1096.6870264358374, 52.26306841444663)
(1114.2834211763172, 49.82785779056297)
(1130.898815916797, 47.39264716667932)
(1146.778460657277, 44.95743654279566)
(1161.9223553977567, 42.52222591891201)
(1176.0852501382365, 40.08701529502835)
(1189.2671448787162, 37.651804671144696)
(1201.468039619196, 35.21659404726104)
(1212.6879343596756, 32.781383423377385)
(1222.9268291001554, 30.346172799493726)
(1232.4299738406353, 27.910962175610067)
(1241.1973685811151, 25.475751551726407)
(1248.983763321595, 23.04054092784275)
(1255.7891580620749, 20.60533030395909)
(1261.858802802555, 18.17011968007543)
(1267.4379475430349, 15.747409056191772)
(1272.526592283515, 13.349698432308113)
(1277.1247370239948, 10.989487808424455)
(1281.232381764475, 8.679277184540798)
(1284.8495265049548, 6.399066560657139)
(1287.976171245435, 4.136355936773481)
(1290.8575659859148, 1.8911453128898223)
(1293.7389607263947, -0.3490653109938364)
(1293.7389607263947, 0.0)
(1293.7389607263947, 0.0)
(1293.7389607263947, 0.0)
(1293.7389607263947, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.32443422143984, 125.31938713095647)
(186.87932896191978, 122.88417650707281)
(231.45322370239973, 120.44896588318915)
(275.0461184428797, 118.01375525930548)
(317.9032631833596, 115.57854463542182)
(360.0246579238396, 113.14333401153816)
(401.41030266431954, 110.7081233876545)
(442.3054474047995, 108.27291276377083)
(482.4648421452795, 105.83770213988717)
(521.1527368857594, 103.40249151600351)
(558.6143816262393, 100.96728089211985)
(595.5855263667191, 98.53207026823618)
(632.066171107199, 96.09685964435252)
(667.811065847679, 93.66164902046886)
(702.5749605881589, 91.2264383965852)
(735.8673553286388, 88.79122777270153)
(767.6882500691188, 86.35601714881787)
(798.5281448095988, 83.9208065249342)
(828.3870395500787, 81.48559590105054)
(857.2649342905587, 79.05038527716688)
(885.1618290310387, 76.61517465328322)
(912.0777237715187, 74.17996402939956)
(938.0126185119987, 71.7447534055159)
(962.9665132524786, 69.30954278163223)
(986.9394079929585, 66.87433215774857)
(1010.1765527334384, 64.4391215338649)
(1032.9231974739184, 62.00391090998125)
(1054.9340922143983, 59.568700286097595)
(1075.9639869548782, 57.13348966221394)
(1096.0128816953581, 54.698279038330284)
(1115.080776435838, 52.26306841444663)
(1133.167671176318, 49.82785779056297)
(1150.2735659167977, 47.39264716667932)
(1166.6437106572776, 44.95743654279566)
(1182.2781053977574, 42.52222591891201)
(1196.9315001382372, 40.08701529502835)
(1210.8491448787172, 37.651804671144696)
(1224.031039619197, 35.21659404726104)
(1236.2319343596766, 32.781383423377385)
(1247.4518291001564, 30.346172799493726)
(1257.2002238406362, 27.910962175610067)
(1265.477118581116, 25.475751551726407)
(1272.7730133215957, 23.04054092784275)
(1279.3331580620757, 20.60533030395909)
(1285.4028028025557, 18.17011968007543)
(1290.7366975430355, 15.747409056191772)
(1295.0895922835152, 13.362198432308114)
(1298.7067370239952, 11.026987808424456)
(1302.0786317644752, 8.729277184540798)
(1305.2052765049552, 6.44906656065714)
(1307.8414212454352, 4.198855936773482)
(1309.9870659859153, 1.9861453128898232)
(1311.6422107263952, -0.2015653109938355)
(1311.6422107263952, 0.0)
(1311.6422107263952, 0.0)
(1311.6422107263952, 0.0)
(1311.6422107263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.5746184428797, 118.01375525930548)
(316.43176318335964, 115.57854463542182)
(358.5531579238396, 113.14333401153816)
(399.69355266431955, 110.7081233876545)
(439.8529474047995, 108.27291276377083)
(479.0313421452795, 105.83770213988717)
(517.4739868857594, 103.40249151600351)
(555.1808816262393, 100.96728089211985)
(591.9067763667192, 98.53207026823618)
(627.8969211071991, 96.09685964435252)
(663.151315847679, 93.66164902046886)
(697.424710588159, 91.2264383965852)
(730.7171053286389, 88.79122777270153)
(763.2737500691188, 86.35601714881787)
(795.0946448095988, 83.9208065249342)
(826.4250395500787, 81.48559590105054)
(857.2649342905587, 79.05038527716688)
(886.6333290310387, 76.61517465328322)
(914.7754737715186, 74.17996402939956)
(941.6913685119986, 71.7447534055159)
(967.1357632524786, 69.30954278163223)
(991.5991579929585, 66.87433215774857)
(1015.0815527334383, 64.4391215338649)
(1037.5829474739182, 62.00391090998125)
(1059.103342214398, 59.568700286097595)
(1079.6427369548778, 57.13348966221394)
(1099.4463816953578, 54.698279038330284)
(1118.5142764358377, 52.26306841444663)
(1136.6011711763176, 49.82785779056297)
(1153.7070659167973, 47.39764716667932)
(1169.831960657277, 44.97243654279566)
(1184.9758553977567, 42.55222591891201)
(1199.1387501382364, 40.13701529502835)
(1212.3206448787162, 37.72180467114469)
(1224.031039619196, 35.31159404726103)
(1234.2699343596757, 32.90638342337737)
(1243.5278291001555, 30.501172799493713)
(1251.8047238406352, 28.095962175610055)
(1259.100618581115, 25.690751551726397)
(1264.9250133215949, 23.310540927842737)
(1269.5231580620748, 20.95533030395908)
(1273.3855528025547, 18.600119680075423)
(1276.2669475430346, 16.244909056191766)
(1278.1673422835145, 13.889698432308107)
(1279.3319870239945, 11.534487808424448)
(1280.2513817644744, 9.191777184540788)
(1281.1707765049543, 6.87406656065713)
(1282.0901712454342, 4.593855936773471)
(1282.7643159859142, 2.343645312889812)
(1283.1932107263942, 0.09843468900615271)
(1282.6411054668743, -2.134275934877506)
(1282.6411054668743, 0.0)
(1282.6411054668743, 0.0)
(1282.6411054668743, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.47222370239973, 120.44896588318915)
(274.0651184428797, 118.01375525930548)
(316.67701318335963, 115.57854463542182)
(358.5531579238396, 113.14333401153816)
(399.69355266431955, 110.7081233876545)
(439.8529474047995, 108.27291276377083)
(479.0313421452795, 105.83770213988717)
(517.4739868857594, 103.40249151600351)
(555.1808816262393, 100.96728089211985)
(592.1520263667192, 98.53207026823618)
(628.3874211071991, 96.09685964435252)
(663.641815847679, 93.66164902046886)
(697.915210588159, 91.2264383965852)
(731.2076053286389, 88.79122777270153)
(763.5190000691189, 86.35601714881787)
(794.8493948095988, 83.9208065249342)
(825.1987895500788, 81.48559590105054)
(854.8124342905587, 79.05038527716688)
(883.6903290310387, 76.61517465328322)
(911.8324737715186, 74.17996402939956)
(938.7483685119986, 71.7447534055159)
(964.1927632524785, 69.30954278163223)
(988.6561579929584, 66.87433215774857)
(1012.1385527334382, 64.4391215338649)
(1034.639947473918, 62.00391090998125)
(1056.405592214398, 59.568700286097595)
(1077.435486954878, 57.13348966221394)
(1097.4843816953578, 54.698279038330284)
(1116.5522764358377, 52.26306841444663)
(1134.6391711763174, 49.82785779056297)
(1151.9903159167973, 47.39264716667932)
(1168.605710657277, 44.95743654279566)
(1184.240105397757, 42.52222591891201)
(1198.8935001382367, 40.08701529502835)
(1212.5658948787166, 37.651804671144696)
(1225.2572896191964, 35.21659404726104)
(1236.9676843596762, 32.781383423377385)
(1247.2065791001562, 30.351172799493725)
(1256.2192238406362, 27.925962175610067)
(1264.7413685811161, 25.50075155172641)
(1272.527763321596, 23.10054092784275)
(1279.3331580620759, 20.725330303959094)
(1285.402802802556, 18.350119680075437)
(1290.9819475430359, 15.974909056191779)
(1295.8253422835157, 13.62469843230812)
(1299.9329870239958, 11.299487808424463)
(1303.5501317644757, 8.986777184540804)
(1306.4315265049556, 6.711566560657146)
(1308.5771712454357, 4.466355936773487)
(1310.4775659859156, 2.2261453128898285)
(1312.1327107263955, 0.010934689006169764)
(1312.5616054668756, -2.1792759348774893)
(1312.5616054668756, 0.0)
(1312.5616054668756, 0.0)
(1312.5616054668756, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.32443422143984, 125.31938713095647)
(186.87932896191978, 122.88417650707281)
(231.45322370239973, 120.44896588318915)
(275.2913684428797, 118.01375525930548)
(318.6390131833596, 115.57854463542182)
(361.2509079238396, 113.14333401153816)
(403.12705266431954, 110.7081233876545)
(444.2674474047995, 108.27291276377083)
(484.67209214527946, 105.83770213988717)
(524.5862368857594, 103.40249151600351)
(563.7646316262393, 100.96728089211985)
(602.2072763667192, 98.53207026823618)
(640.159421107199, 96.09685964435252)
(677.375815847679, 93.66164902046886)
(713.1207105881589, 91.2264383965852)
(747.3941053286388, 88.79122777270153)
(780.9317500691187, 86.35601714881787)
(813.7336448095987, 83.9208065249342)
(845.0640395500786, 81.48559590105054)
(874.9229342905586, 79.05038527716688)
(903.8008290310386, 76.61517465328322)
(931.6977237715186, 74.17996402939956)
(958.8588685119985, 71.7447534055159)
(985.2842632524785, 69.30954278163223)
(1010.9739079929584, 66.87433215774857)
(1035.9278027334383, 64.4391215338649)
(1059.9006974739182, 62.00391090998125)
(1082.892592214398, 59.568700286097595)
(1104.903486954878, 57.13348966221394)
(1125.9333816953579, 54.698279038330284)
(1145.9822764358378, 52.26306841444663)
(1165.2954211763179, 49.82785779056297)
(1183.8728159167977, 47.39264716667932)
(1201.4692106572775, 44.95743654279566)
(1218.0846053977573, 42.52222591891201)
(1233.9642501382373, 40.08701529502835)
(1248.617644878717, 37.651804671144696)
(1262.044789619197, 35.21659404726104)
(1274.7361843596768, 32.781383423377385)
(1286.6918291001568, 30.346172799493726)
(1297.9117238406366, 27.910962175610067)
(1307.6601185811164, 25.475751551726407)
(1315.9370133215962, 23.04054092784275)
(1323.232908062076, 20.60533030395909)
(1329.7930528025558, 18.17011968007543)
(1335.862697543036, 15.759909056191773)
(1341.1965922835157, 13.399698432308115)
(1345.7947370239956, 11.064487808424458)
(1349.9023817644756, 8.734277184540801)
(1353.7647765049555, 6.434066560657143)
(1357.3819212454355, 4.171355936773485)
(1360.5085659859155, 1.933645312889826)
(1363.1447107263955, -0.29156531099383254)
(1363.1447107263955, 0.0)
(1363.1447107263955, 0.0)
(1363.1447107263955, 0.0)
(1363.1447107263955, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.7695394809599, 127.75459775484013)
(142.30543422143987, 125.31938713095647)
(187.86032896191983, 122.88417650707281)
(232.67947370239978, 120.44896588318915)
(276.7628684428797, 118.01375525930548)
(319.8652631833597, 115.57854463542182)
(361.98665792383963, 113.14333401153816)
(403.1270526643196, 110.7081233876545)
(443.28644740479956, 108.27291276377083)
(482.4648421452795, 105.83770213988717)
(520.9074868857593, 103.40249151600351)
(558.6143816262393, 100.96728089211985)
(594.8497763667192, 98.53207026823618)
(629.6136711071991, 96.09685964435252)
(663.3965658476791, 93.66164902046886)
(696.198460588159, 91.2264383965852)
(728.019355328639, 88.79122777270153)
(758.859250069119, 86.35601714881787)
(788.7181448095989, 83.9208065249342)
(817.8412895500788, 81.48559590105054)
(846.4739342905588, 79.05038527716688)
(874.3708290310387, 76.61517465328322)
(901.2867237715187, 74.17996402939956)
(927.2216185119986, 71.7447534055159)
(952.1755132524785, 69.30954278163223)
(976.1484079929584, 66.87433215774857)
(999.1403027334383, 64.4391215338649)
(1021.1511974739182, 62.00391090998125)
(1042.181092214398, 59.568700286097595)
(1062.2299869548779, 57.13848966221394)
(1081.2978816953575, 54.713279038330285)
(1099.3847764358372, 52.28806841444663)
(1116.490671176317, 49.86285779056297)
(1132.6155659167966, 47.43764716667931)
(1148.0047106572765, 45.012436542795655)
(1162.9033553977565, 42.587225918912)
(1176.5757501382363, 40.16201529502834)
(1188.776644878716, 37.73680467114468)
(1199.9965396191958, 35.311594047261025)
(1210.2354343596755, 32.88638342337737)
(1219.7385791001554, 30.46117279949371)
(1228.5059738406353, 28.035962175610052)
(1236.2923685811152, 25.610751551726395)
(1243.3430133215952, 23.190540927842736)
(1249.657908062075, 20.780330303959076)
(1255.237052802555, 18.375119680075418)
(1260.0804475430348, 15.98240905619176)
(1263.9428422835147, 13.6146984323081)
(1267.0694870239947, 11.28448780842444)
(1269.7056317644747, 8.991777184540782)
(1271.8512765049547, 6.736566560657123)
(1273.7516712454346, 4.531355936773465)
(1275.6520659859145, 2.3636453128898056)
(1277.3072107263945, 0.20843468900614637)
(1278.7171054668745, -1.921775934877513)
(1278.7171054668745, 0.0)
(1278.7171054668745, 0.0)
(1278.7171054668745, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.27903948095991, 127.75459775484013)
(142.06018422143987, 125.31938713095647)
(188.35082896191983, 122.88417650707281)
(234.1509737023998, 120.44896588318915)
(279.21536844287976, 118.01375525930548)
(323.5440131833597, 115.57854463542182)
(367.13690792383966, 113.14333401153816)
(409.7488026643196, 110.7081233876545)
(451.3796974047996, 108.27291276377083)
(492.02959214527954, 105.83770213988717)
(531.6984868857595, 103.40249151600351)
(570.6316316262394, 100.96728089211985)
(608.8290263667193, 98.53207026823618)
(646.0454211071992, 96.09685964435252)
(682.5260658476791, 93.66164902046886)
(718.516210588159, 91.2264383965852)
(753.7706053286389, 88.79122777270153)
(788.0440000691189, 86.35601714881787)
(821.5816448095987, 83.9208065249342)
(854.3835395500787, 81.48559590105054)
(886.4496842905586, 79.05038527716688)
(918.0253290310385, 76.61517465328322)
(948.8652237715185, 74.17996402939956)
(978.7241185119984, 71.7447534055159)
(1007.6020132524784, 69.30954278163223)
(1035.7441579929584, 66.87433215774857)
(1062.6600527334383, 64.4391215338649)
(1087.6139474739182, 62.00391090998125)
(1111.096342214398, 59.568700286097595)
(1133.5977369548777, 57.13348966221394)
(1155.1181316953575, 54.698279038330284)
(1175.6575264358373, 52.26306841444663)
(1195.2159211763171, 49.82785779056297)
(1213.793315916797, 47.39264716667932)
(1231.3897106572767, 44.95743654279566)
(1248.0051053977566, 42.52222591891201)
(1263.6395001382364, 40.08701529502835)
(1278.2928948787162, 37.651804671144696)
(1291.965289619196, 35.21659404726104)
(1304.6566843596759, 32.781383423377385)
(1316.3670791001557, 30.346172799493726)
(1327.0964738406356, 27.910962175610067)
(1336.8448685811154, 25.475751551726407)
(1345.6122633215953, 23.04054092784275)
(1353.6439080620753, 20.61033030395909)
(1360.939802802555, 18.18511968007543)
(1367.2546975430348, 15.759909056191773)
(1372.8338422835147, 13.339698432308117)
(1378.1677370239947, 10.92948780842446)
(1383.2563817644748, 8.529277184540803)
(1387.8545265049547, 6.1340665606571445)
(1391.9621712454348, 3.738855936773486)
(1395.5793159859147, 1.3436453128898274)
(1398.9512107263947, -1.0390653109938313)
(1398.9512107263947, 0.0)
(1398.9512107263947, 0.0)
(1398.9512107263947, 0.0)
(1398.9512107263947, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(96.0147894809599, 127.75459775484013)
(143.04118422143986, 125.31938713095647)
(188.59607896191983, 122.88417650707281)
(232.92472370239977, 120.44896588318915)
(276.5176184428797, 118.01375525930548)
(319.1295131833597, 115.57854463542182)
(360.76040792383964, 113.14333401153816)
(401.4103026643196, 110.7081233876545)
(441.32444740479957, 108.27291276377083)
(480.50284214527954, 105.83770213988717)
(518.7002368857595, 103.40249151600351)
(556.1618816262394, 100.96728089211985)
(593.1330263667193, 98.53207026823618)
(629.6136711071991, 96.09685964435252)
(665.603815847679, 93.66164902046886)
(701.1034605881589, 91.2264383965852)
(735.8673553286388, 88.79122777270153)
(769.8955000691187, 86.35601714881787)
(803.1878948095987, 83.9208065249342)
(835.7445395500786, 81.48559590105054)
(867.0749342905585, 79.05038527716688)
(896.9338290310385, 76.61517465328322)
(925.8117237715185, 74.17996402939956)
(953.9538685119984, 71.7447534055159)
(981.3602632524784, 69.30954278163223)
(1008.0309079929583, 66.87433215774857)
(1033.965802733438, 64.4391215338649)
(1059.1649474739181, 62.00391090998125)
(1083.628342214398, 59.568700286097595)
(1107.1107369548777, 57.13348966221394)
(1129.6121316953574, 54.698279038330284)
(1151.1325264358372, 52.26306841444663)
(1171.671921176317, 49.82785779056297)
(1191.475565916797, 47.39264716667932)
(1210.052960657277, 44.95743654279566)
(1226.668355397757, 42.52222591891201)
(1242.0575001382372, 40.08701529502835)
(1256.710894878717, 37.651804671144696)
(1270.628539619197, 35.22159404726104)
(1283.8104343596767, 32.796383423377385)
(1296.0113291001564, 30.371172799493728)
(1307.4764738406363, 27.95096217561007)
(1317.7153685811163, 25.53575155172641)
(1325.9922633215963, 23.12554092784275)
(1333.0429080620763, 20.72033030395909)
(1339.357802802556, 18.315119680075433)
(1344.6916975430358, 15.934909056191776)
(1349.2898422835158, 13.584698432308118)
(1353.3974870239958, 11.251987808424458)
(1357.0146317644758, 8.9367771845408)
(1360.3865265049558, 6.631566560657141)
(1363.2679212454357, 4.356355936773482)
(1365.6588159859157, 2.111145312889822)
(1367.8044607263957, -0.11656531099383756)
(1367.8044607263957, 0.0)
(1367.8044607263957, 0.0)
(1367.8044607263957, 0.0)
(1367.8044607263957, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.7695394809599, 127.75459775484013)
(142.30543422143987, 125.31938713095647)
(187.36982896191984, 122.88417650707281)
(231.20797370239978, 120.44896588318915)
(274.31036844287974, 118.01375525930548)
(316.6770131833597, 115.57854463542182)
(358.30790792383965, 113.14333401153816)
(398.9578026643196, 110.7081233876545)
(438.8719474047996, 108.27291276377083)
(478.05034214527956, 105.83770213988717)
(516.2477368857595, 103.40249151600351)
(553.4641316262395, 100.96728089211985)
(589.6995263667194, 98.53207026823618)
(624.9539211071993, 96.09685964435252)
(659.2273158476793, 93.66164902046886)
(692.5197105881592, 91.2264383965852)
(724.8311053286392, 88.79122777270153)
(756.1615000691191, 86.35601714881787)
(786.5108948095991, 83.9208065249342)
(815.8792895500791, 81.48559590105054)
(844.511934290559, 79.05038527716688)
(872.408829031039, 76.61517465328322)
(899.5699737715189, 74.17996402939956)
(925.9953685119989, 71.7447534055159)
(951.4397632524788, 69.30954278163223)
(975.9031579929587, 66.87433215774857)
(999.3855527334385, 64.4391215338649)
(1021.8869474739184, 62.00391090998125)
(1043.4073422143983, 59.568700286097595)
(1064.1919869548783, 57.13348966221394)
(1084.4861316953584, 54.698279038330284)
(1104.0445264358382, 52.26306841444663)
(1122.621921176318, 49.82785779056297)
(1140.2183159167978, 47.39264716667932)
(1157.0789606572778, 44.962436542795665)
(1173.2038553977575, 42.53722591891201)
(1188.3477501382372, 40.11201529502835)
(1202.510644878717, 37.68680467114469)
(1215.6925396191966, 35.261594047261035)
(1227.8934343596763, 32.83638342337738)
(1238.6228291001562, 30.41117279949372)
(1247.880723840636, 27.985962175610062)
(1256.1576185811157, 25.560751551726405)
(1263.4535133215954, 23.135540927842747)
(1270.0136580620754, 20.71033030395909)
(1276.0833028025554, 18.285119680075432)
(1281.6624475430353, 15.864909056191776)
(1286.5058422835152, 13.449698432308118)
(1290.6134870239953, 11.039487808424461)
(1294.2306317644752, 8.639277184540804)
(1297.3572765049553, 6.269066560657146)
(1299.9934212454352, 3.9363559367734875)
(1302.1390659859153, 1.6161453128898287)
(1303.7942107263952, -0.7040653109938302)
(1303.7942107263952, 0.0)
(1303.7942107263952, 0.0)
(1303.7942107263952, 0.0)
(1303.7942107263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.7695394809599, 127.75459775484013)
(142.30543422143987, 125.31938713095647)
(188.10557896191983, 122.88417650707281)
(233.41522370239977, 120.44896588318915)
(277.9891184428797, 118.01375525930548)
(321.82726318335966, 115.57854463542182)
(364.9296579238396, 113.14333401153816)
(407.05105266431957, 110.7081233876545)
(448.43669740479953, 108.27291276377083)
(489.0865921452795, 105.83770213988717)
(529.0007368857594, 103.40249151600351)
(568.1791316262393, 100.96728089211985)
(606.6217763667191, 98.53207026823618)
(644.328671107199, 96.09685964435252)
(681.054565847679, 93.66164902046886)
(716.7994605881589, 91.2264383965852)
(751.5633553286389, 88.79122777270153)
(785.3462500691188, 86.35601714881787)
(818.1481448095988, 83.9208065249342)
(849.9690395500787, 81.48559590105054)
(880.8089342905587, 79.05038527716688)
(910.6678290310387, 76.61517465328322)
(939.5457237715186, 74.17996402939956)
(967.6878685119985, 71.7447534055159)
(995.3395132524785, 69.30954278163223)
(1022.5006579929584, 66.87433215774857)
(1048.9260527334382, 64.4391215338649)
(1074.370447473918, 62.00391090998125)
(1099.0790922143979, 59.568700286097595)
(1122.5614869548779, 57.13348966221394)
(1144.817631695358, 54.698279038330284)
(1166.3380264358377, 52.26306841444663)
(1186.3869211763176, 49.82785779056297)
(1204.9643159167974, 47.39264716667932)
(1222.5607106572772, 44.95743654279566)
(1239.6666053977572, 42.52222591891201)
(1256.282000138237, 40.08701529502835)
(1271.9163948787168, 37.651804671144696)
(1286.0792896191967, 35.21659404726104)
(1298.7706843596766, 32.78638342337739)
(1310.7263291001566, 30.36117279949373)
(1321.9462238406363, 27.935962175610072)
(1331.6946185811162, 25.510751551726415)
(1339.971513321596, 23.098040927842757)
(1347.5126580620758, 20.697830303959098)
(1354.3180528025557, 18.302619680075438)
(1360.3876975430358, 15.93740905619178)
(1365.9668422835157, 13.602198432308123)
(1371.0554870239957, 11.296987808424465)
(1375.4083817644755, 9.016777184540807)
(1379.0255265049555, 6.741566560657148)
(1382.1521712454355, 4.476355936773489)
(1384.7883159859155, 2.22864531288983)
(1386.9339607263955, -0.0065653109938295096)
(1386.9339607263955, 0.0)
(1386.9339607263955, 0.0)
(1386.9339607263955, 0.0)
(1386.9339607263955, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.7695394809599, 127.75459775484013)
(142.30543422143987, 125.31938713095647)
(187.86032896191983, 122.88417650707281)
(232.67947370239978, 120.44896588318915)
(276.7628684428797, 118.01375525930548)
(319.8652631833597, 115.57854463542182)
(361.98665792383963, 113.14333401153816)
(403.1270526643196, 110.7081233876545)
(443.53169740479956, 108.27291276377083)
(483.20059214527953, 105.83770213988717)
(521.8884868857594, 103.40249151600351)
(559.5953816262394, 100.96728089211985)
(595.8307763667193, 98.53207026823618)
(630.5946711071992, 96.09685964435252)
(664.6228158476791, 93.66164902046886)
(697.9152105881591, 91.2264383965852)
(729.736105328639, 88.79122777270153)
(760.085500069119, 86.35601714881787)
(789.453894809599, 83.9208065249342)
(817.841289550079, 81.48559590105054)
(845.2476842905589, 79.05038527716688)
(871.6730790310389, 76.61517465328322)
(897.1174737715188, 74.17996402939956)
(921.5808685119987, 71.7447534055159)
(945.3085132524785, 69.30954278163223)
(968.3004079929584, 66.87433215774857)
(990.5565527334383, 64.4391215338649)
(1012.3221974739181, 62.00391090998125)
(1033.352092214398, 59.568700286097595)
(1053.400986954878, 57.13348966221394)
(1072.4688816953578, 54.698279038330284)
(1090.5557764358375, 52.26306841444663)
(1107.6616711763172, 49.82785779056297)
(1123.786565916797, 47.39264716667932)
(1138.9304606572766, 44.95743654279566)
(1153.0933553977563, 42.52222591891201)
(1166.275250138236, 40.08701529502835)
(1178.4761448787158, 37.6568046711447)
(1189.6960396191955, 35.23159404726104)
(1199.9349343596753, 32.80638342337738)
(1209.192829100155, 30.381172799493726)
(1217.4697238406347, 27.95596217561007)
(1224.7656185811145, 25.53075155172641)
(1231.3257633215944, 23.105540927842753)
(1237.3954080620745, 20.680330303959096)
(1242.9745528025544, 18.25511968007544)
(1248.0631975430344, 15.834909056191782)
(1252.4160922835142, 13.424698432308125)
(1255.297487023994, 11.044487808424467)
(1257.197881764474, 8.689277184540808)
(1258.853026504954, 6.334066560657149)
(1260.262921245434, 3.9838559367734905)
(1261.672815985914, 1.6511453128898317)
(1263.082710726394, -0.6565653109938272)
(1263.082710726394, 0.0)
(1263.082710726394, 0.0)
(1263.082710726394, 0.0)
(1263.082710726394, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.32443422143984, 125.31938713095647)
(187.12457896191978, 122.88417650707281)
(232.43422370239972, 120.44896588318915)
(277.00811844287966, 118.01375525930548)
(320.6010131833596, 115.57854463542182)
(363.45815792383956, 113.14333401153816)
(405.5795526643195, 110.7081233876545)
(446.9651974047995, 108.27291276377083)
(487.86034214527945, 105.83770213988717)
(528.0197368857594, 103.40249151600351)
(567.1981316262393, 100.96728089211985)
(605.3955263667192, 98.53207026823618)
(642.6119211071991, 96.09685964435252)
(678.847315847679, 93.66164902046886)
(714.101710588159, 91.2264383965852)
(748.3751053286389, 88.79122777270153)
(781.9127500691188, 86.35601714881787)
(814.7146448095988, 83.9208065249342)
(846.7807895500787, 81.48559590105054)
(878.1111842905586, 79.05038527716688)
(908.7058290310385, 76.61517465328322)
(938.8099737715185, 74.17996402939956)
(968.4236185119984, 71.7447534055159)
(997.3015132524783, 69.30954278163223)
(1025.1984079929582, 66.87433215774857)
(1052.114302733438, 64.4391215338649)
(1078.2944474739181, 62.00391090998125)
(1103.738842214398, 59.568700286097595)
(1128.2022369548777, 57.13348966221394)
(1151.1941316953576, 54.698279038330284)
(1172.9597764358375, 52.26306841444663)
(1194.2349211763176, 49.82785779056297)
(1214.2838159167975, 47.39264716667932)
(1232.8612106572773, 44.95743654279566)
(1250.457605397757, 42.52222591891201)
(1267.073000138237, 40.08701529502835)
(1282.7073948787167, 37.651804671144696)
(1296.8702896191967, 35.21659404726104)
(1309.5616843596765, 32.781383423377385)
(1320.7815791001565, 30.346172799493726)
(1330.5299738406363, 27.910962175610067)
(1339.2973685811162, 25.475751551726407)
(1347.083763321596, 23.04054092784275)
(1353.889158062076, 20.60533030395909)
(1359.958802802556, 18.17011968007543)
(1365.537947543036, 15.759909056191773)
(1370.3813422835158, 13.387198432308114)
(1374.4889870239958, 11.026987808424456)
(1378.1061317644758, 8.691777184540799)
(1380.9875265049557, 6.394066560657141)
(1382.8879212454356, 4.121355936773482)
(1384.0525659859156, 1.8861453128898238)
(1384.9719607263955, -0.3190653109938347)
(1384.9719607263955, 0.0)
(1384.9719607263955, 0.0)
(1384.9719607263955, 0.0)
(1384.9719607263955, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.7695394809599, 127.75459775484013)
(142.55068422143987, 125.31938713095647)
(188.59607896191983, 122.88417650707281)
(233.90572370239977, 120.44896588318915)
(278.4796184428797, 118.01375525930548)
(322.07251318335966, 115.57854463542182)
(364.9296579238396, 113.14333401153816)
(407.54155266431957, 110.7081233876545)
(449.6629474047995, 108.27291276377083)
(490.8033421452795, 105.83770213988717)
(531.2079868857594, 103.40249151600351)
(570.8768816262393, 100.96728089211985)
(609.5647763667192, 98.53207026823618)
(647.2716711071992, 96.09685964435252)
(684.242815847679, 93.66164902046886)
(720.478210588159, 91.2264383965852)
(755.9778553286388, 88.79122777270153)
(790.7417500691188, 86.35601714881787)
(824.5246448095987, 83.9208065249342)
(857.5717895500786, 81.48559590105054)
(890.1284342905585, 79.05038527716688)
(921.4588290310385, 76.61517465328322)
(951.3177237715184, 74.17996402939956)
(980.4408685119984, 71.7447534055159)
(1008.8282632524783, 69.30954278163223)
(1035.7441579929582, 66.87433215774857)
(1061.188552733438, 64.4391215338649)
(1085.6519474739177, 62.00391090998125)
(1109.3795922143977, 59.568700286097595)
(1132.3714869548776, 57.13348966221394)
(1154.3823816953575, 54.698279038330284)
(1175.6575264358376, 52.26306841444663)
(1196.1969211763173, 49.82785779056297)
(1216.0005659167973, 47.39264716667932)
(1234.5779606572773, 44.95743654279566)
(1251.6838553977573, 42.52222591891201)
(1267.8087501382372, 40.08701529502835)
(1282.4621448787173, 37.651804671144696)
(1295.644039619197, 35.21659404726104)
(1307.8449343596767, 32.781383423377385)
(1319.0648291001564, 30.346172799493726)
(1329.3037238406362, 27.910962175610067)
(1338.806868581116, 25.480751551726406)
(1347.574263321596, 23.060540927842748)
(1355.3606580620758, 20.64533030395909)
(1362.4113028025558, 18.23011968007543)
(1368.2356975430357, 15.814909056191771)
(1372.8338422835157, 13.404698432308114)
(1377.1867370239956, 11.024487808424457)
(1381.5396317644756, 8.694277184540798)
(1385.6472765049557, 6.40156656065714)
(1389.2644212454356, 4.1338559367734815)
(1392.6363159859156, 1.8836453128898225)
(1395.7629607263957, -0.3365653109938366)
(1395.7629607263957, 0.0)
(1395.7629607263957, 0.0)
(1395.7629607263957, 0.0)
(1395.7629607263957, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.7695394809599, 127.75459775484013)
(141.81493422143987, 125.31938713095647)
(186.3888289619198, 122.88417650707281)
(230.47222370239976, 120.44896588318915)
(274.0651184428797, 118.01375525930548)
(316.67701318335963, 115.57854463542182)
(358.5531579238396, 113.14333401153816)
(399.69355266431955, 110.7081233876545)
(439.8529474047995, 108.27291276377083)
(479.0313421452795, 105.83770213988717)
(517.2287368857594, 103.40249151600351)
(554.4451316262393, 100.96728089211985)
(590.6805263667193, 98.53207026823618)
(625.9349211071992, 96.09685964435252)
(660.2083158476792, 93.66164902046886)
(693.5007105881591, 91.2264383965852)
(725.8121053286391, 88.79122777270153)
(757.387750069119, 86.35601714881787)
(788.2276448095989, 83.9208065249342)
(818.0865395500789, 81.48559590105054)
(847.2096842905588, 79.05038527716688)
(875.5970790310388, 76.61517465328322)
(902.5129737715188, 74.17996402939956)
(928.2026185119986, 71.7447534055159)
(953.6470132524785, 69.30954278163223)
(978.6009079929584, 66.87433215774857)
(1002.5738027334382, 64.4391215338649)
(1025.5656974739181, 62.00391090998125)
(1047.576592214398, 59.568700286097595)
(1068.606486954878, 57.13348966221394)
(1088.6553816953578, 54.698279038330284)
(1107.7232764358375, 52.26306841444663)
(1125.8101711763172, 49.82785779056297)
(1142.916065916797, 47.39264716667932)
(1159.0409606572766, 44.95743654279566)
(1174.1848553977563, 42.52222591891201)
(1188.347750138236, 40.08701529502835)
(1201.5296448787158, 37.651804671144696)
(1213.7305396191955, 35.21659404726104)
(1224.9504343596752, 32.781383423377385)
(1235.189329100155, 30.346172799493726)
(1244.4472238406347, 27.910962175610067)
(1252.7241185811145, 25.475751551726407)
(1260.0200133215942, 23.04054092784275)
(1266.5801580620741, 20.60533030395909)
(1272.404552802554, 18.17011968007543)
(1277.493197543034, 15.747409056191772)
(1282.091342283514, 13.342198432308114)
(1286.444237023994, 10.946987808424458)
(1290.551881764474, 8.5617771845408)
(1294.414276504954, 6.186566560657141)
(1298.0314212454339, 3.8413559367734824)
(1301.158065985914, 1.5211453128898236)
(1303.7942107263939, -0.7740653109938352)
(1303.7942107263939, 0.0)
(1303.7942107263939, 0.0)
(1303.7942107263939, 0.0)
(1303.7942107263939, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.27903948095991, 127.75459775484013)
(141.81493422143987, 125.31938713095647)
(187.36982896191984, 122.88417650707281)
(231.94372370239978, 120.44896588318915)
(275.7818684428797, 118.01375525930548)
(319.1295131833597, 115.57854463542182)
(361.74140792383963, 113.14333401153816)
(403.3723026643196, 110.7081233876545)
(444.02219740479956, 108.27291276377083)
(483.6910921452795, 105.83770213988717)
(522.3789868857594, 103.40249151600351)
(560.0858816262394, 100.96728089211985)
(596.8117763667193, 98.53207026823618)
(632.8019211071992, 96.09685964435252)
(668.0563158476791, 93.66164902046886)
(702.3297105881591, 91.2264383965852)
(735.622105328639, 88.79122777270153)
(767.443000069119, 86.35601714881787)
(798.0376448095989, 83.9208065249342)
(828.1417895500788, 81.48559590105054)
(857.5101842905588, 79.05038527716688)
(886.1428290310387, 76.61517465328322)
(914.2849737715186, 74.17996402939956)
(941.2008685119986, 71.7447534055159)
(966.6452632524785, 69.30954278163223)
(991.1086579929583, 66.87433215774857)
(1014.5910527334382, 64.4391215338649)
(1037.0924474739181, 62.00391090998125)
(1058.612842214398, 59.568700286097595)
(1079.3974869548779, 57.13348966221394)
(1099.691631695358, 54.698279038330284)
(1118.7595264358379, 52.26306841444663)
(1136.3559211763177, 49.82785779056297)
(1152.9713159167975, 47.39264716667932)
(1168.8509606572775, 44.95743654279566)
(1183.9948553977572, 42.52222591891201)
(1198.157750138237, 40.08701529502835)
(1211.3396448787166, 37.651804671144696)
(1223.5405396191964, 35.21659404726104)
(1235.0056843596763, 32.781383423377385)
(1245.735079100156, 30.346172799493726)
(1255.483473840636, 27.915962175610066)
(1264.2508685811158, 25.490751551726408)
(1272.0372633215957, 23.06554092784275)
(1278.8426580620755, 20.640330303959093)
(1285.1575528025555, 18.215119680075436)
(1291.2271975430356, 15.814909056191778)
(1296.5610922835153, 13.45219843230812)
(1301.1592370239953, 11.126987808424461)
(1305.5121317644753, 8.839277184540801)
(1309.8650265049553, 6.569066560657142)
(1313.9726712454353, 4.308855936773484)
(1317.5898159859153, 2.0661453128898253)
(1320.4712107263952, -0.1515653109938337)
(1320.4712107263952, 0.0)
(1320.4712107263952, 0.0)
(1320.4712107263952, 0.0)
(1320.4712107263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.63407896191978, 122.88417650707281)
(231.94372370239972, 120.44896588318915)
(276.76286844287966, 118.01375525930548)
(320.8462631833596, 115.57854463542182)
(364.19390792383956, 113.14333401153816)
(406.8058026643195, 110.7081233876545)
(448.6819474047995, 108.27291276377083)
(490.06759214527943, 105.83770213988717)
(530.2269868857594, 103.40249151600351)
(569.1601316262393, 100.96728089211985)
(607.3575263667192, 98.53207026823618)
(644.5739211071991, 96.09685964435252)
(680.318815847679, 93.66164902046886)
(714.592210588159, 91.2264383965852)
(748.3751053286389, 88.79122777270153)
(781.6675000691189, 86.35601714881787)
(814.2241448095988, 83.9208065249342)
(846.2902895500787, 81.48559590105054)
(877.8659342905586, 79.05038527716688)
(908.7058290310385, 76.61517465328322)
(938.5647237715185, 74.17996402939956)
(967.4426185119985, 71.7447534055159)
(995.5847632524784, 69.30954278163223)
(1022.5006579929584, 66.87433215774857)
(1048.1903027334383, 64.4391215338649)
(1073.1441974739182, 62.00391090998125)
(1097.117092214398, 59.568700286097595)
(1120.3542369548782, 57.13348966221394)
(1142.855631695358, 54.698279038330284)
(1164.3760264358377, 52.26306841444663)
(1184.9154211763175, 49.82785779056297)
(1204.7190659167975, 47.39264716667932)
(1223.2964606572775, 44.95743654279566)
(1240.4023553977574, 42.52222591891201)
(1256.5272501382372, 40.092015295028354)
(1271.6711448787169, 37.6793046711447)
(1285.8340396191966, 35.27909404726104)
(1299.0159343596763, 32.87888342337738)
(1311.216829100156, 30.478672799493722)
(1322.4367238406358, 28.078462175610063)
(1332.1851185811156, 25.678251551726405)
(1340.4620133215954, 23.278040927842746)
(1348.0031580620753, 20.877830303959087)
(1355.0538028025553, 18.477619680075428)
(1360.8781975430352, 16.07740905619177)
(1365.721592283515, 13.68969843230811)
(1370.564987023995, 11.319487808424451)
(1375.1631317644749, 8.979277184540793)
(1379.5160265049549, 6.676566560657135)
(1383.623671245435, 4.411355936773477)
(1387.2408159859149, 2.171145312889818)
(1390.367460726395, -0.056565310993840615)
(1390.367460726395, 0.0)
(1390.367460726395, 0.0)
(1390.367460726395, 0.0)
(1390.367460726395, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.5746184428797, 118.01375525930548)
(316.18651318335964, 115.57854463542182)
(357.8174079238396, 113.14333401153816)
(398.46730266431956, 110.7081233876545)
(438.38144740479953, 108.27291276377083)
(477.8050921452795, 105.83770213988717)
(516.4929868857595, 103.40249151600351)
(554.1998816262394, 100.96728089211985)
(590.9257763667193, 98.53207026823618)
(626.6706711071993, 96.09685964435252)
(661.4345658476792, 93.66164902046886)
(695.2174605881592, 91.2264383965852)
(728.0193553286391, 88.79122777270153)
(759.8402500691191, 86.35601714881787)
(790.680144809599, 83.9208065249342)
(820.7842895500789, 81.48559590105054)
(850.1526842905589, 79.05038527716688)
(878.5400790310389, 76.61517465328322)
(905.9464737715189, 74.17996402939956)
(932.3718685119987, 71.7447534055159)
(957.8162632524786, 69.30954278163223)
(982.5249079929584, 66.87433215774857)
(1006.4978027334383, 64.4391215338649)
(1029.489697473918, 62.00391090998125)
(1051.7458422143982, 59.568700286097595)
(1073.266236954878, 57.13348966221394)
(1093.8056316953578, 54.698279038330284)
(1113.3640264358376, 52.26306841444663)
(1131.9414211763174, 49.82785779056297)
(1149.5378159167972, 47.39264716667932)
(1166.153210657277, 44.95743654279566)
(1181.7876053977568, 42.52222591891201)
(1196.4410001382366, 40.08701529502835)
(1210.1133948787165, 37.651804671144696)
(1222.8047896191963, 35.21659404726104)
(1234.5151843596761, 32.781383423377385)
(1245.244579100156, 30.346172799493726)
(1255.238223840636, 27.910962175610067)
(1264.741368581116, 25.475751551726407)
(1273.754013321596, 23.04054092784275)
(1282.0309080620757, 20.60533030395909)
(1289.3268028025554, 18.17511968007543)
(1295.6416975430352, 15.754909056191773)
(1301.2208422835151, 13.339698432308115)
(1306.3094870239952, 10.936987808424457)
(1310.9076317644751, 8.559277184540797)
(1315.0152765049552, 6.206566560657138)
(1318.6324212454351, 3.8913559367734796)
(1321.7590659859152, 1.601145312889821)
(1324.149960726395, -0.6765653109938377)
(1324.149960726395, 0.0)
(1324.149960726395, 0.0)
(1324.149960726395, 0.0)
(1324.149960726395, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.32443422143984, 125.31938713095647)
(186.38882896191978, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.8198684428797, 118.01375525930548)
(316.92226318335963, 115.57854463542182)
(359.0436579238396, 113.14333401153816)
(400.67455266431955, 110.7081233876545)
(441.8149474047995, 108.27291276377083)
(481.9743421452795, 105.83770213988717)
(521.3979868857593, 103.40249151600351)
(560.3311316262392, 100.96728089211985)
(598.5285263667191, 98.53207026823618)
(635.744921107199, 96.09685964435252)
(671.980315847679, 93.66164902046886)
(707.2347105881589, 91.2264383965852)
(741.7533553286388, 88.79122777270153)
(775.0457500691188, 86.35601714881787)
(806.8666448095987, 83.9208065249342)
(837.7065395500787, 81.48559590105054)
(867.5654342905586, 79.05038527716688)
(896.4433290310386, 76.61517465328322)
(924.3402237715186, 74.17996402939956)
(951.5013685119985, 71.7447534055159)
(977.9267632524785, 69.30954278163223)
(1003.3711579929584, 66.87433215774857)
(1027.8345527334382, 64.4391215338649)
(1051.316947473918, 62.00391090998125)
(1073.8183422143977, 59.568700286097595)
(1095.5839869548777, 57.13348966221394)
(1116.6138816953576, 54.698279038330284)
(1136.6627764358375, 52.26306841444663)
(1155.7306711763174, 49.82785779056297)
(1174.0628159167973, 47.39264716667932)
(1191.659210657277, 44.95743654279566)
(1208.2746053977569, 42.52222591891201)
(1223.9090001382367, 40.08701529502835)
(1238.8076448787167, 37.651804671144696)
(1252.9705396191964, 35.21659404726104)
(1266.3976843596763, 32.78638342337739)
(1279.3343291001563, 30.36117279949373)
(1291.0447238406362, 27.935962175610072)
(1300.793118581116, 25.523251551726414)
(1309.0700133215958, 23.123040927842755)
(1316.6111580620757, 20.722830303959096)
(1323.6618028025557, 18.322619680075437)
(1329.4861975430356, 15.947409056191779)
(1334.0843422835155, 13.62219843230812)
(1338.4372370239955, 11.334487808424463)
(1342.5448817644756, 9.084277184540804)
(1346.1620265049555, 6.884066560657146)
(1349.5339212454355, 4.721355936773487)
(1352.6605659859156, 2.5836453128898285)
(1355.2967107263955, 0.46343468900616946)
(1357.4423554668756, -1.6517759348774899)
(1357.4423554668756, 0.0)
(1357.4423554668756, 0.0)
(1357.4423554668756, 0.0)
};
\nextgroupplot [height = {3.4cm}, ylabel = {Altitude (m)}, title = {$\lambda= 10.0$}, axis equal image = {false}, width = {9.2cm}, xmin = {0}, xmax= {1700}, ymin= {0}, ymax = {150}, ytick={0,75,150}]\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.99580266431957, 110.7081233876545)
(436.66469740479954, 108.27291276377083)
(475.59784214527946, 105.83770213988717)
(513.7952368857594, 103.40249151600351)
(551.0116316262394, 100.96728089211985)
(587.2470263667193, 98.53207026823618)
(622.5014211071992, 96.09685964435252)
(656.7748158476792, 93.66164902046886)
(690.0672105881591, 91.2264383965852)
(722.3786053286391, 88.79122777270153)
(753.709000069119, 86.35601714881787)
(784.058394809599, 83.9208065249342)
(813.426789550079, 81.48559590105054)
(841.814184290559, 79.05038527716688)
(869.2205790310389, 76.61517465328322)
(895.6459737715188, 74.17996402939956)
(921.0903685119987, 71.7447534055159)
(945.5537632524786, 69.30954278163223)
(969.0361579929585, 66.87433215774857)
(991.5375527334384, 64.4391215338649)
(1013.0579474739183, 62.00391090998125)
(1033.5973422143982, 59.568700286097595)
(1053.155736954878, 57.13348966221394)
(1071.7331316953578, 54.698279038330284)
(1089.3295264358376, 52.26306841444663)
(1105.9449211763174, 49.82785779056297)
(1121.5793159167972, 47.39264716667932)
(1136.4779606572772, 44.95743654279566)
(1150.640855397757, 42.52222591891201)
(1163.8227501382366, 40.08701529502835)
(1176.2688948787165, 37.651804671144696)
(1187.9792896191964, 35.21659404726104)
(1198.7086843596762, 32.781383423377385)
(1208.457079100156, 30.346172799493726)
(1217.224473840636, 27.910962175610067)
(1225.0108685811158, 25.475751551726407)
(1231.8162633215957, 23.04054092784275)
(1237.8859080620757, 20.60533030395909)
(1243.4650528025556, 18.17011968007543)
(1248.3084475430355, 15.734909056191773)
(1252.4160922835156, 13.324698432308116)
(1256.2784870239955, 10.944487808424459)
(1259.8956317644754, 8.5942771845408)
(1263.0222765049555, 6.2690665606571425)
(1265.6584212454354, 3.9563559367734844)
(1267.8040659859155, 1.656145312889826)
(1269.7044607263954, -0.6440653109938324)
(1269.7044607263954, 0.0)
(1269.7044607263954, 0.0)
(1269.7044607263954, 0.0)
(1269.7044607263954, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.47222370239973, 120.44896588318915)
(274.0651184428797, 118.01375525930548)
(316.67701318335963, 115.57854463542182)
(358.3079079238396, 113.14333401153816)
(398.95780266431956, 110.7081233876545)
(438.62669740479953, 108.27291276377083)
(477.31459214527945, 105.83770213988717)
(515.0214868857594, 103.40249151600351)
(551.7473816262393, 100.96728089211985)
(587.7375263667192, 98.53207026823618)
(623.2371711071991, 96.09685964435252)
(658.2463158476789, 93.66164902046886)
(692.5197105881589, 91.2264383965852)
(725.8121053286388, 88.79122777270153)
(758.1235000691188, 86.35601714881787)
(789.4538948095988, 83.9208065249342)
(819.8032895500787, 81.48559590105054)
(849.4169342905586, 79.05038527716688)
(878.5400790310385, 76.61517465328322)
(906.9274737715185, 74.17996402939956)
(934.5791185119984, 71.7447534055159)
(961.4950132524784, 69.30954278163223)
(987.4299079929583, 66.87433215774857)
(1012.3838027334382, 64.4391215338649)
(1036.356697473918, 62.00391090998125)
(1059.348592214398, 59.568700286097595)
(1081.3594869548779, 57.13348966221394)
(1102.3893816953578, 54.698279038330284)
(1122.4382764358377, 52.26306841444663)
(1141.5061711763176, 49.82785779056297)
(1159.5930659167973, 47.39264716667932)
(1176.698960657277, 44.95743654279566)
(1193.0691053977569, 42.52222591891201)
(1208.7035001382367, 40.08701529502835)
(1223.3568948787165, 37.651804671144696)
(1237.0292896191963, 35.21659404726104)
(1249.7206843596762, 32.781383423377385)
(1261.431079100156, 30.346172799493726)
(1272.405723840636, 27.910962175610067)
(1282.1541185811159, 25.475751551726407)
(1290.4310133215956, 23.04054092784275)
(1297.9721580620756, 20.60533030395909)
(1305.0228028025556, 18.17011968007543)
(1311.3376975430353, 15.739909056191774)
(1316.9168422835153, 13.339698432308117)
(1322.0054870239953, 10.989487808424458)
(1326.6036317644753, 8.669277184540801)
(1330.7112765049553, 6.354066560657143)
(1334.3284212454353, 4.063855936773486)
(1337.4550659859153, 1.811145312889827)
(1340.0912107263953, -0.4165653109938318)
(1340.0912107263953, 0.0)
(1340.0912107263953, 0.0)
(1340.0912107263953, 0.0)
(1340.0912107263953, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(952.1139079929582, 66.87433215774857)
(974.1248027334381, 64.4391215338649)
(995.154697473918, 62.00391090998125)
(1015.2035922143979, 59.568700286097595)
(1034.2714869548777, 57.13348966221394)
(1052.3583816953574, 54.698279038330284)
(1069.7095264358372, 52.26306841444663)
(1086.324921176317, 49.82785779056297)
(1101.9593159167969, 47.39264716667932)
(1116.6127106572767, 44.95743654279566)
(1130.2851053977565, 42.52222591891201)
(1142.9765001382364, 40.08701529502835)
(1154.6868948787162, 37.651804671144696)
(1165.416289619196, 35.21659404726104)
(1175.164684359676, 32.781383423377385)
(1183.9320791001558, 30.346172799493726)
(1191.9637238406358, 27.910962175610067)
(1199.2596185811155, 25.475751551726407)
(1205.5745133215953, 23.04054092784275)
(1211.1536580620752, 20.60533030395909)
(1216.2423028025553, 18.17011968007543)
(1220.8404475430352, 15.747409056191772)
(1224.702842283515, 13.349698432308113)
(1227.8294870239952, 10.989487808424455)
(1230.4656317644751, 8.679277184540798)
(1232.6112765049552, 6.399066560657139)
(1234.2664212454351, 4.136355936773481)
(1235.676315985915, 1.8911453128898223)
(1237.0862107263947, -0.3490653109938364)
(1237.0862107263947, 0.0)
(1237.0862107263947, 0.0)
(1237.0862107263947, 0.0)
(1237.0862107263947, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.69601318335964, 115.57854463542182)
(357.3269079238396, 113.14333401153816)
(397.97680266431956, 110.7081233876545)
(437.89094740479953, 108.27291276377083)
(477.0693421452795, 105.83770213988717)
(515.2667368857594, 103.40249151600351)
(552.4831316262394, 100.96728089211985)
(588.9637763667192, 98.53207026823618)
(624.9539211071991, 96.09685964435252)
(660.208315847679, 93.66164902046886)
(694.481710588159, 91.2264383965852)
(727.7741053286389, 88.79122777270153)
(760.0855000691189, 86.35601714881787)
(791.4158948095989, 83.9208065249342)
(821.7652895500788, 81.48559590105054)
(851.1336842905588, 79.05038527716688)
(879.5210790310388, 76.61517465328322)
(906.9274737715187, 74.17996402939956)
(933.3528685119987, 71.7447534055159)
(958.7972632524786, 69.30954278163223)
(983.2606579929585, 66.87433215774857)
(1006.7430527334384, 64.4391215338649)
(1029.4896974739183, 62.00391090998125)
(1051.5005922143982, 59.568700286097595)
(1072.5304869548781, 57.13348966221394)
(1092.579381695358, 54.698279038330284)
(1111.647276435838, 52.26306841444663)
(1129.7341711763177, 49.82785779056297)
(1146.8400659167974, 47.39264716667932)
(1162.964960657277, 44.95743654279566)
(1178.1088553977568, 42.52222591891201)
(1192.2717501382365, 40.08701529502835)
(1205.4536448787162, 37.651804671144696)
(1217.654539619196, 35.21659404726104)
(1228.8744343596757, 32.781383423377385)
(1239.1133291001554, 30.346172799493726)
(1248.3712238406351, 27.910962175610067)
(1256.6481185811149, 25.475751551726407)
(1263.9440133215946, 23.04054092784275)
(1270.5041580620746, 20.60533030395909)
(1276.5738028025546, 18.17011968007543)
(1281.9076975430344, 15.747409056191772)
(1286.2605922835141, 13.362198432308114)
(1289.877737023994, 11.026987808424456)
(1293.0043817644741, 8.729277184540798)
(1295.640526504954, 6.44906656065714)
(1298.031421245434, 4.186355936773482)
(1300.1770659859142, 1.9486453128898231)
(1301.8322107263941, -0.2640653109938355)
(1301.8322107263941, 0.0)
(1301.8322107263941, 0.0)
(1301.8322107263941, 0.0)
(1301.8322107263941, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.3511711071991, 96.09685964435252)
(651.134065847679, 93.66164902046886)
(683.935960588159, 91.2264383965852)
(715.756855328639, 88.79122777270153)
(746.8420000691189, 86.35601714881787)
(777.1913948095988, 83.9208065249342)
(806.5597895500788, 81.48559590105054)
(834.9471842905588, 79.05038527716688)
(862.3535790310386, 76.61517465328322)
(889.0242237715185, 74.17996402939956)
(914.9591185119983, 71.7447534055159)
(939.9130132524782, 69.30954278163223)
(963.8859079929581, 66.87433215774857)
(986.877802733438, 64.4391215338649)
(1008.8886974739179, 62.00391090998125)
(1029.9185922143977, 59.568700286097595)
(1049.9674869548774, 57.13348966221394)
(1069.035381695357, 54.698279038330284)
(1087.1222764358367, 52.26306841444663)
(1104.2281711763164, 49.82785779056297)
(1120.5983159167963, 47.39264716667932)
(1136.2327106572761, 44.95743654279566)
(1151.1313553977561, 42.52222591891201)
(1165.2942501382358, 40.08701529502835)
(1178.4761448787156, 37.651804671144696)
(1190.6770396191953, 35.21659404726104)
(1201.896934359675, 32.781383423377385)
(1212.1358291001548, 30.346172799493726)
(1221.3937238406345, 27.910962175610067)
(1229.6706185811142, 25.475751551726407)
(1236.966513321594, 23.04054092784275)
(1243.2814080620738, 20.60533030395909)
(1248.8605528025537, 18.17011968007543)
(1253.7039475430336, 15.734909056191773)
(1257.5663422835134, 13.299698432308116)
(1260.6929870239935, 10.864487808424458)
(1263.3291317644735, 8.4417771845408)
(1265.2295265049534, 6.044066560657143)
(1266.6394212454334, 3.683855936773485)
(1267.8040659859134, 1.3536453128898267)
(1268.7234607263933, -0.9715653109938316)
(1268.7234607263933, 0.0)
(1268.7234607263933, 0.0)
(1268.7234607263933, 0.0)
(1268.7234607263933, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.99580266431957, 110.7081233876545)
(436.66469740479954, 108.27291276377083)
(475.35259214527946, 105.83770213988717)
(513.0594868857594, 103.40249151600351)
(549.7853816262393, 100.96728089211985)
(585.5302763667192, 98.53207026823618)
(620.5394211071991, 96.09685964435252)
(654.8128158476791, 93.66164902046886)
(688.105210588159, 91.2264383965852)
(720.416605328639, 88.79122777270153)
(751.7470000691189, 86.35601714881787)
(782.0963948095989, 83.9208065249342)
(811.4647895500789, 81.48559590105054)
(839.8521842905589, 79.05038527716688)
(867.5038290310387, 76.61517465328322)
(894.4197237715185, 74.17996402939956)
(920.5998685119984, 71.7447534055159)
(946.0442632524782, 69.30954278163223)
(970.5076579929581, 66.87433215774857)
(993.990052733438, 64.4391215338649)
(1016.4914474739179, 62.00391090998125)
(1038.0118422143978, 59.568700286097595)
(1058.7964869548778, 57.13348966221394)
(1078.8453816953577, 54.698279038330284)
(1097.9132764358374, 52.26306841444663)
(1116.000171176317, 49.82785779056297)
(1133.1060659167968, 47.39264716667932)
(1149.2309606572765, 44.95743654279566)
(1164.3748553977562, 42.52222591891201)
(1178.5377501382359, 40.08701529502835)
(1191.7196448787156, 37.651804671144696)
(1203.9205396191953, 35.21659404726104)
(1215.140434359675, 32.781383423377385)
(1225.3793291001548, 30.346172799493726)
(1234.8824738406347, 27.910962175610067)
(1243.6498685811146, 25.475751551726407)
(1251.4362633215944, 23.04054092784275)
(1258.2416580620743, 20.60533030395909)
(1264.3113028025543, 18.17011968007543)
(1269.645197543034, 15.747409056191772)
(1273.9980922835139, 13.362198432308114)
(1277.8604870239938, 11.026987808424456)
(1281.4776317644737, 8.716777184540799)
(1284.6042765049538, 6.419066560657141)
(1287.2404212454337, 4.158855936773483)
(1289.3860659859138, 1.9286453128898242)
(1291.2864607263937, -0.29656531099383443)
(1291.2864607263937, 0.0)
(1291.2864607263937, 0.0)
(1291.2864607263937, 0.0)
(1291.2864607263937, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.47222370239973, 120.44896588318915)
(274.0651184428797, 118.01375525930548)
(316.67701318335963, 115.57854463542182)
(358.5531579238396, 113.14333401153816)
(399.93880266431955, 110.7081233876545)
(440.5886974047995, 108.27291276377083)
(480.2575921452795, 105.83770213988717)
(518.9454868857595, 103.40249151600351)
(556.6523816262394, 100.96728089211985)
(593.3782763667193, 98.53207026823618)
(629.1231711071993, 96.09685964435252)
(664.1323158476791, 93.66164902046886)
(698.650960588159, 91.2264383965852)
(732.433855328639, 88.79122777270153)
(765.2357500691189, 86.35601714881787)
(797.0566448095989, 83.9208065249342)
(827.8965395500788, 81.48559590105054)
(857.7554342905588, 79.05038527716688)
(886.6333290310388, 76.61517465328322)
(914.5302237715188, 74.17996402939956)
(941.4461185119987, 71.7447534055159)
(967.3810132524787, 69.30954278163223)
(992.5801579929586, 66.87433215774857)
(1017.0435527334384, 64.4391215338649)
(1040.5259474739182, 62.00391090998125)
(1063.027342214398, 59.568700286097595)
(1084.5477369548778, 57.13348966221394)
(1105.0871316953576, 54.698279038330284)
(1124.6455264358374, 52.26306841444663)
(1143.2229211763172, 49.82785779056297)
(1160.819315916797, 47.39264716667932)
(1177.4347106572768, 44.95743654279566)
(1193.0691053977566, 42.52222591891201)
(1207.7225001382365, 40.08701529502835)
(1221.3948948787163, 37.651804671144696)
(1234.0862896191961, 35.21659404726104)
(1245.796684359676, 32.781383423377385)
(1256.5260791001558, 30.346172799493726)
(1266.2744738406357, 27.910962175610067)
(1275.0418685811155, 25.475751551726407)
(1282.8282633215954, 23.053040927842748)
(1289.6336580620753, 20.64283030395909)
(1295.7033028025553, 18.232619680075434)
(1301.037197543035, 15.847409056191777)
(1305.635342283515, 13.499698432308119)
(1309.742987023995, 11.189487808424461)
(1313.360131764475, 8.929277184540803)
(1316.486776504955, 6.694066560657145)
(1319.122921245435, 4.463855936773487)
(1321.513815985915, 2.263645312889828)
(1323.659460726395, 0.10093468900616935)
(1325.0693554668749, -2.036775934877489)
(1325.0693554668749, 0.0)
(1325.0693554668749, 0.0)
(1325.0693554668749, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.8233816262392, 100.96728089211985)
(583.5682763667191, 98.53207026823618)
(618.3321711071991, 96.09685964435252)
(652.115065847679, 93.66164902046886)
(684.916960588159, 91.2264383965852)
(716.737855328639, 88.79122777270153)
(747.5777500691189, 86.35601714881787)
(777.4366448095989, 83.9208065249342)
(806.3145395500788, 81.48559590105054)
(834.4566842905587, 79.05038527716688)
(862.1083290310385, 76.61517465328322)
(889.0242237715183, 74.17996402939956)
(914.9591185119982, 71.7447534055159)
(939.9130132524781, 69.30954278163223)
(963.885907992958, 66.87433215774857)
(986.8778027334379, 64.4391215338649)
(1008.8886974739178, 62.00391090998125)
(1029.9185922143977, 59.568700286097595)
(1049.9674869548774, 57.13348966221394)
(1069.2806316953572, 54.698279038330284)
(1087.858026435837, 52.26306841444663)
(1105.4544211763168, 49.82785779056297)
(1122.0698159167966, 47.39264716667932)
(1137.7042106572765, 44.95743654279566)
(1152.3576053977563, 42.52222591891201)
(1166.0300001382361, 40.08701529502835)
(1178.721394878716, 37.651804671144696)
(1190.4317896191958, 35.21659404726104)
(1201.1611843596756, 32.781383423377385)
(1210.9095791001555, 30.346172799493726)
(1219.6769738406354, 27.910962175610067)
(1227.4633685811152, 25.475751551726407)
(1234.268763321595, 23.04054092784275)
(1240.3384080620751, 20.61033030395909)
(1245.917552802555, 18.18511968007543)
(1251.0061975430351, 15.784909056191774)
(1255.3590922835149, 13.422198432308114)
(1258.9762370239948, 11.084487808424456)
(1262.102881764475, 8.784277184540798)
(1264.7390265049548, 6.521566560657139)
(1266.884671245435, 4.296355936773481)
(1268.7850659859148, 2.1211453128898223)
(1270.6854607263947, -0.01656531099383658)
(1270.6854607263947, 0.0)
(1270.6854607263947, 0.0)
(1270.6854607263947, 0.0)
(1270.6854607263947, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.47222370239973, 120.44896588318915)
(274.3103684428797, 118.01375525930548)
(317.41276318335963, 115.57854463542182)
(359.5341579238396, 113.14333401153816)
(400.67455266431955, 110.7081233876545)
(440.8339474047995, 108.27291276377083)
(480.0123421452795, 105.83770213988717)
(518.2097368857594, 103.40249151600351)
(555.4261316262393, 100.96728089211985)
(591.6615263667193, 98.53207026823618)
(626.9159211071992, 96.09685964435252)
(661.1893158476792, 93.66164902046886)
(694.4817105881591, 91.2264383965852)
(726.7931053286391, 88.79122777270153)
(758.123500069119, 86.35601714881787)
(788.472894809599, 83.9208065249342)
(817.841289550079, 81.48559590105054)
(846.4739342905589, 79.05038527716688)
(874.3708290310389, 76.61517465328322)
(901.2867237715187, 74.17996402939956)
(927.2216185119986, 71.7447534055159)
(952.1755132524785, 69.30954278163223)
(976.1484079929584, 66.87433215774857)
(999.1403027334383, 64.4391215338649)
(1021.3964474739181, 62.00391090998125)
(1042.916842214398, 59.568700286097595)
(1063.4562369548778, 57.13348966221394)
(1083.0146316953576, 54.698279038330284)
(1101.5920264358374, 52.26306841444663)
(1119.1884211763172, 49.82785779056297)
(1135.803815916797, 47.39264716667932)
(1151.4382106572768, 44.95743654279566)
(1166.0916053977567, 42.52222591891201)
(1179.7640001382365, 40.08701529502835)
(1192.4553948787163, 37.651804671144696)
(1204.1657896191962, 35.21659404726104)
(1214.895184359676, 32.781383423377385)
(1224.6435791001559, 30.346172799493726)
(1233.4109738406357, 27.910962175610067)
(1241.1973685811156, 25.475751551726407)
(1248.0027633215955, 23.04054092784275)
(1254.0724080620755, 20.60533030395909)
(1259.6515528025554, 18.17011968007543)
(1264.7401975430355, 15.739909056191774)
(1269.3383422835154, 13.339698432308117)
(1273.4459870239955, 10.964487808424458)
(1277.0631317644754, 8.5942771845408)
(1280.4350265049554, 6.2340665606571415)
(1283.5616712454355, 3.883855936773483)
(1286.1978159859154, 1.538645312889824)
(1288.5887107263954, -0.8065653109938347)
(1288.5887107263954, 0.0)
(1288.5887107263954, 0.0)
(1288.5887107263954, 0.0)
(1288.5887107263954, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.38882896191978, 122.88417650707281)
(230.96272370239973, 120.44896588318915)
(274.5556184428797, 118.01375525930548)
(317.16751318335963, 115.57854463542182)
(358.7984079238396, 113.14333401153816)
(399.44830266431956, 110.7081233876545)
(439.1171974047995, 108.27291276377083)
(477.80509214527945, 105.83770213988717)
(515.5119868857594, 103.40249151600351)
(552.2378816262393, 100.96728089211985)
(587.9827763667192, 98.53207026823618)
(622.9919211071991, 96.09685964435252)
(657.510565847679, 93.66164902046886)
(691.293460588159, 91.2264383965852)
(724.3406053286388, 88.79122777270153)
(756.6520000691188, 86.35601714881787)
(787.9823948095988, 83.9208065249342)
(818.5770395500787, 81.48559590105054)
(848.4359342905586, 79.05038527716688)
(877.3138290310386, 76.61517465328322)
(905.2107237715186, 74.17996402939956)
(932.1266185119986, 71.7447534055159)
(958.0615132524784, 69.30954278163223)
(983.2606579929583, 66.87433215774857)
(1007.7240527334382, 64.4391215338649)
(1031.206447473918, 62.00391090998125)
(1053.7078422143977, 59.568700286097595)
(1075.4734869548777, 57.13348966221394)
(1096.5033816953576, 54.698279038330284)
(1116.5522764358375, 52.26306841444663)
(1135.6201711763174, 49.82785779056297)
(1153.707065916797, 47.39264716667932)
(1170.8129606572768, 44.95743654279566)
(1186.9378553977565, 42.52222591891201)
(1202.0817501382362, 40.08701529502835)
(1216.244644878716, 37.651804671144696)
(1229.4265396191956, 35.21659404726104)
(1241.6274343596754, 32.781383423377385)
(1252.847329100155, 30.351172799493725)
(1263.0862238406348, 27.925962175610067)
(1272.3441185811146, 25.50075155172641)
(1280.6210133215943, 23.08054092784275)
(1287.916908062074, 20.66533030395909)
(1294.477052802554, 18.250119680075432)
(1300.3014475430339, 15.847409056191774)
(1305.390092283514, 13.482198432308115)
(1309.7429870239937, 11.166987808424457)
(1313.3601317644736, 8.8817771845408)
(1316.4867765049537, 6.614066560657141)
(1319.1229212454336, 4.363855936773482)
(1321.2685659859137, 2.1236453128898227)
(1323.1689607263936, -0.0865653109938366)
(1323.1689607263936, 0.0)
(1323.1689607263936, 0.0)
(1323.1689607263936, 0.0)
(1323.1689607263936, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.32443422143984, 125.31938713095647)
(186.87932896191978, 122.88417650707281)
(231.45322370239973, 120.44896588318915)
(275.0461184428797, 118.01375525930548)
(317.6580131833596, 115.57854463542182)
(359.2889079238396, 113.14333401153816)
(399.93880266431955, 110.7081233876545)
(439.6076974047995, 108.27291276377083)
(478.29559214527944, 105.83770213988717)
(516.0024868857594, 103.40249151600351)
(552.7283816262393, 100.96728089211985)
(588.4732763667192, 98.53207026823618)
(623.2371711071992, 96.09685964435252)
(657.0200658476791, 93.66164902046886)
(689.8219605881591, 91.2264383965852)
(721.642855328639, 88.79122777270153)
(752.482750069119, 86.35601714881787)
(782.341644809599, 83.9208065249342)
(811.2195395500789, 81.48559590105054)
(839.1164342905589, 79.05038527716688)
(866.0323290310388, 76.61517465328322)
(892.2124737715186, 74.17996402939956)
(917.6568685119985, 71.7447534055159)
(942.1202632524784, 69.30954278163223)
(965.6026579929583, 66.87433215774857)
(988.1040527334382, 64.4391215338649)
(1009.624447473918, 62.00391090998125)
(1030.1638422143978, 59.568700286097595)
(1049.7222369548776, 57.13348966221394)
(1068.2996316953574, 54.698279038330284)
(1086.1412764358374, 52.26306841444663)
(1103.2471711763171, 49.82785779056297)
(1119.3720659167968, 47.39264716667932)
(1134.5159606572765, 44.95743654279566)
(1148.6788553977563, 42.52222591891201)
(1162.1060001382361, 40.08701529502835)
(1174.797394878716, 37.651804671144696)
(1186.5077896191958, 35.21659404726104)
(1197.2371843596757, 32.781383423377385)
(1206.9855791001555, 30.346172799493726)
(1215.7529738406354, 27.910962175610067)
(1223.5393685811152, 25.475751551726407)
(1230.344763321595, 23.04054092784275)
(1236.4144080620752, 20.60533030395909)
(1241.993552802555, 18.17011968007543)
(1247.0821975430351, 15.747409056191772)
(1251.435092283515, 13.349698432308113)
(1255.0522370239948, 10.969487808424455)
(1258.4241317644749, 8.594277184540797)
(1261.550776504955, 6.224066560657138)
(1264.1869212454349, 3.8638559367734797)
(1266.332565985915, 1.533645312889821)
(1267.9877107263949, -0.7590653109938377)
(1267.9877107263949, 0.0)
(1267.9877107263949, 0.0)
(1267.9877107263949, 0.0)
(1267.9877107263949, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.69601318335964, 115.57854463542182)
(357.3269079238396, 113.14333401153816)
(398.22205266431956, 110.7081233876545)
(438.38144740479953, 108.27291276377083)
(477.5598421452795, 105.83770213988717)
(516.0024868857594, 103.40249151600351)
(553.7093816262393, 100.96728089211985)
(590.6805263667192, 98.53207026823618)
(626.9159211071991, 96.09685964435252)
(662.170315847679, 93.66164902046886)
(696.443710588159, 91.2264383965852)
(729.7361053286389, 88.79122777270153)
(762.0475000691189, 86.35601714881787)
(793.3778948095988, 83.9208065249342)
(823.7272895500788, 81.48559590105054)
(853.0956842905588, 79.05038527716688)
(881.4830790310388, 76.61517465328322)
(908.8894737715187, 74.17996402939956)
(935.3148685119987, 71.7447534055159)
(960.7592632524786, 69.30954278163223)
(985.4679079929584, 66.87433215774857)
(1009.6860527334383, 64.4391215338649)
(1033.4136974739183, 62.00391090998125)
(1056.4055922143982, 59.568700286097595)
(1078.416486954878, 57.13348966221394)
(1099.446381695358, 54.698279038330284)
(1119.495276435838, 52.26306841444663)
(1138.5631711763178, 49.82785779056297)
(1156.6500659167975, 47.39264716667932)
(1173.7559606572772, 44.95743654279566)
(1189.880855397757, 42.52222591891201)
(1205.0247501382366, 40.08701529502835)
(1219.1876448787164, 37.651804671144696)
(1232.369539619196, 35.21659404726104)
(1244.5704343596758, 32.781383423377385)
(1255.7903291001555, 30.346172799493726)
(1266.0292238406353, 27.910962175610067)
(1275.287118581115, 25.475751551726407)
(1283.5640133215948, 23.04054092784275)
(1290.8599080620745, 20.60533030395909)
(1297.1748028025543, 18.17011968007543)
(1302.508697543034, 15.747409056191772)
(1307.106842283514, 13.342198432308114)
(1311.459737023994, 10.954487808424457)
(1315.567381764474, 8.584277184540799)
(1319.184526504954, 6.24406656065714)
(1322.311171245434, 3.928855936773482)
(1324.947315985914, 1.6186453128898233)
(1327.092960726394, -0.6815653109938354)
(1327.092960726394, 0.0)
(1327.092960726394, 0.0)
(1327.092960726394, 0.0)
(1327.092960726394, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.6343027334381, 64.4391215338649)
(994.664197473918, 62.00391090998125)
(1014.7130922143979, 59.568700286097595)
(1033.7809869548776, 57.13348966221394)
(1051.8678816953573, 54.698279038330284)
(1068.973776435837, 52.26306841444663)
(1085.0986711763167, 49.82785779056297)
(1100.2425659167964, 47.39264716667932)
(1114.405460657276, 44.95743654279566)
(1127.5873553977558, 42.52222591891201)
(1139.7882501382355, 40.08701529502835)
(1151.0081448787153, 37.651804671144696)
(1161.247039619195, 35.21659404726104)
(1170.750184359675, 32.781383423377385)
(1179.5175791001548, 30.346172799493726)
(1187.3039738406346, 27.910962175610067)
(1194.1093685811145, 25.475751551726407)
(1200.1790133215945, 23.04054092784275)
(1205.7581580620745, 20.60533030395909)
(1210.8468028025545, 18.17011968007543)
(1215.4449475430345, 15.739909056191774)
(1219.3073422835143, 13.327198432308116)
(1222.4339870239944, 10.931987808424457)
(1225.0701317644744, 8.5467771845408)
(1227.2157765049544, 6.191566560657141)
(1229.1161712454343, 3.8613559367734824)
(1230.7713159859143, 1.5311453128898238)
(1231.200210726394, -0.7940653109938348)
(1231.200210726394, 0.0)
(1231.200210726394, 0.0)
(1231.200210726394, 0.0)
(1231.200210726394, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.47222370239973, 120.44896588318915)
(274.3103684428797, 118.01375525930548)
(317.6580131833596, 115.57854463542182)
(360.2699079238396, 113.14333401153816)
(401.90080266431954, 110.7081233876545)
(442.5506974047995, 108.27291276377083)
(482.2195921452795, 105.83770213988717)
(520.9074868857595, 103.40249151600351)
(558.6143816262394, 100.96728089211985)
(595.3402763667193, 98.53207026823618)
(631.0851711071992, 96.09685964435252)
(665.8490658476792, 93.66164902046886)
(699.6319605881591, 91.2264383965852)
(732.4338553286391, 88.79122777270153)
(764.254750069119, 86.35601714881787)
(795.094644809599, 83.9208065249342)
(824.953539550079, 81.48559590105054)
(853.831434290559, 79.05038527716688)
(881.9735790310389, 76.61517465328322)
(909.3799737715188, 74.17996402939956)
(935.8053685119987, 71.7447534055159)
(961.2497632524786, 69.30954278163223)
(985.7131579929585, 66.87433215774857)
(1009.1955527334384, 64.4391215338649)
(1031.6969474739183, 62.00391090998125)
(1053.217342214398, 59.568700286097595)
(1073.7567369548779, 57.13348966221394)
(1093.3151316953576, 54.698279038330284)
(1111.8925264358375, 52.26306841444663)
(1129.4889211763173, 49.82785779056297)
(1146.104315916797, 47.39264716667932)
(1161.738710657277, 44.95743654279566)
(1176.3921053977567, 42.52222591891201)
(1190.0645001382366, 40.08701529502835)
(1202.7558948787164, 37.651804671144696)
(1214.4662896191962, 35.21659404726104)
(1225.195684359676, 32.781383423377385)
(1234.944079100156, 30.346172799493726)
(1243.956723840636, 27.910962175610067)
(1252.2336185811157, 25.475751551726407)
(1259.5295133215955, 23.04054092784275)
(1265.8444080620752, 20.60533030395909)
(1271.4235528025552, 18.17011968007543)
(1276.266947543035, 15.747409056191772)
(1280.374592283515, 13.362198432308114)
(1283.991737023995, 11.026987808424456)
(1286.873131764475, 8.729277184540798)
(1289.018776504955, 6.44406656065714)
(1290.673921245435, 4.183855936773481)
(1292.083815985915, 1.9611453128898229)
(1293.493710726395, -0.23656531099383565)
(1293.493710726395, 0.0)
(1293.493710726395, 0.0)
(1293.493710726395, 0.0)
(1293.493710726395, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.69601318335964, 115.57854463542182)
(357.3269079238396, 113.14333401153816)
(397.97680266431956, 110.7081233876545)
(437.89094740479953, 108.27291276377083)
(477.0693421452795, 105.83770213988717)
(515.2667368857594, 103.40249151600351)
(552.4831316262394, 100.96728089211985)
(588.9637763667192, 98.53207026823618)
(624.7086711071992, 96.09685964435252)
(659.4725658476791, 93.66164902046886)
(693.255460588159, 91.2264383965852)
(726.057355328639, 88.79122777270153)
(757.878250069119, 86.35601714881787)
(788.7181448095989, 83.9208065249342)
(818.5770395500789, 81.48559590105054)
(847.4549342905589, 79.05038527716688)
(875.3518290310388, 76.61517465328322)
(902.5129737715187, 74.17996402939956)
(928.9383685119985, 71.7447534055159)
(954.3827632524784, 69.30954278163223)
(979.0914079929582, 66.87433215774857)
(1003.0643027334381, 64.4391215338649)
(1026.056197473918, 62.00391090998125)
(1048.067092214398, 59.568700286097595)
(1069.0969869548778, 57.13348966221394)
(1089.1458816953577, 54.698279038330284)
(1108.2137764358374, 52.26306841444663)
(1126.300671176317, 49.82785779056297)
(1143.4065659167968, 47.39264716667932)
(1159.5314606572765, 44.95743654279566)
(1174.6753553977562, 42.52222591891201)
(1188.838250138236, 40.08701529502835)
(1202.0201448787157, 37.651804671144696)
(1214.2210396191954, 35.21659404726104)
(1225.440934359675, 32.781383423377385)
(1235.6798291001548, 30.346172799493726)
(1244.9377238406346, 27.910962175610067)
(1253.2146185811143, 25.475751551726407)
(1260.510513321594, 23.04054092784275)
(1267.070658062074, 20.61033030395909)
(1273.140302802554, 18.18511968007543)
(1278.719447543034, 15.784909056191774)
(1283.808092283514, 13.422198432308114)
(1288.651487023994, 11.071987808424456)
(1293.2496317644739, 8.726777184540799)
(1297.1120265049537, 6.411566560657141)
(1300.2386712454338, 4.146355936773483)
(1302.8748159859138, 1.9186453128898238)
(1305.0204607263938, -0.2840653109938351)
(1305.0204607263938, 0.0)
(1305.0204607263938, 0.0)
(1305.0204607263938, 0.0)
(1305.0204607263938, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.25264474047995, 130.1898083787238)
(95.7695394809599, 127.75459775484013)
(142.55068422143987, 125.31938713095647)
(188.59607896191983, 122.88417650707281)
(233.66047370239977, 120.44896588318915)
(277.7438684428797, 118.01375525930548)
(320.84626318335967, 115.57854463542182)
(362.9676579238396, 113.14333401153816)
(404.1080526643196, 110.7081233876545)
(444.51269740479955, 108.27291276377083)
(484.1815921452795, 105.83770213988717)
(522.8694868857594, 103.40249151600351)
(560.5763816262394, 100.96728089211985)
(597.3022763667193, 98.53207026823618)
(633.0471711071992, 96.09685964435252)
(667.8110658476792, 93.66164902046886)
(701.5939605881591, 91.2264383965852)
(734.3958553286391, 88.79122777270153)
(766.216750069119, 86.35601714881787)
(797.056644809599, 83.9208065249342)
(826.915539550079, 81.48559590105054)
(855.7934342905589, 79.05038527716688)
(883.6903290310389, 76.61517465328322)
(910.6062237715188, 74.17996402939956)
(936.5411185119987, 71.7447534055159)
(961.4950132524785, 69.30954278163223)
(985.4679079929584, 66.87433215774857)
(1008.4598027334383, 64.4391215338649)
(1030.470697473918, 62.00391090998125)
(1051.500592214398, 59.568700286097595)
(1071.549486954878, 57.13348966221394)
(1090.6173816953576, 54.698279038330284)
(1108.7042764358373, 52.26306841444663)
(1125.810171176317, 49.82785779056297)
(1141.9350659167967, 47.39264716667932)
(1157.0789606572764, 44.95743654279566)
(1171.2418553977561, 42.52222591891201)
(1184.4237501382358, 40.08701529502835)
(1196.6246448787156, 37.651804671144696)
(1207.8445396191953, 35.21659404726104)
(1218.083434359675, 32.781383423377385)
(1227.3413291001548, 30.346172799493726)
(1235.6182238406345, 27.910962175610067)
(1242.9141185811143, 25.475751551726407)
(1249.229013321594, 23.04054092784275)
(1254.808158062074, 20.60533030395909)
(1259.896802802554, 18.17011968007543)
(1264.494947543034, 15.747409056191772)
(1268.3573422835138, 13.362198432308114)
(1271.483987023994, 11.014487808424455)
(1274.1201317644739, 8.684277184540798)
(1276.5110265049539, 6.3640665606571405)
(1278.656671245434, 4.053855936773481)
(1280.5570659859138, 1.7536453128898226)
(1282.2122107263938, -0.5165653109938363)
(1282.2122107263938, 0.0)
(1282.2122107263938, 0.0)
(1282.2122107263938, 0.0)
(1282.2122107263938, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.8364079238396, 113.14333401153816)
(397.73155266431957, 110.7081233876545)
(437.89094740479953, 108.27291276377083)
(477.0693421452795, 105.83770213988717)
(515.2667368857594, 103.40249151600351)
(552.4831316262394, 100.96728089211985)
(588.7185263667193, 98.53207026823618)
(623.9729211071992, 96.09685964435252)
(658.2463158476792, 93.66164902046886)
(691.5387105881591, 91.2264383965852)
(723.8501053286391, 88.79122777270153)
(755.180500069119, 86.35601714881787)
(785.529894809599, 83.9208065249342)
(814.898289550079, 81.48559590105054)
(843.5309342905589, 79.05038527716688)
(871.4278290310389, 76.61517465328322)
(898.3437237715187, 74.17996402939956)
(924.2786185119986, 71.7447534055159)
(949.4777632524784, 69.30954278163223)
(973.9411579929583, 66.87433215774857)
(997.4235527334382, 64.4391215338649)
(1019.9249474739181, 62.00391090998125)
(1041.445342214398, 59.568700286097595)
(1061.9847369548777, 57.13348966221394)
(1081.5431316953575, 54.698279038330284)
(1100.1205264358373, 52.26306841444663)
(1117.716921176317, 49.82785779056297)
(1134.332315916797, 47.39264716667932)
(1149.9667106572767, 44.95743654279566)
(1164.6201053977566, 42.52222591891201)
(1178.2925001382364, 40.08701529502835)
(1190.9838948787162, 37.651804671144696)
(1202.694289619196, 35.21659404726104)
(1213.423684359676, 32.781383423377385)
(1223.1720791001558, 30.346172799493726)
(1232.1847238406358, 27.910962175610067)
(1240.4616185811155, 25.475751551726407)
(1247.7575133215953, 23.045540927842747)
(1254.072408062075, 20.62033030395909)
(1259.651552802555, 18.195119680075432)
(1264.740197543035, 15.794909056191775)
(1269.338342283515, 13.419698432308117)
(1273.445987023995, 11.069487808424459)
(1277.063131764475, 8.7567771845408)
(1280.189776504955, 6.481566560657142)
(1283.071171245435, 4.243855936773484)
(1285.4620659859147, 2.023645312889825)
(1287.3624607263946, -0.186565310993834)
(1287.3624607263946, 0.0)
(1287.3624607263946, 0.0)
(1287.3624607263946, 0.0)
(1287.3624607263946, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(436.1741974047995, 108.27291276377083)
(474.8620921452794, 105.83770213988717)
(512.8142368857593, 103.40249151600351)
(550.2758816262392, 100.96728089211985)
(587.0017763667191, 98.53207026823618)
(622.991921107199, 96.09685964435252)
(658.2463158476789, 93.66164902046886)
(692.5197105881589, 91.2264383965852)
(725.8121053286388, 88.79122777270153)
(758.1235000691188, 86.35601714881787)
(789.4538948095988, 83.9208065249342)
(819.8032895500787, 81.48559590105054)
(849.4169342905586, 79.05038527716688)
(878.5400790310385, 76.61517465328322)
(907.1727237715185, 74.17996402939956)
(935.0696185119984, 71.7447534055159)
(961.9855132524784, 69.30954278163223)
(987.9204079929583, 66.87433215774857)
(1013.1195527334381, 64.4391215338649)
(1037.582947473918, 62.00391090998125)
(1061.310592214398, 59.568700286097595)
(1084.3024869548778, 57.13348966221394)
(1106.3133816953577, 54.698279038330284)
(1127.3432764358377, 52.26306841444663)
(1147.3921711763176, 49.82785779056297)
(1166.4600659167975, 47.39264716667932)
(1184.5469606572772, 44.95743654279566)
(1201.6528553977569, 42.52222591891201)
(1217.7777501382366, 40.08701529502835)
(1232.9216448787163, 37.651804671144696)
(1247.084539619196, 35.21659404726104)
(1260.2664343596757, 32.781383423377385)
(1272.4673291001554, 30.346172799493726)
(1283.6872238406352, 27.910962175610067)
(1293.435618581115, 25.475751551726407)
(1301.7125133215948, 23.04054092784275)
(1309.0084080620745, 20.60533030395909)
(1315.3233028025543, 18.17011968007543)
(1320.9024475430342, 15.739909056191774)
(1325.745842283514, 13.327198432308116)
(1330.098737023994, 10.926987808424457)
(1334.451631764474, 8.539277184540797)
(1338.314026504954, 6.169066560657138)
(1341.440671245434, 3.82885593677348)
(1344.076815985914, 1.5261453128898215)
(1346.222460726394, -0.7390653109938371)
(1346.222460726394, 0.0)
(1346.222460726394, 0.0)
(1346.222460726394, 0.0)
(1346.222460726394, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.8364079238396, 113.14333401153816)
(397.48630266431957, 110.7081233876545)
(437.15519740479954, 108.27291276377083)
(475.84309214527946, 105.83770213988717)
(513.7952368857593, 103.40249151600351)
(551.0116316262393, 100.96728089211985)
(587.2470263667192, 98.53207026823618)
(622.5014211071991, 96.09685964435252)
(656.7748158476791, 93.66164902046886)
(690.067210588159, 91.2264383965852)
(722.378605328639, 88.79122777270153)
(753.7090000691189, 86.35601714881787)
(784.0583948095989, 83.9208065249342)
(813.4267895500789, 81.48559590105054)
(841.8141842905588, 79.05038527716688)
(869.2205790310387, 76.61517465328322)
(895.6459737715186, 74.17996402939956)
(921.0903685119985, 71.7447534055159)
(945.5537632524783, 69.30954278163223)
(969.0361579929582, 66.87433215774857)
(991.5375527334381, 64.4391215338649)
(1013.303197473918, 62.00391090998125)
(1034.3330922143978, 59.568700286097595)
(1054.3819869548777, 57.13348966221394)
(1073.4498816953574, 54.698279038330284)
(1091.536776435837, 52.26306841444663)
(1108.6426711763168, 49.82785779056297)
(1124.7675659167965, 47.39264716667932)
(1139.9114606572762, 44.95743654279566)
(1154.0743553977559, 42.52222591891201)
(1167.2562501382356, 40.08701529502835)
(1179.4571448787153, 37.651804671144696)
(1190.677039619195, 35.21659404726104)
(1200.9159343596748, 32.781383423377385)
(1210.1738291001545, 30.346172799493726)
(1218.4507238406343, 27.910962175610067)
(1225.746618581114, 25.475751551726407)
(1232.0615133215938, 23.045540927842747)
(1237.6406580620737, 20.62033030395909)
(1242.7293028025538, 18.195119680075432)
(1247.3274475430337, 15.794909056191775)
(1251.4350922835138, 13.424698432308118)
(1255.0522370239937, 11.06448780842446)
(1258.1788817644738, 8.7092771845408)
(1260.8150265049537, 6.366566560657142)
(1262.9606712454338, 4.048855936773483)
(1264.6158159859137, 1.7561453128898246)
(1266.0257107263938, -0.4990653109938342)
(1266.0257107263938, 0.0)
(1266.0257107263938, 0.0)
(1266.0257107263938, 0.0)
(1266.0257107263938, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.47222370239973, 120.44896588318915)
(274.0651184428797, 118.01375525930548)
(316.92226318335963, 115.57854463542182)
(359.0436579238396, 113.14333401153816)
(400.18405266431955, 110.7081233876545)
(440.3434474047995, 108.27291276377083)
(479.5218421452795, 105.83770213988717)
(517.7192368857594, 103.40249151600351)
(554.9356316262393, 100.96728089211985)
(591.4162763667192, 98.53207026823618)
(627.4064211071991, 96.09685964435252)
(662.660815847679, 93.66164902046886)
(696.934210588159, 91.2264383965852)
(730.2266053286389, 88.79122777270153)
(762.5380000691189, 86.35601714881787)
(794.1136448095988, 83.9208065249342)
(824.9535395500787, 81.48559590105054)
(854.8124342905587, 79.05038527716688)
(883.6903290310387, 76.61517465328322)
(911.5872237715187, 74.17996402939956)
(938.5031185119987, 71.7447534055159)
(964.4380132524785, 69.30954278163223)
(989.6371579929584, 66.87433215774857)
(1014.1005527334382, 64.4391215338649)
(1037.582947473918, 62.00391090998125)
(1060.0843422143978, 59.568700286097595)
(1081.6047369548776, 57.13348966221394)
(1102.1441316953574, 54.698279038330284)
(1121.9477764358373, 52.26306841444663)
(1141.0156711763173, 49.82785779056297)
(1159.102565916797, 47.39264716667932)
(1176.2084606572766, 44.95743654279566)
(1192.3333553977563, 42.52222591891201)
(1207.477250138236, 40.08701529502835)
(1221.6401448787158, 37.651804671144696)
(1234.8220396191955, 35.21659404726104)
(1247.0229343596752, 32.781383423377385)
(1258.242829100155, 30.346172799493726)
(1268.4817238406347, 27.915962175610066)
(1277.7396185811144, 25.490751551726408)
(1286.0165133215942, 23.06554092784275)
(1293.557658062074, 20.640330303959093)
(1300.363052802554, 18.215119680075436)
(1306.432697543034, 15.802409056191777)
(1311.7665922835138, 13.40719843230812)
(1316.6099870239937, 11.04198780842446)
(1321.2081317644736, 8.726777184540802)
(1325.3157765049536, 6.449066560657144)
(1328.9329212454336, 4.208855936773485)
(1332.0595659859137, 2.0186453128898263)
(1334.9409607263935, -0.13406531099383273)
(1334.9409607263935, 0.0)
(1334.9409607263935, 0.0)
(1334.9409607263935, 0.0)
(1334.9409607263935, 0.0)
};
\nextgroupplot [height = {3.4cm}, ylabel = {Altitude (m)}, title = {$\lambda= 50.0$}, axis equal image = {false}, xlabel = {East (m)}, width = {9.2cm}, xmin = {0}, xmax= {1700}, ymin= {0}, ymax = {150}, ytick={0,75,150}]\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.734909056191773)
(1207.2900922835156, 13.324698432308116)
(1209.9262370239956, 10.944487808424459)
(1212.0718817644756, 8.5817771845408)
(1213.9722765049555, 6.231566560657141)
(1215.8726712454354, 3.893855936773483)
(1217.7730659859153, 1.5686453128898248)
(1219.6734607263952, -0.7565653109938335)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.720223840636, 27.910962175610067)
(1185.0351185811157, 25.475751551726407)
(1190.6142633215957, 23.04054092784275)
(1195.7029080620757, 20.60533030395909)
(1200.3010528025557, 18.17011968007543)
(1204.4086975430357, 15.739909056191774)
(1207.7805922835155, 13.339698432308117)
(1210.4167370239954, 10.976987808424457)
(1212.5623817644755, 8.6317771845408)
(1214.4627765049554, 6.291566560657142)
(1216.3631712454353, 3.976355936773483)
(1218.2635659859152, 1.6986453128898245)
(1220.163960726395, -0.5540653109938343)
(1220.163960726395, 0.0)
(1220.163960726395, 0.0)
(1220.163960726395, 0.0)
(1220.163960726395, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.076987808424457)
(1212.0718817644756, 8.779277184540799)
(1213.9722765049555, 6.49906656065714)
(1215.8726712454354, 4.236355936773482)
(1217.7730659859153, 1.9911453128898238)
(1219.6734607263952, -0.249065310993835)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.076987808424457)
(1212.0718817644756, 8.779277184540799)
(1213.9722765049555, 6.49906656065714)
(1215.8726712454354, 4.236355936773482)
(1217.7730659859153, 1.9986453128898238)
(1219.6734607263952, -0.2140653109938348)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.734909056191773)
(1207.2900922835156, 13.324698432308116)
(1209.9262370239956, 10.939487808424458)
(1212.0718817644756, 8.566777184540799)
(1213.9722765049555, 6.219066560657141)
(1215.8726712454354, 3.883855936773483)
(1217.7730659859153, 1.5536453128898247)
(1219.6734607263952, -0.7715653109938336)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.064487808424458)
(1212.0718817644756, 8.7292771845408)
(1213.9722765049555, 6.406566560657143)
(1215.8726712454354, 4.121355936773485)
(1217.7730659859153, 1.8661453128898264)
(1219.6734607263952, -0.3840653109938321)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.076987808424457)
(1212.0718817644756, 8.7917771845408)
(1213.9722765049555, 6.531566560657142)
(1215.8726712454354, 4.276355936773483)
(1217.7730659859153, 2.026145312889825)
(1219.6734607263952, -0.21156531099383374)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.739909056191774)
(1207.2900922835156, 13.339698432308117)
(1209.9262370239956, 10.976987808424457)
(1212.0718817644756, 8.639277184540799)
(1213.9722765049555, 6.339066560657141)
(1215.8726712454354, 4.076355936773482)
(1217.7730659859153, 1.8511453128898236)
(1219.6734607263952, -0.32406531099383507)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.5353422835158, 13.387198432308114)
(1210.6619870239958, 11.039487808424456)
(1213.2981317644758, 8.704277184540798)
(1215.4437765049558, 6.37406656065714)
(1217.3441712454357, 4.053855936773481)
(1219.2445659859156, 1.7436453128898228)
(1221.1449607263955, -0.5615653109938359)
(1221.1449607263955, 0.0)
(1221.1449607263955, 0.0)
(1221.1449607263955, 0.0)
(1221.1449607263955, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.720223840636, 27.910962175610067)
(1185.0351185811157, 25.475751551726407)
(1190.6142633215957, 23.04054092784275)
(1195.7029080620757, 20.60533030395909)
(1200.3010528025557, 18.17011968007543)
(1204.4086975430357, 15.747409056191772)
(1207.7805922835155, 13.362198432308114)
(1210.4167370239954, 11.014487808424455)
(1212.5623817644755, 8.704277184540798)
(1214.4627765049554, 6.424066560657139)
(1216.3631712454353, 4.161355936773481)
(1218.2635659859152, 1.9161453128898227)
(1220.163960726395, -0.31906531099383606)
(1220.163960726395, 0.0)
(1220.163960726395, 0.0)
(1220.163960726395, 0.0)
(1220.163960726395, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.076987808424457)
(1212.0718817644756, 8.7717771845408)
(1213.9722765049555, 6.471566560657142)
(1215.8726712454354, 4.176355936773484)
(1217.7730659859153, 1.891145312889825)
(1219.6734607263952, -0.36406531099383377)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.069487808424459)
(1212.0718817644756, 8.7567771845408)
(1213.9722765049555, 6.4615665606571415)
(1215.8726712454354, 4.196355936773483)
(1217.7730659859153, 1.9561453128898245)
(1219.4282107263953, -0.27906531099383425)
(1219.4282107263953, 0.0)
(1219.4282107263953, 0.0)
(1219.4282107263953, 0.0)
(1219.4282107263953, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.5353422835158, 13.399698432308115)
(1210.6619870239958, 11.069487808424459)
(1213.2981317644758, 8.749277184540801)
(1215.4437765049558, 6.439066560657143)
(1217.3441712454357, 4.1588559367734845)
(1219.2445659859156, 1.9036453128898256)
(1221.1449607263955, -0.35156531099383326)
(1221.1449607263955, 0.0)
(1221.1449607263955, 0.0)
(1221.1449607263955, 0.0)
(1221.1449607263955, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.076987808424457)
(1212.0718817644756, 8.779277184540799)
(1213.9722765049555, 6.506566560657141)
(1215.8726712454354, 4.246355936773482)
(1217.7730659859153, 2.011145312889824)
(1219.6734607263952, -0.18656531099383472)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.739909056191774)
(1207.2900922835156, 13.339698432308117)
(1209.9262370239956, 10.969487808424459)
(1212.0718817644756, 8.6042771845408)
(1213.9722765049555, 6.244066560657141)
(1215.6274212454355, 3.8888559367734827)
(1217.0373159859153, 1.558645312889824)
(1218.201960726395, -0.7340653109938347)
(1218.201960726395, 0.0)
(1218.201960726395, 0.0)
(1218.201960726395, 0.0)
(1218.201960726395, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.064487808424458)
(1212.0718817644756, 8.734277184540801)
(1213.9722765049555, 6.414066560657143)
(1215.8726712454354, 4.103855936773484)
(1217.5278159859154, 1.803645312889825)
(1218.9377107263952, -0.4865653109938338)
(1218.9377107263952, 0.0)
(1218.9377107263952, 0.0)
(1218.9377107263952, 0.0)
(1218.9377107263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.064487808424458)
(1212.0718817644756, 8.7417771845408)
(1213.9722765049555, 6.4440665606571415)
(1215.8726712454354, 4.183855936773483)
(1217.7730659859153, 1.9611453128898246)
(1219.6734607263952, -0.24406531099383388)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.5353422835158, 13.399698432308115)
(1210.6619870239958, 11.076987808424457)
(1213.2981317644758, 8.7667771845408)
(1215.4437765049558, 6.469066560657142)
(1217.3441712454357, 4.188855936773483)
(1219.2445659859156, 1.9261453128898245)
(1221.1449607263955, -0.31156531099383405)
(1221.1449607263955, 0.0)
(1221.1449607263955, 0.0)
(1221.1449607263955, 0.0)
(1221.1449607263955, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.069487808424459)
(1212.0718817644756, 8.749277184540801)
(1213.9722765049555, 6.434066560657143)
(1215.8726712454354, 4.131355936773486)
(1217.7730659859153, 1.853645312889827)
(1219.6734607263952, -0.40656531099383175)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\addplot+ [solid, thin, pastelBlue, mark=none]coordinates {
(0.0, 132.62501900260744)
(48.00739474047995, 130.1898083787238)
(95.03378948095991, 127.75459775484013)
(141.07918422143985, 125.31938713095647)
(186.1435789619198, 122.88417650707281)
(230.22697370239973, 120.44896588318915)
(273.3293684428797, 118.01375525930548)
(315.45076318335964, 115.57854463542182)
(356.5911579238396, 113.14333401153816)
(396.75055266431957, 110.7081233876545)
(435.9289474047995, 108.27291276377083)
(474.1263421452794, 105.83770213988717)
(511.34273688575934, 103.40249151600351)
(547.5781316262393, 100.96728089211985)
(582.8325263667192, 98.53207026823618)
(617.1059211071992, 96.09685964435252)
(650.3983158476791, 93.66164902046886)
(682.709710588159, 91.2264383965852)
(714.040105328639, 88.79122777270153)
(744.389500069119, 86.35601714881787)
(773.757894809599, 83.9208065249342)
(802.1452895500789, 81.48559590105054)
(829.5516842905588, 79.05038527716688)
(855.9770790310387, 76.61517465328322)
(881.4214737715185, 74.17996402939956)
(905.8848685119984, 71.7447534055159)
(929.3672632524783, 69.30954278163223)
(951.8686579929582, 66.87433215774857)
(973.3890527334381, 64.4391215338649)
(993.928447473918, 62.00391090998125)
(1013.4868422143979, 59.568700286097595)
(1032.0642369548777, 57.13348966221394)
(1049.6606316953576, 54.698279038330284)
(1066.2760264358374, 52.26306841444663)
(1081.9104211763172, 49.82785779056297)
(1096.563815916797, 47.39264716667932)
(1110.2362106572768, 44.95743654279566)
(1122.9276053977567, 42.52222591891201)
(1134.6380001382365, 40.08701529502835)
(1145.3673948787164, 37.651804671144696)
(1155.1157896191962, 35.21659404726104)
(1163.883184359676, 32.781383423377385)
(1171.669579100156, 30.346172799493726)
(1178.4749738406358, 27.910962175610067)
(1184.5446185811159, 25.475751551726407)
(1190.1237633215958, 23.04054092784275)
(1195.2124080620758, 20.60533030395909)
(1199.8105528025558, 18.17011968007543)
(1203.9181975430358, 15.759909056191773)
(1207.2900922835156, 13.399698432308115)
(1209.9262370239956, 11.069487808424459)
(1212.0718817644756, 8.7442771845408)
(1213.9722765049555, 6.444066560657143)
(1215.8726712454354, 4.1813559367734845)
(1217.7730659859153, 1.9561453128898258)
(1219.6734607263952, -0.2190653109938329)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
(1219.6734607263952, 0.0)
};
\end{groupplot}

\end{tikzpicture}

